A universal sum over topologies in 3d gravity

We explore the sum over topologies in AdS$_3$ quantum gravity and its relationship with the statistical interpretation of the boundary theory. We formulate a statistical version of the conformal bootstrap that systematizes the universal statistical properties of high-energy CFT$_2$ data. We identify a series of surgery moves on bulk manifolds that precisely reflect the requirements of typicality and crossing symmetry of the boundary ensemble. These surgery moves generate a large number of bulk manifolds that have to be included in any reasonable definition of the gravitational path integral. We show that this procedure generates only on-shell (hyperbolic) manifolds, although it does not produce all of them. These proofs rely on structure theorems of 3-manifolds, which non-trivially interact with the requirements of the statistical boundary ensemble. We illustrate the application of this procedure with many examples, such as Euclidean wormholes, twisted $I$-bundles and handlebody-knots. Our findings reveal a large space of possible choices of which manifolds can be included in the gravitational path integral, reflecting a wide range of possible statistical ensembles consistent with crossing symmetry and typicality.

==> (inline-0) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1.1,xscale=1.1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Curve Lines [id:da29215311827948787] 
\draw [color=wilsonred  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}]  (460.19,220.08) .. controls (468.13,222.25) and (520.13,177.25) .. (537.08,173.25) ;
%Curve Lines [id:da8572529908627651] 
\draw [color=wilsonred  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}]  (434.88,259) .. controls (449.13,257) and (504.13,212) .. (514.38,210.25) ;
%Shape: Arc [id:dp6540949617052251] 
\draw  [draw opacity=0][line width=1.5]  (226.28,190.5) .. controls (230.28,192.05) and (233.38,202.8) .. (233.38,215.83) .. controls (233.38,227.79) and (230.77,237.83) .. (227.24,240.6) -- (225.28,215.83) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (226.28,190.5) .. controls (230.28,192.05) and (233.38,202.8) .. (233.38,215.83) .. controls (233.38,227.79) and (230.77,237.83) .. (227.24,240.6) ;  
%Shape: Arc [id:dp5505190305742457] 
\draw  [draw opacity=0][dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}][line width=1.5]  (225.88,241.28) .. controls (225.68,241.33) and (225.48,241.35) .. (225.28,241.35) .. controls (220.8,241.35) and (217.18,229.92) .. (217.18,215.83) .. controls (217.18,202.26) and (220.54,191.17) .. (224.78,190.36) -- (225.28,215.83) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}][line width=1.5]  (225.88,241.28) .. controls (225.68,241.33) and (225.48,241.35) .. (225.28,241.35) .. controls (220.8,241.35) and (217.18,229.92) .. (217.18,215.83) .. controls (217.18,202.26) and (220.54,191.17) .. (224.78,190.36) ;  

%Curve Lines [id:da2343961564032213] 
\draw [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ]   (132.53,216.22) .. controls (132.71,182.04) and (157.87,172.55) .. (174.5,173) .. controls (195.87,173.45) and (208.15,190.48) .. (224.78,190.36) .. controls (241.69,190.52) and (254.56,173.23) .. (275.1,173.11) .. controls (292.01,173.27) and (317.15,181.95) .. (316.98,216.42) .. controls (317.08,251.46) and (291.92,260.09) .. (275.01,259.63) .. controls (254.75,259.76) and (241.64,242.15) .. (224.73,242.27) .. controls (208.1,242.4) and (195.51,259.69) .. (174.41,259.53) .. controls (158.06,259.94) and (132.92,251.26) .. (132.53,216.22) -- cycle ;
%Curve Lines [id:da7533707109617307] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (157.85,216.71) .. controls (164.29,201.6) and (190.16,199.81) .. (201.07,215.87) ;
%Curve Lines [id:da7845161648357453] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (157.85,216.71) .. controls (165.6,231.87) and (194.38,231.62) .. (201.07,215.87) ;
%Shape: Rectangle [id:dp21121010260456852] 
\draw  [dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}] (99,151) -- (615,151) -- (615,281.67) -- (99,281.67) -- cycle ;
%Curve Lines [id:da12088056533463465] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (248.08,216.67) .. controls (255.33,201.6) and (282.14,200.71) .. (291.3,215.82) ;
%Curve Lines [id:da2069828891584481] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (248.08,216.67) .. controls (260.23,231.31) and (284.54,229.15) .. (291.3,215.82) ;
%Curve Lines [id:da6263900447336247] 
\draw    (248.08,216.67) .. controls (247.41,215.71) and (247.18,215.59) .. (246.71,214.29) ;

%Curve Lines [id:da8035653449245765] 
\draw [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.33 ]   (393,215.69) .. controls (393.17,181.51) and (418.34,172.02) .. (434.96,172.47) .. controls (456.34,172.93) and (468.62,189.96) .. (485.25,189.83) .. controls (502.16,190) and (515.03,172.7) .. (535.57,172.58) .. controls (552.48,172.74) and (577.62,181.42) .. (577.44,215.89) .. controls (577.55,250.93) and (552.39,259.56) .. (535.48,259.11) .. controls (515.22,259.23) and (502.1,241.62) .. (485.2,241.75) .. controls (468.57,241.88) and (455.97,259.17) .. (434.88,259) .. controls (418.53,259.41) and (393.38,250.74) .. (393,215.69) -- cycle ;
%Curve Lines [id:da6445423045288551] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (418.84,214.8) .. controls (426.53,231.11) and (456.13,231.65) .. (464.1,213.73) ;
%Curve Lines [id:da3656079911183516] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (437.81,204.86) .. controls (467.88,176) and (512.63,258.75) .. (543.51,223.89) ;
%Curve Lines [id:da23800885551173756] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}]  (437.81,204.86) .. controls (424.43,199.91) and (423.4,176.01) .. (441.9,173.07) ;
%Curve Lines [id:da04208569772943094] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (441.9,173.07) .. controls (446.65,177.69) and (469.13,198.75) .. (491.42,194.73) .. controls (513.72,190.72) and (540.71,182.63) .. (532.72,204.7) ;
%Curve Lines [id:da5735200219681604] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}]  (449.62,226.43) .. controls (469.27,244.58) and (508.72,184.12) .. (532.72,204.7) ;
%Curve Lines [id:da49311171758887784] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (449.62,226.43) .. controls (444.54,242.49) and (456.49,237.22) .. (484.31,234.86) .. controls (512.13,232.5) and (520.46,259.47) .. (541.24,259.2) ;
%Curve Lines [id:da6622519816292708] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}]  (541.24,259.2) .. controls (553.48,253.31) and (553.48,232.99) .. (543.51,223.89) ;
%Straight Lines [id:da43246268400897203] 
\draw [line width=1.5]    (332.13,215.36) -- (375.18,215.36) ;
\draw [shift={(379.18,215.36)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.13,-3.9) -- (0,0) -- (8.13,3.9) -- cycle    ;
%Shape: Arc [id:dp567817678402272] 
\draw  [draw opacity=0][line width=1.5]  (132.9,215.37) .. controls (133.29,211.09) and (138.74,207.7) .. (145.4,207.7) .. controls (151.8,207.7) and (157.09,210.83) .. (157.83,214.88) -- (145.4,215.87) -- cycle ; \draw  [color=wilsonred  ,draw opacity=1 ][line width=1.5]  (132.9,215.37) .. controls (133.29,211.09) and (138.74,207.7) .. (145.4,207.7) .. controls (151.8,207.7) and (157.09,210.83) .. (157.83,214.88) ;  
%Shape: Arc [id:dp060665509205307666] 
\draw  [draw opacity=0][dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}][line width=1.5]  (157.91,215.57) .. controls (157.92,215.67) and (157.92,215.77) .. (157.92,215.87) .. controls (157.92,220.38) and (152.32,224.03) .. (145.4,224.03) .. controls (138.61,224.03) and (133.08,220.51) .. (132.88,216.11) -- (145.4,215.87) -- cycle ; \draw  [color=wilsonred  ,draw opacity=1 ][dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}][line width=1.5]  (157.91,215.57) .. controls (157.92,215.67) and (157.92,215.77) .. (157.92,215.87) .. controls (157.92,220.38) and (152.32,224.03) .. (145.4,224.03) .. controls (138.61,224.03) and (133.08,220.51) .. (132.88,216.11) ;  

%Shape: Arc [id:dp038814518450385416] 
\draw  [draw opacity=0][line width=1.5]  (290.89,215.18) .. controls (291.3,210.9) and (296.9,207.52) .. (303.74,207.52) .. controls (310.31,207.52) and (315.72,210.64) .. (316.51,214.67) -- (303.74,215.69) -- cycle ; \draw  [color=wilsonred  ,draw opacity=1 ][line width=1.5]  (290.89,215.18) .. controls (291.3,210.9) and (296.9,207.52) .. (303.74,207.52) .. controls (310.31,207.52) and (315.72,210.64) .. (316.51,214.67) ;  
%Shape: Arc [id:dp12644334605320529] 
\draw  [draw opacity=0][dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}][line width=1.5]  (316.6,215.39) .. controls (316.6,215.49) and (316.61,215.59) .. (316.61,215.69) .. controls (316.61,220.2) and (310.84,223.86) .. (303.74,223.86) .. controls (296.76,223.86) and (291.08,220.33) .. (290.87,215.94) -- (303.74,215.69) -- cycle ; \draw  [color=wilsonred  ,draw opacity=1 ][dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}][line width=1.5]  (316.6,215.39) .. controls (316.6,215.49) and (316.61,215.59) .. (316.61,215.69) .. controls (316.61,220.2) and (310.84,223.86) .. (303.74,223.86) .. controls (296.76,223.86) and (291.08,220.33) .. (290.87,215.94) ;  

%Curve Lines [id:da9558497840588988] 
\draw    (201.07,215.87) .. controls (201.68,214.68) and (201.89,213.53) .. (202.1,212.8) ;
%Curve Lines [id:da5716930519822665] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (509.33,216.92) .. controls (516.58,201.85) and (543.39,200.96) .. (552.55,216.07) ;
%Curve Lines [id:da9418531610591296] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (509.33,216.92) .. controls (521.48,231.56) and (545.79,229.4) .. (552.55,216.07) ;
%Curve Lines [id:da43033099799718655] 
\draw    (509.33,216.92) .. controls (508.66,215.96) and (508.43,215.84) .. (507.96,214.54) ;

%Curve Lines [id:da8275948273476785] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (419.73,216.71) .. controls (428.55,199.5) and (455.33,201.97) .. (462.96,215.87) ;
%Curve Lines [id:da8841195724664741] 
\draw [color=wilsonred  ,draw opacity=1 ][line width=1.5]    (434.88,259) .. controls (422.38,254) and (406.13,238.5) .. (405.88,214) .. controls (405.63,189.5) and (442.38,184) .. (468.13,196.5) .. controls (493.88,209) and (506.38,203.75) .. (514.38,210.25) ;
%Shape: Boxed Bezier Curve [id:dp6487258797643407] 
\draw [color=wilsonred  ,draw opacity=1 ][line width=1.5]    (537.08,173.25) .. controls (549.17,178.05) and (564.88,192.94) .. (565.12,216.48) .. controls (565.37,240.01) and (529.82,245.29) .. (504.92,233.29) .. controls (480.02,221.28) and (467.93,226.32) .. (460.19,220.08) ;
% Text Node
\draw (351.73,191.56) node [anchor=north west][inner sep=0.75pt]    {\large $\gamma $};
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1.2,xscale=1.2]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Arc [id:dp6333180085897414] 
%Shape: Rectangle [id:dp35438772259274853] 
\draw  [draw opacity=0][pattern=_7jrft2iun,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 155; green, 155; blue, 155}] (372.31,90.05) -- (412.48,90.05) -- (412.48,220.34) -- (372.31,220.34) -- cycle ;
%Curve Lines [id:da5683775185549286] 
\draw [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (370.26,89.76) .. controls (390.78,105.09) and (383.75,127.4) .. (396.06,137.19) .. controls (408.37,146.98) and (406.03,167.26) .. (395.18,175.77) .. controls (384.33,184.29) and (394.59,194.22) .. (372.31,220.34) ;
%Shape: Right Angle [id:dp9013512531028679] 
\draw  [color=wilsonred  ,draw opacity=1 ][line width=1.5]  (193.34,175.39) -- (211.89,175.39) -- (211.89,164.11) ;
%Shape: Right Angle [id:dp9530110481337373] 
\draw  [color=wilsonred  ,draw opacity=1 ][line width=1.5]  (202.43,175.39) -- (184.25,175.39) -- (184.25,164.11) ;

%Shape: Right Angle [id:dp5768329470177066] 
\draw   (139.17,175.01) -- (175.19,175.01) -- (175.19,163.99) ;
%Shape: Right Angle [id:dp28333886022433885] 
\draw   (126.19,170.25) -- (162.2,170.25) -- (162.2,164.24) ;
%Shape: Right Angle [id:dp5904208775719486] 
\draw   (256.86,175.26) -- (221.74,175.26) -- (221.74,164.24) ;
%Shape: Right Angle [id:dp9655815552050802] 
\draw   (270.34,170.5) -- (235.22,170.5) -- (235.22,164.49) ;

%Shape: Arc [id:dp7156969227301797] 
\draw  [draw opacity=0][line width=0.75]  (387.24,133.5) .. controls (396.22,137.39) and (402.47,146.09) .. (402.47,156.21) .. controls (402.47,166.5) and (395.99,175.34) .. (386.75,179.12) -- (376.69,156.21) -- cycle ; \draw  [line width=0.75]  (387.24,133.5) .. controls (396.22,137.39) and (402.47,146.09) .. (402.47,156.21) .. controls (402.47,166.5) and (395.99,175.34) .. (386.75,179.12) ;  
%Shape: Arc [id:dp4049820275792211] 
\draw  [draw opacity=0][line width=0.75]  (402.4,156.81) .. controls (401.43,161.02) and (390.29,164.33) .. (376.69,164.33) .. controls (362.45,164.33) and (350.91,160.7) .. (350.91,156.21) .. controls (350.91,156.18) and (350.91,156.15) .. (350.91,156.12) -- (376.69,156.21) -- cycle ; \draw  [line width=0.75]  (402.4,156.81) .. controls (401.43,161.02) and (390.29,164.33) .. (376.69,164.33) .. controls (362.45,164.33) and (350.91,160.7) .. (350.91,156.21) .. controls (350.91,156.18) and (350.91,156.15) .. (350.91,156.12) ;  
%Shape: Arc [id:dp9192407409577402] 
\draw  [draw opacity=0][dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}][line width=0.75]  (350.92,156.08) .. controls (351.27,151.69) and (362.68,148.17) .. (376.69,148.17) .. controls (390.73,148.17) and (402.15,151.7) .. (402.47,156.1) -- (376.69,156.29) -- cycle ; \draw  [dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}][line width=0.75]  (350.92,156.08) .. controls (351.27,151.69) and (362.68,148.17) .. (376.69,148.17) .. controls (390.73,148.17) and (402.15,151.7) .. (402.47,156.1) ;  
%Shape: Arc [id:dp4061784646559309] 
\draw  [draw opacity=0][line width=1.5]  (387.45,134.88) .. controls (387.53,135.1) and (387.57,135.32) .. (387.57,135.55) .. controls (387.57,138) and (382.63,139.98) .. (376.54,139.98) .. controls (370.45,139.98) and (365.51,138) .. (365.51,135.55) .. controls (365.51,135.16) and (365.63,134.79) .. (365.86,134.43) -- (376.54,135.55) -- cycle ; \draw  [line width=1.5]  (387.45,134.88) .. controls (387.53,135.1) and (387.57,135.32) .. (387.57,135.55) .. controls (387.57,138) and (382.63,139.98) .. (376.54,139.98) .. controls (370.45,139.98) and (365.51,138) .. (365.51,135.55) .. controls (365.51,135.16) and (365.63,134.79) .. (365.86,134.43) ;  
%Curve Lines [id:da013821549309077863] 
\draw [line width=1.5]    (339.85,95.61) .. controls (362.43,107.11) and (365.25,123.61) .. (365.51,135.55) ;
%Curve Lines [id:da1325396623518349] 
\draw [line width=1.5]    (363.71,89.61) .. controls (379.36,99.36) and (386.03,116.86) .. (387.57,135.55) ;
%Curve Lines [id:da02319516595138449] 
\draw [color={rgb, 255:red, 0; green, 14; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (363.77,101.8) .. controls (376.77,115.13) and (374.49,125.61) .. (376.54,135.55) ;
\draw [shift={(376.54,135.55)}, rotate = 123.33] [color={rgb, 255:red, 0; green, 14; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (-2.24,0) -- (2.24,0)(0,2.24) -- (0,-2.24)   ;
%Shape: Arc [id:dp6413393617563357] 
\draw  [draw opacity=0][dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}][line width=1.5]  (365.52,135.32) .. controls (365.82,132.97) and (370.64,131.11) .. (376.54,131.11) .. controls (382.28,131.11) and (387,132.88) .. (387.52,135.13) -- (376.54,135.55) -- cycle ; \draw  [dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}][line width=1.5]  (365.52,135.32) .. controls (365.82,132.97) and (370.64,131.11) .. (376.54,131.11) .. controls (382.28,131.11) and (387,132.88) .. (387.52,135.13) ;  
%Shape: Arc [id:dp7576138228985576] 
\draw  [draw opacity=0][line width=0.75]  (365.34,178.55) .. controls (356.79,174.5) and (350.91,166.02) .. (350.91,156.21) .. controls (350.91,146.12) and (357.13,137.44) .. (366.07,133.54) -- (376.69,156.21) -- cycle ; \draw  [line width=0.75]  (365.34,178.55) .. controls (356.79,174.5) and (350.91,166.02) .. (350.91,156.21) .. controls (350.91,146.12) and (357.13,137.44) .. (366.07,133.54) ;  
%Shape: Arc [id:dp8065628612657625] 
\draw  [draw opacity=0][line width=1.5]  (387.17,177.68) .. controls (387.25,177.46) and (387.3,177.24) .. (387.3,177.01) .. controls (387.3,174.57) and (382.36,172.58) .. (376.26,172.58) .. controls (370.17,172.58) and (365.23,174.57) .. (365.23,177.01) .. controls (365.23,177.31) and (365.31,177.6) .. (365.45,177.88) -- (376.26,177.01) -- cycle ; \draw  [line width=1.5]  (387.17,177.68) .. controls (387.25,177.46) and (387.3,177.24) .. (387.3,177.01) .. controls (387.3,174.57) and (382.36,172.58) .. (376.26,172.58) .. controls (370.17,172.58) and (365.23,174.57) .. (365.23,177.01) .. controls (365.23,177.31) and (365.31,177.6) .. (365.45,177.88) ;  
%Curve Lines [id:da8525889915388218] 
\draw [line width=1.5]    (339.58,216.85) .. controls (362.15,205.38) and (364.98,188.92) .. (365.23,177.01) ;
%Curve Lines [id:da21573378286118272] 
\draw [line width=1.5]    (363.44,222.83) .. controls (379.09,213.11) and (385.76,195.65) .. (387.3,177.01) ;
%Curve Lines [id:da21540222799739372] 
\draw [color={rgb, 255:red, 0; green, 14; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (366.95,206.33) .. controls (376.47,194.33) and (374.21,186.92) .. (376.26,177.01) ;
\draw [shift={(376.26,177.01)}, rotate = 326.7] [color={rgb, 255:red, 0; green, 14; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (-2.24,0) -- (2.24,0)(0,2.24) -- (0,-2.24)   ;
%Shape: Arc [id:dp3642597633278035] 
\draw  [draw opacity=0][dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}][line width=1.5]  (365.25,177.24) .. controls (365.54,179.58) and (370.36,181.44) .. (376.26,181.44) .. controls (382.01,181.44) and (386.73,179.67) .. (387.25,177.42) -- (376.26,177.01) -- cycle ; \draw  [dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}][line width=1.5]  (365.25,177.24) .. controls (365.54,179.58) and (370.36,181.44) .. (376.26,181.44) .. controls (382.01,181.44) and (386.73,179.67) .. (387.25,177.42) ;  
%Curve Lines [id:da778271755830001] 
\draw [color={rgb, 255:red, 0; green, 14; blue, 255 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}]  (355.29,93.93) .. controls (358.3,96.2) and (360.9,98.73) .. (363.77,101.8) ;
%Curve Lines [id:da5441513239571498] 
\draw [color={rgb, 255:red, 0; green, 14; blue, 255 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}]  (366.95,206.33) .. controls (364.34,209.79) and (357.07,217.4) .. (353.37,219.4) ;
%Curve Lines [id:da8696804262667199] 
\draw [draw opacity=0][pattern=_expa5zgm6,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 155; green, 155; blue, 155}]   (337.72,98.9) .. controls (346.39,99) and (371.43,122.9) .. (357.95,135.19) .. controls (344.46,147.48) and (348.09,168.58) .. (358.86,176.58) .. controls (369.64,184.58) and (355.83,206.6) .. (335.08,215.76) ;
%Shape: Rectangle [id:dp4487515432826915] 
\draw  [draw opacity=0][pattern=_g54laaovo,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 155; green, 155; blue, 155}] (481.72,89.65) -- (440.39,89.65) -- (440.39,219.94) -- (481.72,219.94) -- cycle ;
%Curve Lines [id:da12061284063793143] 
\draw [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (483.83,89.36) .. controls (462.71,104.69) and (469.35,126.86) .. (457.28,136.79) .. controls (445.22,146.73) and (447.03,166.86) .. (458.19,175.37) .. controls (469.35,183.89) and (458.79,193.82) .. (481.72,219.94) ;
%Shape: Arc [id:dp569358865487848] 
\draw  [draw opacity=0][line width=0.75]  (466.62,133) .. controls (457.24,136.83) and (450.68,145.6) .. (450.68,155.81) .. controls (450.68,166.19) and (457.47,175.09) .. (467.11,178.81) -- (477.21,155.81) -- cycle ; \draw  [line width=0.75]  (466.62,133) .. controls (457.24,136.83) and (450.68,145.6) .. (450.68,155.81) .. controls (450.68,166.19) and (457.47,175.09) .. (467.11,178.81) ;  
%Shape: Arc [id:dp25498972013654375] 
\draw  [draw opacity=0][line width=0.75]  (450.76,156.43) .. controls (451.79,160.63) and (463.24,163.93) .. (477.21,163.93) .. controls (491.86,163.93) and (503.73,160.3) .. (503.73,155.81) .. controls (503.73,155.78) and (503.73,155.75) .. (503.73,155.72) -- (477.21,155.81) -- cycle ; \draw  [line width=0.75]  (450.76,156.43) .. controls (451.79,160.63) and (463.24,163.93) .. (477.21,163.93) .. controls (491.86,163.93) and (503.73,160.3) .. (503.73,155.81) .. controls (503.73,155.78) and (503.73,155.75) .. (503.73,155.72) ;  
%Shape: Arc [id:dp17911457892588067] 
\draw  [draw opacity=0][dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}][line width=0.75]  (503.73,155.67) .. controls (503.35,151.29) and (491.62,147.77) .. (477.21,147.77) .. controls (462.77,147.77) and (451.03,151.3) .. (450.69,155.7) -- (477.21,155.89) -- cycle ; \draw  [dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}][line width=0.75]  (503.73,155.67) .. controls (503.35,151.29) and (491.62,147.77) .. (477.21,147.77) .. controls (462.77,147.77) and (451.03,151.3) .. (450.69,155.7) ;  
%Shape: Arc [id:dp9351485390082043] 
\draw  [draw opacity=0][line width=1.5]  (466.15,134.46) .. controls (466.06,134.68) and (466.02,134.91) .. (466.02,135.15) .. controls (466.02,137.6) and (471.1,139.58) .. (477.37,139.58) .. controls (483.64,139.58) and (488.72,137.6) .. (488.72,135.15) .. controls (488.72,134.75) and (488.58,134.37) .. (488.34,134) -- (477.37,135.15) -- cycle ; \draw  [line width=1.5]  (466.15,134.46) .. controls (466.06,134.68) and (466.02,134.91) .. (466.02,135.15) .. controls (466.02,137.6) and (471.1,139.58) .. (477.37,139.58) .. controls (483.64,139.58) and (488.72,137.6) .. (488.72,135.15) .. controls (488.72,134.75) and (488.58,134.37) .. (488.34,134) ;  
%Curve Lines [id:da682969501432817] 
\draw [line width=1.5]    (515.11,95.21) .. controls (491.88,106.71) and (488.98,123.21) .. (488.72,135.15) ;
%Curve Lines [id:da21750992076051823] 
\draw [line width=1.5]    (490.56,89.21) .. controls (474.46,98.96) and (467.6,116.46) .. (466.02,135.15) ;
%Curve Lines [id:da5435046043039522] 
\draw [color={rgb, 255:red, 0; green, 14; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (490.5,101.4) .. controls (477.13,114.73) and (479.48,125.21) .. (477.37,135.15) ;
\draw [shift={(477.37,135.15)}, rotate = 147] [color={rgb, 255:red, 0; green, 14; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (-2.24,0) -- (2.24,0)(0,2.24) -- (0,-2.24)   ;
%Shape: Arc [id:dp1867163867016155] 
\draw  [draw opacity=0][dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}][line width=1.5]  (488.7,134.91) .. controls (488.39,132.57) and (483.43,130.71) .. (477.37,130.71) .. controls (471.47,130.71) and (466.62,132.47) .. (466.07,134.72) -- (477.37,135.15) -- cycle ; \draw  [dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}][line width=1.5]  (488.7,134.91) .. controls (488.39,132.57) and (483.43,130.71) .. (477.37,130.71) .. controls (471.47,130.71) and (466.62,132.47) .. (466.07,134.72) ;  
%Shape: Arc [id:dp10247060602053182] 
\draw  [draw opacity=0][line width=0.75]  (488.62,178.27) .. controls (497.56,174.27) and (503.73,165.72) .. (503.73,155.81) .. controls (503.73,145.63) and (497.22,136.88) .. (487.88,133.03) -- (477.21,155.81) -- cycle ; \draw  [line width=0.75]  (488.62,178.27) .. controls (497.56,174.27) and (503.73,165.72) .. (503.73,155.81) .. controls (503.73,145.63) and (497.22,136.88) .. (487.88,133.03) ;  
%Shape: Arc [id:dp3231630806365928] 
\draw  [draw opacity=0][line width=1.5]  (466.44,177.3) .. controls (466.35,177.07) and (466.3,176.84) .. (466.3,176.61) .. controls (466.3,174.17) and (471.38,172.18) .. (477.65,172.18) .. controls (483.92,172.18) and (489,174.17) .. (489,176.61) .. controls (489,176.92) and (488.92,177.22) .. (488.77,177.5) -- (477.65,176.61) -- cycle ; \draw  [line width=1.5]  (466.44,177.3) .. controls (466.35,177.07) and (466.3,176.84) .. (466.3,176.61) .. controls (466.3,174.17) and (471.38,172.18) .. (477.65,172.18) .. controls (483.92,172.18) and (489,174.17) .. (489,176.61) .. controls (489,176.92) and (488.92,177.22) .. (488.77,177.5) ;  
%Curve Lines [id:da40109362368711543] 
\draw [line width=1.5]    (515.39,216.45) .. controls (492.17,204.98) and (489.26,188.52) .. (489,176.61) ;
%Curve Lines [id:da5972663969490373] 
\draw [line width=1.5]    (490.85,222.43) .. controls (474.75,212.71) and (467.88,195.25) .. (466.3,176.61) ;
%Curve Lines [id:da0331897690030154] 
\draw [color={rgb, 255:red, 0; green, 14; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (487.23,205.93) .. controls (477.44,193.93) and (479.76,186.52) .. (477.65,176.61) ;
\draw [shift={(477.65,176.61)}, rotate = 302.98] [color={rgb, 255:red, 0; green, 14; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (-2.24,0) -- (2.24,0)(0,2.24) -- (0,-2.24)   ;
%Shape: Arc [id:dp41606259071380014] 
\draw  [draw opacity=0][dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}][line width=1.5]  (488.98,176.85) .. controls (488.67,179.18) and (483.71,181.04) .. (477.65,181.04) .. controls (471.75,181.04) and (466.9,179.28) .. (466.35,177.04) -- (477.65,176.61) -- cycle ; \draw  [dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}][line width=1.5]  (488.98,176.85) .. controls (488.67,179.18) and (483.71,181.04) .. (477.65,181.04) .. controls (471.75,181.04) and (466.9,179.28) .. (466.35,177.04) ;  
%Curve Lines [id:da051383428208819915] 
\draw [color={rgb, 255:red, 0; green, 14; blue, 255 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}]  (499.23,93.53) .. controls (496.13,95.8) and (493.46,98.33) .. (490.5,101.4) ;
%Curve Lines [id:da4885898952787556] 
\draw [color={rgb, 255:red, 0; green, 14; blue, 255 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}]  (487.23,205.93) .. controls (489.91,209.39) and (497.04,217.8) .. (502.78,220.6) ;
%Curve Lines [id:da5868863938619251] 
\draw [draw opacity=0][pattern=_cc1njbb37,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 155; green, 155; blue, 155}]   (517.31,98.5) .. controls (511.88,97.93) and (481.52,123.11) .. (495.39,135.4) .. controls (509.27,147.69) and (506.64,168.18) .. (495.55,176.18) .. controls (484.47,184.18) and (500.73,208.2) .. (520.02,215.36) ;
%Curve Lines [id:da19053259155309432] 
\draw [color=wilsonred  ,draw opacity=1 ][line width=2.25]    (387.14,151.24) .. controls (410.46,135.03) and (440.38,134.57) .. (465.59,151.74) ;
\draw [shift={(469.53,154.6)}, rotate = 217.63] [fill=wilsonred  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.43,-5.49) -- (0,0) -- (11.43,5.49) -- cycle    ;
\draw [shift={(382.93,154.4)}, rotate = 321.11] [fill=wilsonred  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.43,-5.49) -- (0,0) -- (11.43,5.49) -- cycle    ;
%Shape: Rectangle [id:dp19127543440131567] 
\draw  [dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}] (83.33,70) -- (550.5,70) -- (550.5,240) -- (83.33,240) -- cycle ;
%Straight Lines [id:da5734002970380563] 
\draw  [dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}]  (303.7,70) -- (303.7,240) ;
% Text Node
\draw (338.36,78.33) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$P_{3}$};
% Text Node
\draw (497.73,79.23) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$P_{4}$};
% Text Node
\draw (119.88,137.9) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\cdots C_{i_{1}}{}_{i_{2}}{}_{i_{3}} C_{i_{4}}{}_{i_{5}}{}_{i_{6}} \cdots $};
% Text Node
\draw (90.02,219.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {OPE index contractions (typicality)};
%Text Node
\draw (414.13,121.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {\small glue};
% Text Node
\draw (380.71,222.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {cylinder surgery};
\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1.1,xscale=1.1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Arc [id:dp6333180085897414] 
\draw  [draw opacity=0][line width=1.5]  (522.15,195.41) .. controls (518.36,200.1) and (512.45,203.11) .. (505.8,203.11) .. controls (499.36,203.11) and (493.59,200.27) .. (489.79,195.81) -- (505.8,183.11) -- cycle ; \draw  [line width=1.5]  (522.15,195.41) .. controls (518.36,200.1) and (512.45,203.11) .. (505.8,203.11) .. controls (499.36,203.11) and (493.59,200.27) .. (489.79,195.81) ;  
%Curve Lines [id:da20112790204951958] 
\draw    (363.36,138.32) .. controls (377.81,138.4) and (381.82,150.12) .. (381.63,157.87) .. controls (381.43,167.83) and (374.23,173.55) .. (374.29,181.3) .. controls (374.22,189.18) and (381.53,195.17) .. (381.58,204.74) .. controls (381.51,212.62) and (377.84,224.34) .. (363.27,224.26) .. controls (348.46,224.3) and (344.81,212.58) .. (345,204.7) .. controls (344.95,195.26) and (352.39,189.15) .. (352.34,181.27) .. controls (352.29,173.53) and (344.98,167.66) .. (345.05,157.83) .. controls (344.87,150.21) and (348.54,138.5) .. (363.36,138.32) -- cycle ;
%Curve Lines [id:da7488931178296176] 
\draw    (364.25,150.79) .. controls (360.44,154.02) and (359.81,164.07) .. (364.72,166.97) ;
%Curve Lines [id:da24049743328044526] 
\draw    (363.05,152.24) .. controls (366.6,157.82) and (365.98,161.17) .. (363.47,165.85) ;
%Curve Lines [id:da6284225148961413] 
\draw    (364.27,194.69) .. controls (360.46,197.93) and (359.83,207.97) .. (364.74,210.88) ;
%Curve Lines [id:da8439683045716125] 
\draw    (363.07,196.14) .. controls (366.62,201.72) and (366,205.07) .. (363.49,209.76) ;
%Curve Lines [id:da8411002579417823] 
\draw    (297.36,138.42) .. controls (311.81,138.5) and (315.82,150.22) .. (315.63,157.97) .. controls (315.44,167.93) and (308.24,173.65) .. (308.29,181.4) .. controls (308.23,189.28) and (315.54,195.28) .. (315.59,204.85) .. controls (315.52,212.72) and (311.85,224.44) .. (297.28,224.36) .. controls (282.46,224.4) and (278.82,212.68) .. (279.01,204.8) .. controls (278.96,195.36) and (286.4,189.25) .. (286.35,181.38) .. controls (286.29,173.63) and (278.98,167.76) .. (279.05,157.93) .. controls (278.88,150.31) and (282.55,138.6) .. (297.36,138.42) -- cycle ;
%Curve Lines [id:da4390737946002481] 
\draw    (298.26,150.89) .. controls (294.44,154.12) and (293.82,164.17) .. (298.73,167.07) ;
%Curve Lines [id:da28773235465265423] 
\draw    (297.06,152.34) .. controls (300.61,157.92) and (299.98,161.27) .. (297.47,165.95) ;
%Curve Lines [id:da4593756554355105] 
\draw    (298.28,194.79) .. controls (294.46,198.03) and (293.84,208.07) .. (298.75,210.98) ;
%Curve Lines [id:da4480017789198304] 
\draw    (297.08,196.24) .. controls (300.63,201.82) and (300,205.17) .. (297.5,209.86) ;
%Curve Lines [id:da07310685756600965] 
\draw    (304.43,139.57) .. controls (323.53,147.02) and (336.26,146.62) .. (354.51,140.18) ;
%Curve Lines [id:da03867257430337501] 
\draw    (303.39,223.55) .. controls (322.15,216.91) and (338.74,217.08) .. (353.74,222.11) ;
%Straight Lines [id:da524885489168321] 
\draw  [dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}]  (330.75,129) -- (329.69,235) ;
%Curve Lines [id:da08243591833585961] 
\draw [line width=1.5]    (174.48,217.23) .. controls (157.9,217.29) and (143.61,209.3) .. (141.12,184.15) .. controls (138.62,159) and (156.7,131.78) .. (177.12,147.23) ;
%Curve Lines [id:da3798025783591207] 
\draw [line width=1.5]    (174.08,177.19) .. controls (158.01,146.78) and (195.09,129.6) .. (212.69,153.74) .. controls (230.3,177.89) and (214.58,197.56) .. (213.75,203.76) .. controls (212.92,209.96) and (206.3,230.38) .. (189.33,228.31) .. controls (172.36,226.25) and (161.74,196.56) .. (180.11,187.38) ;
%Curve Lines [id:da2168866710960654] 
\draw [line width=1.5]    (188.56,184.93) .. controls (200.88,186.47) and (203.31,192.14) .. (210.36,182.13) .. controls (217.42,172.11) and (207.19,154.45) .. (195.41,152.04) .. controls (183.64,149.62) and (174.69,158.8) .. (179.94,172.77) ;
%Curve Lines [id:da3228864688858566] 
\draw [line width=1.5]    (185.28,153.54) .. controls (214.8,187.95) and (139.73,183.92) .. (157.92,201.21) ;
%Curve Lines [id:da9976053956460278] 
\draw [line width=1.5]    (179.52,160.18) .. controls (194.22,175.14) and (149.87,190.45) .. (150.22,179.51) .. controls (150.57,168.57) and (158.53,145.52) .. (172.03,155.14) ;
%Curve Lines [id:da12429579445266725] 
\draw [line width=1.5]    (183.79,179.5) .. controls (186.74,184.44) and (211.26,203.93) .. (185.68,214.66) ;
%Curve Lines [id:da4230212629657265] 
\draw [line width=1.5]    (177.05,183.4) .. controls (185.82,193.96) and (193.66,203.44) .. (181.54,205.62) ;
%Curve Lines [id:da907154036514389] 
\draw [line width=1.5]    (157.92,201.21) .. controls (160.34,203.29) and (166.81,207.27) .. (170.98,207.11) ;
%Curve Lines [id:da2077051034944709] 
\draw [line width=1.5]    (185.56,194.69) .. controls (174.8,199.31) and (183.84,222.66) .. (194.73,216.99) ;
%Curve Lines [id:da6654550392635928] 
\draw [line width=1.5]    (195.22,194.4) .. controls (207.49,198.96) and (204.4,211.5) .. (194.73,216.99) ;
%Curve Lines [id:da6342007206655921] 
\draw    (461.37,182.88) .. controls (461.46,171.97) and (473.94,168.95) .. (482.2,169.09) .. controls (492.81,169.23) and (498.9,174.67) .. (507.15,174.63) .. controls (515.54,174.68) and (521.93,169.16) .. (532.13,169.12) .. controls (540.52,169.18) and (552.99,171.95) .. (552.91,182.94) .. controls (552.96,194.12) and (540.47,196.87) .. (532.08,196.73) .. controls (522.03,196.77) and (515.52,191.15) .. (507.13,191.19) .. controls (498.87,191.23) and (492.62,196.75) .. (482.15,196.7) .. controls (474.04,196.83) and (461.56,194.06) .. (461.37,182.88) -- cycle ;
%Curve Lines [id:da3044648496158132] 
\draw    (471.21,183.22) .. controls (473.63,178.56) and (484.52,175.89) .. (492.39,183) ;
%Curve Lines [id:da19579408955981525] 
\draw    (520.43,183) .. controls (522.85,178.33) and (536.18,175.65) .. (541.61,182.78) ;
%Shape: Arc [id:dp8131888731222544] 
\draw  [draw opacity=0][line width=1.5]  (485.3,186.08) .. controls (485.15,185.11) and (485.08,184.12) .. (485.08,183.11) .. controls (485.08,172.07) and (494.36,163.11) .. (505.8,163.11) .. controls (517.25,163.11) and (526.53,172.07) .. (526.53,183.11) .. controls (526.53,183.9) and (526.48,184.69) .. (526.39,185.46) -- (505.8,183.11) -- cycle ; \draw  [line width=1.5]  (485.3,186.08) .. controls (485.15,185.11) and (485.08,184.12) .. (485.08,183.11) .. controls (485.08,172.07) and (494.36,163.11) .. (505.8,163.11) .. controls (517.25,163.11) and (526.53,172.07) .. (526.53,183.11) .. controls (526.53,183.9) and (526.48,184.69) .. (526.39,185.46) ;  
%Curve Lines [id:da9311920461773426] 
\draw    (469.39,181.89) .. controls (472.62,187.67) and (490.37,189) .. (493.6,181.67) ;
%Curve Lines [id:da9899002030246739] 
\draw    (518.61,181.67) .. controls (521.84,187.44) and (539.59,188.78) .. (542.82,181.44) ;
%Shape: Arc [id:dp1293406719722885] 
\draw  [draw opacity=0][line width=1.5]  (501.1,173.48) .. controls (502.47,170.62) and (504.43,168.83) .. (506.61,168.83) .. controls (510.73,168.83) and (514.07,175.22) .. (514.07,183.11) .. controls (514.07,191) and (510.73,197.4) .. (506.61,197.4) .. controls (504.4,197.4) and (502.41,195.55) .. (501.05,192.62) -- (506.61,183.11) -- cycle ; \draw  [line width=1.5]  (501.1,173.48) .. controls (502.47,170.62) and (504.43,168.83) .. (506.61,168.83) .. controls (510.73,168.83) and (514.07,175.22) .. (514.07,183.11) .. controls (514.07,191) and (510.73,197.4) .. (506.61,197.4) .. controls (504.4,197.4) and (502.41,195.55) .. (501.05,192.62) ;  %Shape: Arc [id:dp34602731693883615] 
\draw  [draw opacity=0][line width=1.5]  (469.04,194.74) .. controls (467.83,195.18) and (466.53,195.42) .. (465.18,195.42) .. controls (458.45,195.42) and (453,189.52) .. (453,182.25) .. controls (453,174.98) and (458.45,169.08) .. (465.18,169.08) .. controls (471.91,169.08) and (477.36,174.98) .. (477.36,182.25) .. controls (477.36,183.41) and (477.22,184.54) .. (476.96,185.62) -- (465.18,182.25) -- cycle ; \draw  [line width=1.5]  (469.04,194.74) .. controls (467.83,195.18) and (466.53,195.42) .. (465.18,195.42) .. controls (458.45,195.42) and (453,189.52) .. (453,182.25) .. controls (453,174.98) and (458.45,169.08) .. (465.18,169.08) .. controls (471.91,169.08) and (477.36,174.98) .. (477.36,182.25) .. controls (477.36,183.41) and (477.22,184.54) .. (476.96,185.62) ;  
%Shape: Arc [id:dp9563131990608628] 
\draw  [draw opacity=0][line width=1.5]  (535.54,185.18) .. controls (535.39,184.34) and (535.31,183.47) .. (535.31,182.58) .. controls (535.31,175.31) and (540.76,169.42) .. (547.49,169.42) .. controls (554.21,169.42) and (559.67,175.31) .. (559.67,182.58) .. controls (559.67,189.86) and (554.21,195.75) .. (547.49,195.75) .. controls (546.41,195.75) and (545.37,195.6) .. (544.37,195.32) -- (547.49,182.58) -- cycle ; \draw  [line width=1.5]  (535.54,185.18) .. controls (535.39,184.34) and (535.31,183.47) .. (535.31,182.58) .. controls (535.31,175.31) and (540.76,169.42) .. (547.49,169.42) .. controls (554.21,169.42) and (559.67,175.31) .. (559.67,182.58) .. controls (559.67,189.86) and (554.21,195.75) .. (547.49,195.75) .. controls (546.41,195.75) and (545.37,195.6) .. (544.37,195.32) ;  
%Shape: Circle [id:dp08035275006187337] 
\draw   (445.05,182.44) .. controls (445.05,148.51) and (472.56,121) .. (506.5,121) .. controls (540.44,121) and (567.95,148.51) .. (567.95,182.44) .. controls (567.95,216.38) and (540.44,243.89) .. (506.5,243.89) .. controls (472.56,243.89) and (445.05,216.38) .. (445.05,182.44) -- cycle ;
%Shape: Circle [id:dp048755636544694725] 
\draw   (119.28,182.3) .. controls (119.28,148.37) and (146.79,120.86) .. (180.72,120.86) .. controls (214.66,120.86) and (242.17,148.37) .. (242.17,182.3) .. controls (242.17,216.24) and (214.66,243.75) .. (180.72,243.75) .. controls (146.79,243.75) and (119.28,216.24) .. (119.28,182.3) -- cycle ;
% Text Node
\draw (386.32,169.05) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$/\ \Phi $};
% Text Node
\draw (100.37,224) node [anchor=north west][inner sep=0.75pt]    {$a)$};
% Text Node
\draw (250.8,224) node [anchor=north west][inner sep=0.75pt]    {$b)$};
% Text Node
\draw (428.27,224) node [anchor=north west][inner sep=0.75pt]    {$c)$};
% Text Node
\draw (456.31,156.84) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$n_1$};
% Text Node
\draw (537.42,156.84) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$n_3$};
% Text Node
\draw (498.24,206.89) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$n_4$};
% Text Node
\draw (496.78,177.6) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$n_2$};
%Shape: Rectangle [id:dp27033355182343544] 
\draw  [dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}] (80.33,96.67) -- (596.33,96.67) -- (596.33,267.67) -- (80.33,267.67) -- cycle ;
\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[yscale=-0.65,xscale=0.65]
        \draw[very thick, wilsonred] (0,0) ellipse (1.5 and 1);
        \draw[very thick, wilsonred] (0,1) -- (0,-1);
        \node at (-1.2,0) {$i$};
        \node at (0.25,0) {$j$};
        \node at (1.2,0) {$k$};
    \end{tikzpicture}
    }}
    \rightarrow\, C_{ijk}C_{kji}, \quad \vcenter{\hbox{
    \begin{tikzpicture}[yscale=-0.75,xscale=0.75]
        \draw[very thick, wilsonred] (-1,0) circle (0.5 and 0.5);
        \draw[very thick, wilsonred] (1,0) circle (0.5 and 0.5);
        \draw[very thick, wilsonred] (-0.5,0) -- (0.5,0);
        \node at (-1,-0.2) {$i$};
        \node at (0,0.3)  {$j$};
        \node at (1,-0.2)  {$k$};
    \end{tikzpicture}
\begin{tikzpicture}[scale=.5]
    \draw[very thick, wilsonred] (0,0) to (1,0);
    \draw[very thick, wilsonred] (2,0) to (3,0);
    \draw[very thick, wilsonred] (1.5,0) circle (.5);
    \draw[very thick, wilsonred] (-.5,0) circle (.5);
    \draw[very thick, wilsonred] (3.5,0) circle (.5);
\end{tikzpicture}}}\ , \quad  \vcenter{\hbox{\begin{tikzpicture}[scale=.5]
    \draw[very thick, wilsonred] (1,0) circle (1);
    \draw[very thick, wilsonred] (2,0) to (3,0);
    \draw[very thick, wilsonred] (1,-1) to (1,1);
    \draw[very thick, wilsonred] (3.5,0) circle (.5);
\end{tikzpicture}}}
\ , \quad  \vcenter{\hbox{\begin{tikzpicture}[scale=.5]
    \draw[very thick, wilsonred] (0,0) circle (1);
    \draw[very thick, wilsonred] (0,0) to (1,0);
    \draw[very thick, wilsonred] (0,0) to (-.5,.866);
    \draw[very thick, wilsonred] (0,0) to (-.5,-.866);
\end{tikzpicture}}}\ , \quad 
\vcenter{\hbox{\begin{tikzpicture}[scale=.5]
    \draw[very thick, wilsonred] (-1,1) to (1,1);
    \draw[very thick, wilsonred] (-1,-1) to (1,-1);
    \draw[very thick, wilsonred, bend left=40] (-1,-1) to (-1,1);
    \draw[very thick, wilsonred, bend right=40] (-1,-1) to (-1,1);
    \draw[very thick, wilsonred, bend left=40] (1,-1) to (1,1);
    \draw[very thick, wilsonred, bend right=40] (1,-1) to (1,1);
\end{tikzpicture}}}
\ , \quad 
\vcenter{\hbox{\begin{tikzpicture}[scale=.5]
    \draw[very thick, wilsonred] (0,0) to (1,0);
    \draw[very thick, wilsonred] (0,0) to (-.5,.866);
    \draw[very thick, wilsonred] (0,0) to (-.5,-.866);
    \draw[very thick, wilsonred] (1.5,0) circle (.5);
    \draw[very thick, wilsonred] (-.75,-1.3) circle (.5);
    \draw[very thick, wilsonred] (-.75,1.3) circle (.5);
\end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1.1,xscale=1.1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Straight Lines [id:da863996218724467] 
\draw [color=wilsonred  ,draw opacity=1 ]   (394.71,183.66) -- (400.94,183.53) ;
%Curve Lines [id:da8398807483292985] 
\draw [color=wilsonred  ,draw opacity=1 ] [dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}]  (421.11,161.11) .. controls (430.71,167.18) and (425.41,178.82) .. (420.35,179.65) ;
%Curve Lines [id:da7525199790000798] 
\draw [color=wilsonred  ,draw opacity=1 ]   (134.88,175.54) .. controls (140.5,176.38) and (145.65,179.85) .. (151.89,168.53) ;
%Curve Lines [id:da6159637331178138] 
\draw [color=wilsonred  ,draw opacity=1 ] [dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}]  (119.5,183.69) .. controls (119.19,179.08) and (127.96,175.38) .. (134.88,175.54) ;
%Shape: Arc [id:dp49404582573954425] 
\draw  [draw opacity=0][dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}] (329.55,196) .. controls (328.2,195.82) and (327.12,190.27) .. (327.12,183.44) .. controls (327.12,176.89) and (328.12,171.5) .. (329.39,170.94) -- (329.62,183.44) -- cycle ; \draw  [dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}] (329.55,196) .. controls (328.2,195.82) and (327.12,190.27) .. (327.12,183.44) .. controls (327.12,176.89) and (328.12,171.5) .. (329.39,170.94) ;  
%Shape: Arc [id:dp02591655524394898] 
\draw  [draw opacity=0][dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}] (232.71,183.07) .. controls (232.5,184.42) and (226.37,185.5) .. (218.84,185.5) .. controls (211.64,185.5) and (205.72,184.51) .. (205.03,183.25) -- (218.84,183) -- cycle ; \draw  [dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}] (232.71,183.07) .. controls (232.5,184.42) and (226.37,185.5) .. (218.84,185.5) .. controls (211.64,185.5) and (205.72,184.51) .. (205.03,183.25) ;  
%Shape: Ellipse [id:dp805446515953554] 
\draw   (186.81,165.71) .. controls (186.81,161.34) and (188.23,157.79) .. (189.98,157.79) .. controls (191.73,157.79) and (193.14,161.34) .. (193.14,165.71) .. controls (193.14,170.09) and (191.73,173.64) .. (189.98,173.64) .. controls (188.23,173.64) and (186.81,170.09) .. (186.81,165.71) -- cycle ;
%Shape: Ellipse [id:dp20149317320376026] 
\draw   (187.38,200.86) .. controls (187.38,196.48) and (188.8,192.93) .. (190.55,192.93) .. controls (192.3,192.93) and (193.71,196.48) .. (193.71,200.86) .. controls (193.71,205.24) and (192.3,208.79) .. (190.55,208.79) .. controls (188.8,208.79) and (187.38,205.24) .. (187.38,200.86) -- cycle ;
%Shape: Arc [id:dp4303069751213565] 
\draw  [draw opacity=0] (247.53,157.8) .. controls (247.58,157.79) and (247.64,157.79) .. (247.69,157.79) .. controls (249.44,157.79) and (250.86,161.34) .. (250.86,165.71) .. controls (250.86,170.09) and (249.44,173.64) .. (247.69,173.64) .. controls (247.48,173.64) and (247.27,173.59) .. (247.08,173.49) -- (247.69,165.71) -- cycle ; \draw   (247.53,157.8) .. controls (247.58,157.79) and (247.64,157.79) .. (247.69,157.79) .. controls (249.44,157.79) and (250.86,161.34) .. (250.86,165.71) .. controls (250.86,170.09) and (249.44,173.64) .. (247.69,173.64) .. controls (247.48,173.64) and (247.27,173.59) .. (247.08,173.49) ;  
%Shape: Arc [id:dp9851799478595584] 
\draw  [draw opacity=0][dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}] (247.18,173.54) .. controls (245.67,172.93) and (244.52,169.66) .. (244.52,165.71) .. controls (244.52,161.34) and (245.94,157.79) .. (247.69,157.79) .. controls (247.84,157.79) and (247.98,157.81) .. (248.12,157.86) -- (247.69,165.71) -- cycle ; \draw  [dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}] (247.18,173.54) .. controls (245.67,172.93) and (244.52,169.66) .. (244.52,165.71) .. controls (244.52,161.34) and (245.94,157.79) .. (247.69,157.79) .. controls (247.84,157.79) and (247.98,157.81) .. (248.12,157.86) ;  

%Shape: Arc [id:dp36691486048698074] 
\draw  [draw opacity=0] (247.25,192.94) .. controls (247.3,192.93) and (247.35,192.93) .. (247.4,192.93) .. controls (249.15,192.93) and (250.57,196.48) .. (250.57,200.86) .. controls (250.57,205.24) and (249.15,208.79) .. (247.4,208.79) .. controls (247.19,208.79) and (246.99,208.73) .. (246.79,208.64) -- (247.4,200.86) -- cycle ; \draw   (247.25,192.94) .. controls (247.3,192.93) and (247.35,192.93) .. (247.4,192.93) .. controls (249.15,192.93) and (250.57,196.48) .. (250.57,200.86) .. controls (250.57,205.24) and (249.15,208.79) .. (247.4,208.79) .. controls (247.19,208.79) and (246.99,208.73) .. (246.79,208.64) ;  
%Shape: Arc [id:dp2936474110673045] 
\draw  [draw opacity=0][dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}] (246.89,208.68) .. controls (245.39,208.07) and (244.24,204.8) .. (244.24,200.86) .. controls (244.24,196.48) and (245.66,192.93) .. (247.4,192.93) .. controls (247.55,192.93) and (247.7,192.95) .. (247.84,193) -- (247.4,200.86) -- cycle ; \draw  [dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}] (246.89,208.68) .. controls (245.39,208.07) and (244.24,204.8) .. (244.24,200.86) .. controls (244.24,196.48) and (245.66,192.93) .. (247.4,192.93) .. controls (247.55,192.93) and (247.7,192.95) .. (247.84,193) ;  
%Curve Lines [id:da8845315019586906] 
\draw    (247.18,173.54) .. controls (230.29,171.5) and (226.29,192.64) .. (247.25,192.94) ;
%Curve Lines [id:da5382924578772198] 
\draw    (189.98,173.64) .. controls (210.86,170.93) and (208.86,194.64) .. (190.55,192.93) ;
%Curve Lines [id:da2765585702567678] 
\draw    (190.55,208.79) .. controls (204.29,206.64) and (209.14,195.21) .. (219.43,195.79) .. controls (229.71,196.36) and (235.87,206.23) .. (246.89,208.68) ;
%Curve Lines [id:da9220776565275735] 
\draw    (189.98,157.79) .. controls (204.57,159.21) and (209.14,170.64) .. (219.71,170.36) .. controls (230.29,170.07) and (236.29,157.5) .. (248.12,157.86) ;
%Curve Lines [id:da18100320760116873] 
\draw [color=wilsonred  ,draw opacity=1 ]   (193.14,165.71) .. controls (206.29,168.07) and (214.29,174.07) .. (219.43,177.21) ;
%Curve Lines [id:da6817130059121573] 
\draw [color=wilsonred  ,draw opacity=1 ]   (219.43,177.21) .. controls (234,167.5) and (246.41,166.36) .. (250.7,165.5) ;
%Straight Lines [id:da7778737146614357] 
\draw [color=wilsonred  ,draw opacity=1 ]   (219.43,177.21) -- (219.43,188.64) ;
%Curve Lines [id:da6468803269456929] 
\draw [color=wilsonred  ,draw opacity=1 ]   (193.71,200.86) .. controls (204.86,198.07) and (212.57,192.93) .. (219.43,188.64) ;
%Curve Lines [id:da7208690426939185] 
\draw [color=wilsonred  ,draw opacity=1 ]   (219.43,188.64) .. controls (226.57,193.5) and (240.86,200.36) .. (250.57,200.07) ;
%Straight Lines [id:da7009026279311197] 
\draw [line width=1.5]    (258.67,183) -- (286,183) ;
\draw [shift={(290,183)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Shape: Ellipse [id:dp5527083585611063] 
\draw   (297.61,166.11) .. controls (297.61,161.74) and (299.03,158.19) .. (300.78,158.19) .. controls (302.53,158.19) and (303.94,161.74) .. (303.94,166.11) .. controls (303.94,170.49) and (302.53,174.04) .. (300.78,174.04) .. controls (299.03,174.04) and (297.61,170.49) .. (297.61,166.11) -- cycle ;
%Shape: Ellipse [id:dp5108768483209943] 
\draw   (298.18,201.26) .. controls (298.18,196.88) and (299.6,193.33) .. (301.35,193.33) .. controls (303.1,193.33) and (304.51,196.88) .. (304.51,201.26) .. controls (304.51,205.64) and (303.1,209.19) .. (301.35,209.19) .. controls (299.6,209.19) and (298.18,205.64) .. (298.18,201.26) -- cycle ;
%Shape: Arc [id:dp2774980406911981] 
\draw  [draw opacity=0] (358.33,158.2) .. controls (358.38,158.19) and (358.44,158.19) .. (358.49,158.19) .. controls (360.24,158.19) and (361.66,161.74) .. (361.66,166.11) .. controls (361.66,170.49) and (360.24,174.04) .. (358.49,174.04) .. controls (358.28,174.04) and (358.07,173.99) .. (357.88,173.89) -- (358.49,166.11) -- cycle ; \draw   (358.33,158.2) .. controls (358.38,158.19) and (358.44,158.19) .. (358.49,158.19) .. controls (360.24,158.19) and (361.66,161.74) .. (361.66,166.11) .. controls (361.66,170.49) and (360.24,174.04) .. (358.49,174.04) .. controls (358.28,174.04) and (358.07,173.99) .. (357.88,173.89) ;  
%Shape: Arc [id:dp25925094243740665] 
\draw  [draw opacity=0][dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}] (357.98,173.94) .. controls (356.47,173.33) and (355.32,170.06) .. (355.32,166.11) .. controls (355.32,161.74) and (356.74,158.19) .. (358.49,158.19) .. controls (358.64,158.19) and (358.78,158.21) .. (358.92,158.26) -- (358.49,166.11) -- cycle ; \draw  [dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}] (357.98,173.94) .. controls (356.47,173.33) and (355.32,170.06) .. (355.32,166.11) .. controls (355.32,161.74) and (356.74,158.19) .. (358.49,158.19) .. controls (358.64,158.19) and (358.78,158.21) .. (358.92,158.26) ;  
%Shape: Arc [id:dp5965491076406843] 
\draw  [draw opacity=0] (358.05,193.34) .. controls (358.1,193.33) and (358.15,193.33) .. (358.2,193.33) .. controls (359.95,193.33) and (361.37,196.88) .. (361.37,201.26) .. controls (361.37,205.64) and (359.95,209.19) .. (358.2,209.19) .. controls (357.99,209.19) and (357.79,209.13) .. (357.59,209.04) -- (358.2,201.26) -- cycle ; \draw   (358.05,193.34) .. controls (358.1,193.33) and (358.15,193.33) .. (358.2,193.33) .. controls (359.95,193.33) and (361.37,196.88) .. (361.37,201.26) .. controls (361.37,205.64) and (359.95,209.19) .. (358.2,209.19) .. controls (357.99,209.19) and (357.79,209.13) .. (357.59,209.04) ;  
%Shape: Arc [id:dp5650966513266407] 
\draw  [draw opacity=0][dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}] (357.69,209.08) .. controls (356.19,208.47) and (355.04,205.2) .. (355.04,201.26) .. controls (355.04,196.88) and (356.46,193.33) .. (358.2,193.33) .. controls (358.35,193.33) and (358.5,193.35) .. (358.64,193.4) -- (358.2,201.26) -- cycle ; \draw  [dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}] (357.69,209.08) .. controls (356.19,208.47) and (355.04,205.2) .. (355.04,201.26) .. controls (355.04,196.88) and (356.46,193.33) .. (358.2,193.33) .. controls (358.35,193.33) and (358.5,193.35) .. (358.64,193.4) ;  
%Curve Lines [id:da3029004659469695] 
\draw    (357.98,173.94) .. controls (341.09,171.9) and (337.09,193.04) .. (358.05,193.34) ;
%Curve Lines [id:da33878070656457404] 
\draw    (300.78,174.04) .. controls (321.66,171.33) and (319.66,195.04) .. (301.35,193.33) ;
%Curve Lines [id:da23908962589530602] 
\draw    (301.35,209.19) .. controls (315.09,207.04) and (319.94,195.61) .. (330.23,196.19) .. controls (340.51,196.76) and (346.67,206.63) .. (357.69,209.08) ;
%Curve Lines [id:da04035310533446301] 
\draw    (300.78,158.19) .. controls (315.37,159.61) and (319.94,171.04) .. (330.51,170.76) .. controls (341.09,170.47) and (347.09,157.9) .. (358.92,158.26) ;
%Curve Lines [id:da6268222234830052] 
\draw [color=wilsonred  ,draw opacity=1 ]   (361.3,201.3) .. controls (326.5,195.1) and (331.5,170.3) .. (361.5,165.1) ;
%Curve Lines [id:da7359620767852895] 
\draw [color=wilsonred  ,draw opacity=1 ]   (304.51,201.26) .. controls (326.9,193.5) and (330.1,174.5) .. (303.94,166.11) ;
%Straight Lines [id:da2368704504268836] 
\draw [color=wilsonred  ,draw opacity=1 ]   (322.72,182.61) -- (336.79,182.5) ;
%Shape: Arc [id:dp13274587440655572] 
\draw  [draw opacity=0] (204.97,182.94) .. controls (205.15,181.59) and (211.29,180.5) .. (218.84,180.5) .. controls (226.37,180.5) and (232.5,181.58) .. (232.71,182.93) -- (218.84,183) -- cycle ; \draw   (204.97,182.94) .. controls (205.15,181.59) and (211.29,180.5) .. (218.84,180.5) .. controls (226.37,180.5) and (232.5,181.58) .. (232.71,182.93) ;  
%Shape: Arc [id:dp38727401764984104] 
\draw  [draw opacity=0] (329.67,170.89) .. controls (331.03,171.04) and (332.12,176.61) .. (332.12,183.44) .. controls (332.12,190.27) and (331.03,195.83) .. (329.68,196) -- (329.62,183.44) -- cycle ; \draw   (329.67,170.89) .. controls (331.03,171.04) and (332.12,176.61) .. (332.12,183.44) .. controls (332.12,190.27) and (331.03,195.83) .. (329.68,196) ;  
%Shape: Ellipse [id:dp13666975498748923] 
\draw   (33.33,161.85) .. controls (37.71,161.85) and (41.25,163.27) .. (41.25,165.01) .. controls (41.25,166.76) and (37.71,168.18) .. (33.33,168.18) .. controls (28.95,168.18) and (25.4,166.76) .. (25.4,165.01) .. controls (25.4,163.27) and (28.95,161.85) .. (33.33,161.85) -- cycle ;
%Shape: Ellipse [id:dp10588474039870632] 
\draw   (69.09,162.2) .. controls (73.47,162.2) and (77.02,163.62) .. (77.02,165.37) .. controls (77.02,167.12) and (73.47,168.53) .. (69.09,168.53) .. controls (64.71,168.53) and (61.16,167.12) .. (61.16,165.37) .. controls (61.16,163.62) and (64.71,162.2) .. (69.09,162.2) -- cycle ;
%Shape: Arc [id:dp6910346108130361] 
\draw  [draw opacity=0] (59.21,200.36) .. controls (59.22,200.41) and (59.22,200.46) .. (59.22,200.51) .. controls (59.22,202.26) and (55.67,203.68) .. (51.29,203.68) .. controls (46.91,203.68) and (43.36,202.26) .. (43.36,200.51) .. controls (43.36,200.3) and (43.41,200.1) .. (43.51,199.9) -- (51.29,200.51) -- cycle ; \draw   (59.21,200.36) .. controls (59.22,200.41) and (59.22,200.46) .. (59.22,200.51) .. controls (59.22,202.26) and (55.67,203.68) .. (51.29,203.68) .. controls (46.91,203.68) and (43.36,202.26) .. (43.36,200.51) .. controls (43.36,200.3) and (43.41,200.1) .. (43.51,199.9) ;  
%Shape: Arc [id:dp8403553794274892] 
\draw  [draw opacity=0][dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}] (43.47,200) .. controls (44.08,198.5) and (47.35,197.35) .. (51.29,197.35) .. controls (55.67,197.35) and (59.22,198.77) .. (59.22,200.51) .. controls (59.22,200.66) and (59.19,200.81) .. (59.15,200.95) -- (51.29,200.51) -- cycle ; \draw  [dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}] (43.47,200) .. controls (44.08,198.5) and (47.35,197.35) .. (51.29,197.35) .. controls (55.67,197.35) and (59.22,198.77) .. (59.22,200.51) .. controls (59.22,200.66) and (59.19,200.81) .. (59.15,200.95) ;  
%Curve Lines [id:da16507009233562908] 
\draw    (25.4,165.01) .. controls (25.97,179.05) and (42.72,182.3) .. (43.47,200) ;
%Shape: Boxed Bezier Curve [id:dp33511561971654646] 
\draw    (77.02,165.37) .. controls (76.22,179.4) and (60.18,182.65) .. (59.17,200.36) ;
%Curve Lines [id:da4210159003971027] 
\draw    (41.25,165.01) .. controls (43.37,178.8) and (58.93,178.88) .. (61.16,165.37) ;
%Straight Lines [id:da4023172397816912] 
\draw [color=wilsonred  ,draw opacity=1 ]   (51.37,184.62) -- (51.01,203.71) ;
%Curve Lines [id:da6110373095065157] 
\draw [color=wilsonred  ,draw opacity=1 ]   (51.37,184.62) .. controls (55.46,180.8) and (67.55,176.62) .. (69.09,168.53) ;
%Curve Lines [id:da32044015983315255] 
\draw [color=wilsonred  ,draw opacity=1 ]   (51.37,184.62) .. controls (47.65,180.98) and (36.65,177.89) .. (34.65,168.07) ;
%Shape: Ellipse [id:dp7640437630459718] 
\draw   (116.13,161.85) .. controls (120.51,161.85) and (124.05,163.27) .. (124.05,165.01) .. controls (124.05,166.76) and (120.51,168.18) .. (116.13,168.18) .. controls (111.75,168.18) and (108.2,166.76) .. (108.2,165.01) .. controls (108.2,163.27) and (111.75,161.85) .. (116.13,161.85) -- cycle ;
%Shape: Ellipse [id:dp9763350844407962] 
\draw   (151.89,162.2) .. controls (156.27,162.2) and (159.82,163.62) .. (159.82,165.37) .. controls (159.82,167.12) and (156.27,168.53) .. (151.89,168.53) .. controls (147.51,168.53) and (143.96,167.12) .. (143.96,165.37) .. controls (143.96,163.62) and (147.51,162.2) .. (151.89,162.2) -- cycle ;
%Shape: Arc [id:dp9053585133300742] 
\draw  [draw opacity=0] (142.01,200.36) .. controls (142.02,200.41) and (142.02,200.46) .. (142.02,200.51) .. controls (142.02,202.26) and (138.47,203.68) .. (134.09,203.68) .. controls (129.71,203.68) and (126.16,202.26) .. (126.16,200.51) .. controls (126.16,200.3) and (126.21,200.1) .. (126.31,199.9) -- (134.09,200.51) -- cycle ; \draw   (142.01,200.36) .. controls (142.02,200.41) and (142.02,200.46) .. (142.02,200.51) .. controls (142.02,202.26) and (138.47,203.68) .. (134.09,203.68) .. controls (129.71,203.68) and (126.16,202.26) .. (126.16,200.51) .. controls (126.16,200.3) and (126.21,200.1) .. (126.31,199.9) ;  
%Shape: Arc [id:dp057775183492547066] 
\draw  [draw opacity=0][dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}] (126.27,200) .. controls (126.88,198.5) and (130.15,197.35) .. (134.09,197.35) .. controls (138.47,197.35) and (142.02,198.77) .. (142.02,200.51) .. controls (142.02,200.66) and (141.99,200.81) .. (141.95,200.95) -- (134.09,200.51) -- cycle ; \draw  [dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}] (126.27,200) .. controls (126.88,198.5) and (130.15,197.35) .. (134.09,197.35) .. controls (138.47,197.35) and (142.02,198.77) .. (142.02,200.51) .. controls (142.02,200.66) and (141.99,200.81) .. (141.95,200.95) ;  
%Curve Lines [id:da13545045798557698] 
\draw    (108.2,165.01) .. controls (108.77,179.05) and (125.52,182.3) .. (126.27,200) ;
%Shape: Boxed Bezier Curve [id:dp5027438014903701] 
\draw    (159.82,165.37) .. controls (159.02,179.4) and (142.98,182.65) .. (141.97,200.36) ;
%Curve Lines [id:da19086856523724383] 
\draw    (124.05,165.01) .. controls (126.17,178.8) and (141.73,178.88) .. (143.96,165.37) ;
%Straight Lines [id:da07472403501440539] 
\draw [color=wilsonred  ,draw opacity=1 ]   (133.96,187.08) -- (133.81,203.71) ;
%Curve Lines [id:da9976844622686949] 
\draw [color=wilsonred  ,draw opacity=1 ]   (133.96,187.08) .. controls (153.96,184.54) and (116.88,181.46) .. (117.5,168.15) ;
%Curve Lines [id:da4287155277726945] 
\draw [color=wilsonred  ,draw opacity=1 ]   (133.96,187.08) .. controls (129.04,186.92) and (122.42,186.62) .. (119.5,183.69) ;
%Straight Lines [id:da46397979478391427] 
\draw [line width=1.5]    (77.37,183.4) -- (104.7,183.4) ;
\draw [shift={(108.7,183.4)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Shape: Ellipse [id:dp24812873954000692] 
\draw   (389,183.59) .. controls (389,178.03) and (390.28,173.53) .. (391.86,173.53) .. controls (393.43,173.53) and (394.71,178.03) .. (394.71,183.59) .. controls (394.7,189.14) and (393.43,193.64) .. (391.85,193.64) .. controls (390.27,193.64) and (389,189.14) .. (389,183.59) -- cycle ;
%Curve Lines [id:da7925622506914001] 
\draw    (411.19,182.24) .. controls (413.05,186.52) and (425.99,188.62) .. (430.6,183.01) ;
%Curve Lines [id:da23230705321477152] 
\draw    (412.55,183.22) .. controls (416.39,178.08) and (426.3,179.18) .. (428.83,184.09) ;
%Curve Lines [id:da6175996584468035] 
\draw    (392.43,173.67) .. controls (403.33,171.44) and (404,161.22) .. (422.39,161) .. controls (440.79,160.78) and (445.72,173.67) .. (445.72,182.78) .. controls (445.72,191.89) and (440.56,208.11) .. (421.95,207.89) .. controls (403.33,207.67) and (404.22,197.67) .. (392.43,193.64) ;
%Shape: Ellipse [id:dp20276076651322916] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (435.56,183.7) .. controls (435.56,176.41) and (428.89,170.5) .. (420.66,170.5) .. controls (412.43,170.5) and (405.76,176.41) .. (405.76,183.7) .. controls (405.76,190.99) and (412.43,196.9) .. (420.66,196.9) .. controls (428.89,196.9) and (435.56,190.99) .. (435.56,183.7) -- cycle ;
%Shape: Ellipse [id:dp1946648686405663] 
\draw   (485,183.88) .. controls (485,178.36) and (486.32,173.89) .. (487.94,173.89) .. controls (489.57,173.89) and (490.89,178.36) .. (490.89,183.88) .. controls (490.89,189.39) and (489.57,193.87) .. (487.94,193.87) .. controls (486.32,193.87) and (485,189.39) .. (485,183.88) -- cycle ;
%Curve Lines [id:da7927606067174033] 
\draw    (505.88,182.45) .. controls (507.7,186.73) and (520.51,188.85) .. (525.1,183.24) ;
%Curve Lines [id:da3410255519754315] 
\draw    (507.22,183.44) .. controls (511.04,178.3) and (520.85,179.41) .. (523.34,184.32) ;
%Curve Lines [id:da28234920928559737] 
\draw    (488.39,173.89) .. controls (499.19,171.67) and (499.85,161.44) .. (518.07,161.22) .. controls (536.28,161) and (541.17,173.89) .. (541.17,183) .. controls (541.17,192.11) and (536.06,208.33) .. (517.62,208.11) .. controls (499.19,207.89) and (500.08,197.89) .. (488.39,193.87) ;
%Shape: Arc [id:dp37605053151797285] 
\draw  [draw opacity=0] (515.77,207.44) .. controls (517.88,207.37) and (519.57,202.82) .. (519.57,197.22) .. controls (519.57,191.74) and (517.94,187.26) .. (515.9,187.01) -- (515.72,197.22) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (515.77,207.44) .. controls (517.88,207.37) and (519.57,202.82) .. (519.57,197.22) .. controls (519.57,191.74) and (517.94,187.26) .. (515.9,187.01) ;  
%Shape: Arc [id:dp2664880064336015] 
\draw  [draw opacity=0][dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}] (515.67,187) .. controls (513.57,187.07) and (511.87,191.62) .. (511.87,197.22) .. controls (511.87,202.82) and (513.56,207.37) .. (515.67,207.44) -- (515.72,197.22) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}] (515.67,187) .. controls (513.57,187.07) and (511.87,191.62) .. (511.87,197.22) .. controls (511.87,202.82) and (513.56,207.37) .. (515.67,207.44) ;  
%Straight Lines [id:da9562548765600402] 
\draw [line width=1.5]    (450.17,183) -- (477.5,183) ;
\draw [shift={(481.5,183)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Curve Lines [id:da7252408441363292] 
\draw [color=wilsonred  ,draw opacity=1 ]   (400.94,183.53) .. controls (403.76,167.41) and (416.67,162.89) .. (421.11,161.11) ;
%Curve Lines [id:da6542085056991438] 
\draw [color=wilsonred  ,draw opacity=1 ]   (400.94,183.53) .. controls (403.78,190.89) and (413.11,170.22) .. (420.35,179.65) ;
%Straight Lines [id:da8461034676688284] 
\draw [color=wilsonred  ,draw opacity=1 ]   (490.89,183.88) -- (497.33,183.78) ;
%Shape: Ellipse [id:dp7237762597955415] 
\draw  [color=wilsonred  ,draw opacity=1 ] (497.33,183.78) .. controls (497.33,176.75) and (505.44,171.06) .. (515.44,171.06) .. controls (525.45,171.06) and (533.56,176.75) .. (533.56,183.78) .. controls (533.56,190.8) and (525.45,196.5) .. (515.44,196.5) .. controls (505.44,196.5) and (497.33,190.8) .. (497.33,183.78) -- cycle ;
% Text Node
\draw (266.33,164.23) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{F}$};
% Text Node
\draw (85.03,164.63) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{B}$};
% Text Node
\draw (457.83,164.23) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{S}$};
\end{tikzpicture}

==> (inline-5) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1.2,xscale=1.2,baseline={([yshift=-0.5ex]current bounding box.center)}]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Circle [id:dp9590496294935643] 
\draw  [color=wilsonred  ,draw opacity=1 ] (74.8,80) .. controls (74.8,74.48) and (79.28,70) .. (84.8,70) .. controls (90.32,70) and (94.8,74.48) .. (94.8,80) .. controls (94.8,85.52) and (90.32,90) .. (84.8,90) .. controls (79.28,90) and (74.8,85.52) .. (74.8,80) -- cycle ;
%Shape: Circle [id:dp2856586491558861] 
\draw  [color=wilsonred  ,draw opacity=1 ] (119,80) .. controls (119,74.48) and (123.48,70) .. (129,70) .. controls (134.52,70) and (139,74.48) .. (139,80) .. controls (139,85.52) and (134.52,90) .. (129,90) .. controls (123.48,90) and (119,85.52) .. (119,80) -- cycle ;
%Straight Lines [id:da783144839320491] 
\draw [color=wilsonred  ,draw opacity=1 ]   (94.8,80) -- (119,80) ;
%Shape: Ellipse [id:dp9486520032442584] 
\draw  [color=wilsonred  ,draw opacity=1 ] (190.8,80) .. controls (190.8,71.72) and (201.99,65) .. (215.8,65) .. controls (229.61,65) and (240.8,71.72) .. (240.8,80) .. controls (240.8,88.28) and (229.61,95) .. (215.8,95) .. controls (201.99,95) and (190.8,88.28) .. (190.8,80) -- cycle ;
%Straight Lines [id:da465759190447392] 
\draw [color=wilsonred  ,draw opacity=1 ]   (215.8,65) -- (215.8,95) ;
%Straight Lines [id:da43009403234011767] 
\draw [line width=1.5]    (150.17,80.2) -- (177.5,80.2) ;
\draw [shift={(181.5,80.2)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da9152483407101327] 
\draw [line width=1.5]    (251.53,80.2) -- (278.87,80.2) ;
\draw [shift={(282.87,80.2)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da40166789924055335] 
\draw [color=wilsonred  ,draw opacity=1 ]   (316.23,68.32) -- (316.23,90.68) ;
%Curve Lines [id:da40335186503696263] 
\draw [color=wilsonred  ,draw opacity=1 ]   (316.23,68.32) .. controls (325.12,68.17) and (321.44,61.61) .. (314.09,59.52) .. controls (306.73,57.43) and (295.7,65.78) .. (295.4,76.52) .. controls (295.09,87.25) and (306.43,105.43) .. (314.39,98.88) ;
%Curve Lines [id:da09513243788145842] 
\draw [color=wilsonred  ,draw opacity=1 ]   (316.23,68.32) .. controls (308.57,67.87) and (311.33,63.7) .. (315.31,62.8) ;
%Curve Lines [id:da8946166241014302] 
\draw [color=wilsonred  ,draw opacity=1 ]   (320.83,60.42) .. controls (327,56.91) and (335.32,63.69) .. (337.85,71.95) .. controls (338.33,73.54) and (338.6,75.18) .. (338.6,76.81) .. controls (338.6,86.95) and (332.78,102.75) .. (321.75,99.47) .. controls (310.72,96.19) and (306.43,90.83) .. (314.7,90.97) ;
%Curve Lines [id:da15916311686888074] 
\draw [color=wilsonred  ,draw opacity=1 ]   (314.7,90.97) .. controls (325.12,90.53) and (322.05,93.81) .. (318.68,95.89) ;
%Straight Lines [id:da37718613986689997] 
\draw [line width=1.5]    (351.13,80.2) -- (378.47,80.2) ;
\draw [shift={(382.47,80.2)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Shape: Arc [id:dp8449633927159135] 
\draw  [draw opacity=0] (417.8,97.52) .. controls (415.8,98.23) and (413.64,98.62) .. (411.39,98.62) .. controls (400.9,98.62) and (392.4,90.24) .. (392.4,79.91) .. controls (392.4,69.58) and (400.9,61.2) .. (411.39,61.2) .. controls (421.88,61.2) and (430.38,69.58) .. (430.38,79.91) .. controls (430.38,85.43) and (427.95,90.39) .. (424.09,93.81) -- (411.39,79.91) -- cycle ; \draw  [color=wilsonred  ,draw opacity=1 ] (417.8,97.52) .. controls (415.8,98.23) and (413.64,98.62) .. (411.39,98.62) .. controls (400.9,98.62) and (392.4,90.24) .. (392.4,79.91) .. controls (392.4,69.58) and (400.9,61.2) .. (411.39,61.2) .. controls (421.88,61.2) and (430.38,69.58) .. (430.38,79.91) .. controls (430.38,85.43) and (427.95,90.39) .. (424.09,93.81) ;  
%Shape: Arc [id:dp8287703329839329] 
\draw  [draw opacity=0] (424.34,62.55) .. controls (426.36,61.83) and (428.54,61.43) .. (430.81,61.43) .. controls (441.3,61.43) and (449.8,69.81) .. (449.8,80.14) .. controls (449.8,90.47) and (441.3,98.85) .. (430.81,98.85) .. controls (420.32,98.85) and (411.82,90.47) .. (411.82,80.14) .. controls (411.82,75.17) and (413.79,70.66) .. (416.99,67.31) -- (430.81,80.14) -- cycle ; \draw  [color=wilsonred  ,draw opacity=1 ] (424.34,62.55) .. controls (426.36,61.83) and (428.54,61.43) .. (430.81,61.43) .. controls (441.3,61.43) and (449.8,69.81) .. (449.8,80.14) .. controls (449.8,90.47) and (441.3,98.85) .. (430.81,98.85) .. controls (420.32,98.85) and (411.82,90.47) .. (411.82,80.14) .. controls (411.82,75.17) and (413.79,70.66) .. (416.99,67.31) ;  
%Straight Lines [id:da3136338124980014] 
\draw [color=wilsonred  ,draw opacity=1 ]   (411.39,79.91) -- (430.81,80.14) ;
% Text Node
\draw (157.83,61.43) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{F}$};
% Text Node
\draw (259.2,61.43) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{B}^2$};
% Text Node
\draw (358.8,61.43) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{F}$};
\end{tikzpicture}

==> (inline-6) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1.1,xscale=1.1,baseline={([yshift=-0.5ex]current bounding box.center)}]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Curve Lines [id:da48930539377341775] 
\draw    (291.41,170.84) .. controls (291.49,156.4) and (303.22,152.38) .. (310.96,152.57) .. controls (320.92,152.77) and (326.64,159.97) .. (334.39,159.91) .. controls (342.27,159.98) and (348.27,152.67) .. (357.84,152.62) .. controls (365.72,152.69) and (377.43,156.36) .. (377.35,170.93) .. controls (377.4,185.74) and (365.67,189.39) .. (357.8,189.2) .. controls (348.36,189.25) and (342.25,181.81) .. (334.37,181.86) .. controls (326.62,181.91) and (320.75,189.22) .. (310.92,189.15) .. controls (303.31,189.33) and (291.59,185.66) .. (291.41,170.84) -- cycle ;
%Curve Lines [id:da06072093635503861] 
\draw    (303.88,169.95) .. controls (307.12,173.76) and (317.16,174.39) .. (320.06,169.48) ;
%Curve Lines [id:da8965291489341798] 
\draw    (305.33,171.15) .. controls (310.91,167.6) and (314.26,168.22) .. (318.95,170.73) ;
%Curve Lines [id:da8971021248172398] 
\draw    (347.79,169.93) .. controls (351.02,173.74) and (361.07,174.37) .. (363.97,169.46) ;
%Curve Lines [id:da9651445109505441] 
\draw    (349.24,171.13) .. controls (354.82,167.58) and (358.17,168.2) .. (362.85,170.71) ;

%Curve Lines [id:da9790368917090516] 
\draw    (377.61,170.64) .. controls (377.69,156.2) and (389.42,152.18) .. (397.16,152.37) .. controls (407.12,152.57) and (412.84,159.77) .. (420.59,159.71) .. controls (428.47,159.78) and (434.47,152.47) .. (444.04,152.42) .. controls (451.92,152.49) and (463.63,156.16) .. (463.55,170.73) .. controls (463.6,185.54) and (451.87,189.19) .. (444,189) .. controls (434.56,189.05) and (428.45,181.61) .. (420.57,181.66) .. controls (412.82,181.71) and (406.95,189.02) .. (397.12,188.95) .. controls (389.51,189.13) and (377.79,185.46) .. (377.61,170.64) -- cycle ;
%Curve Lines [id:da9198882004354992] 
\draw    (390.08,169.75) .. controls (393.32,173.56) and (403.36,174.19) .. (406.26,169.28) ;
%Curve Lines [id:da37936764245721366] 
\draw    (391.53,170.95) .. controls (397.11,167.4) and (400.46,168.02) .. (405.15,170.53) ;
%Curve Lines [id:da2955389925259855] 
\draw    (433.99,169.73) .. controls (437.22,173.54) and (447.27,174.17) .. (450.17,169.26) ;
%Curve Lines [id:da816528914376831] 
\draw    (435.44,170.93) .. controls (441.02,167.38) and (444.37,168) .. (449.05,170.51) ;

%Curve Lines [id:da8081937249155089] 
\draw    (48.55,170.51) .. controls (48.63,156.06) and (60.35,152.05) .. (68.1,152.24) .. controls (75.84,152.43) and (83.78,159.63) .. (91.53,159.58) .. controls (99.27,159.53) and (105.4,152.34) .. (114.97,152.29) .. controls (124.54,152.23) and (125.71,157.52) .. (138,157.52) .. controls (147.43,157.52) and (148,152.1) .. (158.9,151.84) .. controls (170.94,152.16) and (172,158.67) .. (182.33,159.18) .. controls (192.65,159.69) and (197.71,151.24) .. (205.77,151.89) .. controls (213.83,152.53) and (225.71,159.52) .. (225.28,170.2) .. controls (224.85,180.87) and (219.14,188.1) .. (205.73,188.47) .. controls (192.32,188.84) and (192.29,180.67) .. (182.3,181.13) .. controls (172.32,181.59) and (169.43,188.67) .. (158.86,188.42) .. controls (148.28,188.17) and (147.14,181.24) .. (137.71,181.81) .. controls (128.29,182.38) and (127.43,188.95) .. (114.93,188.87) .. controls (102.43,188.78) and (99.38,181.47) .. (91.5,181.53) .. controls (83.62,181.58) and (77.89,188.89) .. (68.06,188.82) .. controls (58.23,188.75) and (48.72,185.33) .. (48.55,170.51) -- cycle ;
%Curve Lines [id:da47923519438646367] 
\draw    (61.01,169.62) .. controls (64.25,173.43) and (74.29,174.06) .. (77.2,169.15) ;
%Curve Lines [id:da256475232916776] 
\draw    (62.46,170.82) .. controls (68.04,167.26) and (71.39,167.89) .. (76.08,170.4) ;
%Curve Lines [id:da9952466216910959] 
\draw    (104.92,169.59) .. controls (108.16,173.41) and (118.2,174.04) .. (121.1,169.12) ;
%Curve Lines [id:da9388538967919187] 
\draw    (106.37,170.8) .. controls (111.95,167.24) and (115.3,167.87) .. (119.99,170.38) ;
%Curve Lines [id:da5311894171978697] 
\draw    (151.81,169.22) .. controls (155.05,173.03) and (165.09,173.66) .. (168,168.75) ;
%Curve Lines [id:da6243027959990595] 
\draw    (153.26,170.42) .. controls (158.84,166.86) and (162.19,167.49) .. (166.88,170) ;
%Curve Lines [id:da5070052863545434] 
\draw    (195.72,169.19) .. controls (198.96,173.01) and (209,173.64) .. (211.9,168.72) ;
%Curve Lines [id:da4534274833468577] 
\draw    (197.17,170.4) .. controls (202.75,166.84) and (206.1,167.47) .. (210.79,169.98) ;
%Shape: Arc [id:dp4268622042319724] 
\draw  [draw opacity=0] (137.62,157.53) .. controls (137.65,157.53) and (137.68,157.52) .. (137.71,157.52) .. controls (139.4,157.52) and (140.77,162.96) .. (140.77,169.67) .. controls (140.77,175.4) and (139.77,180.21) .. (138.43,181.48) -- (137.71,169.67) -- cycle ; \draw  [color=wilsonred  ,draw opacity=1 ] (137.62,157.53) .. controls (137.65,157.53) and (137.68,157.52) .. (137.71,157.52) .. controls (139.4,157.52) and (140.77,162.96) .. (140.77,169.67) .. controls (140.77,175.4) and (139.77,180.21) .. (138.43,181.48) ;  
%Shape: Arc [id:dp9424415340789686] 
\draw  [draw opacity=0][dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}] (137.56,181.79) .. controls (135.94,181.48) and (134.65,176.17) .. (134.65,169.67) .. controls (134.65,162.96) and (136.02,157.52) .. (137.71,157.52) .. controls (137.73,157.52) and (137.74,157.52) .. (137.75,157.52) -- (137.71,169.67) -- cycle ; \draw  [color=wilsonred  ,draw opacity=1 ][dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}] (137.56,181.79) .. controls (135.94,181.48) and (134.65,176.17) .. (134.65,169.67) .. controls (134.65,162.96) and (136.02,157.52) .. (137.71,157.52) .. controls (137.73,157.52) and (137.74,157.52) .. (137.75,157.52) ;  
%Straight Lines [id:da4806198275530864] 
\draw [line width=1.5]    (242.5,169.87) -- (269.83,169.87) ;
\draw [shift={(273.83,169.87)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
% Text Node
\draw (70,135.4) node [anchor=north west][inner sep=0.75pt]    {$\gamma_1 \curvearrowright $};
% Text Node
\draw (163.67,135.4) node [anchor=north west][inner sep=0.75pt]    {$\gamma_2 \curvearrowright $};
% Text Node
\draw (313.33,135.4) node [anchor=north west][inner sep=0.75pt]    {$\gamma_1 \curvearrowright $};
% Text Node
\draw (399.33,135.4) node [anchor=north west][inner sep=0.75pt]    {$\gamma_2 \curvearrowright $};
\end{tikzpicture}

==> (inline-7) <==
\begin{tikzpicture}
[x=0.75pt,y=0.75pt,yscale=-1.4,xscale=1.4,baseline={([yshift=-0.5ex]current bounding box.center)}]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Arc [id:dp6351641954105751] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]  (230.73,206.33) .. controls (230.8,206.32) and (230.88,206.32) .. (230.96,206.32) .. controls (234.74,206.32) and (237.81,215.11) .. (237.81,225.95) .. controls (237.81,236.79) and (234.74,245.59) .. (230.96,245.59) .. controls (230.76,245.59) and (230.56,245.56) .. (230.37,245.51) -- (230.96,225.95) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (230.73,206.33) .. controls (230.8,206.32) and (230.88,206.32) .. (230.96,206.32) .. controls (234.74,206.32) and (237.81,215.11) .. (237.81,225.95) .. controls (237.81,236.79) and (234.74,245.59) .. (230.96,245.59) .. controls (230.76,245.59) and (230.56,245.56) .. (230.37,245.51) ;  
%Shape: Arc [id:dp631310716433008] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}][line width=1.5]  (232.06,245.33) .. controls (231.7,245.5) and (231.34,245.59) .. (230.96,245.59) .. controls (227.18,245.59) and (224.11,236.79) .. (224.11,225.95) .. controls (224.11,215.11) and (227.18,206.32) .. (230.96,206.32) .. controls (231.34,206.32) and (231.71,206.4) .. (232.07,206.57) -- (230.96,225.95) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}][line width=1.5]  (232.06,245.33) .. controls (231.7,245.5) and (231.34,245.59) .. (230.96,245.59) .. controls (227.18,245.59) and (224.11,236.79) .. (224.11,225.95) .. controls (224.11,215.11) and (227.18,206.32) .. (230.96,206.32) .. controls (231.34,206.32) and (231.71,206.4) .. (232.07,206.57) ;  
%Curve Lines [id:da5368144879224717] 
\draw    (152.53,226.25) .. controls (152.68,199.95) and (173.96,192.65) .. (188.02,193) .. controls (206.09,193.35) and (216.48,206.45) .. (230.54,206.35) .. controls (244.84,206.48) and (255.72,193.17) .. (273.09,193.08) .. controls (287.39,193.2) and (308.65,199.88) .. (308.5,226.4) .. controls (308.59,253.36) and (287.31,260) .. (273.02,259.65) .. controls (255.88,259.75) and (244.79,246.2) .. (230.49,246.3) .. controls (216.43,246.39) and (205.78,259.7) .. (187.94,259.57) .. controls (174.12,259.89) and (152.86,253.21) .. (152.53,226.25) -- cycle ;
%Curve Lines [id:da5594929023826871] 
\draw    (173.94,226.63) .. controls (179.38,215) and (201.27,213.63) .. (210.49,225.98) ;
%Curve Lines [id:da7572889065121257] 
\draw    (173.94,226.63) .. controls (180.49,238.29) and (204.83,238.1) .. (210.49,225.98) ;
%Curve Lines [id:da48598775709641995] 
\draw    (250.24,226.59) .. controls (256.37,215) and (279.04,214.32) .. (286.79,225.94) ;
%Curve Lines [id:da7026956766221601] 
\draw    (250.24,226.59) .. controls (260.51,237.86) and (281.07,236.2) .. (286.79,225.94) ;
%Curve Lines [id:da9186666182499087] 
\draw    (250.24,226.59) .. controls (249.67,225.85) and (249.48,225.76) .. (249.08,224.77) ;
%Shape: Arc [id:dp004066809244206326] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]  (152.84,226.36) .. controls (152.83,226.23) and (152.82,226.11) .. (152.82,225.98) .. controls (152.82,222.51) and (157.56,219.69) .. (163.41,219.69) .. controls (169.26,219.69) and (174,222.51) .. (174,225.98) .. controls (174,226.51) and (173.89,227.02) .. (173.68,227.52) -- (163.41,225.98) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (152.84,226.36) .. controls (152.83,226.23) and (152.82,226.11) .. (152.82,225.98) .. controls (152.82,222.51) and (157.56,219.69) .. (163.41,219.69) .. controls (169.26,219.69) and (174,222.51) .. (174,225.98) .. controls (174,226.51) and (173.89,227.02) .. (173.68,227.52) ;  
%Shape: Arc [id:dp6714135845064364] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}][line width=1.5]  (173.78,224.69) .. controls (173.93,225.11) and (174,225.54) .. (174,225.98) .. controls (174,229.45) and (169.26,232.26) .. (163.41,232.26) .. controls (157.56,232.26) and (152.82,229.45) .. (152.82,225.98) .. controls (152.82,225.6) and (152.88,225.23) .. (152.99,224.87) -- (163.41,225.98) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}][line width=1.5]  (173.78,224.69) .. controls (173.93,225.11) and (174,225.54) .. (174,225.98) .. controls (174,229.45) and (169.26,232.26) .. (163.41,232.26) .. controls (157.56,232.26) and (152.82,229.45) .. (152.82,225.98) .. controls (152.82,225.6) and (152.88,225.23) .. (152.99,224.87) ;  
%Shape: Arc [id:dp8675346541366883] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]  (286.47,225.27) .. controls (286.97,222.06) and (291.63,219.55) .. (297.3,219.55) .. controls (303.1,219.55) and (307.83,222.17) .. (308.17,225.47) -- (297.3,225.84) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (286.47,225.27) .. controls (286.97,222.06) and (291.63,219.55) .. (297.3,219.55) .. controls (303.1,219.55) and (307.83,222.17) .. (308.17,225.47) ;  
%Shape: Arc [id:dp5723463548970298] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}][line width=1.5]  (308.04,224.83) .. controls (308.14,225.16) and (308.19,225.49) .. (308.19,225.84) .. controls (308.19,229.31) and (303.31,232.13) .. (297.3,232.13) .. controls (291.29,232.13) and (286.42,229.31) .. (286.42,225.84) .. controls (286.42,225.5) and (286.47,225.16) .. (286.56,224.83) -- (297.3,225.84) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}][line width=1.5]  (308.04,224.83) .. controls (308.14,225.16) and (308.19,225.49) .. (308.19,225.84) .. controls (308.19,229.31) and (303.31,232.13) .. (297.3,232.13) .. controls (291.29,232.13) and (286.42,229.31) .. (286.42,225.84) .. controls (286.42,225.5) and (286.47,225.16) .. (286.56,224.83) ;  
%Curve Lines [id:da775957497705094] 
\draw    (210.49,225.98) .. controls (211.01,225.07) and (211.19,224.18) .. (211.36,223.62) ;
\end{tikzpicture}

==> (inline-8) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.7,xscale=0.7,baseline={([yshift=-0.5ex]current bounding box.center)}
]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Arc [id:dp7898166916961844] 
\draw  [draw opacity=0][dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}] (200.15,160) .. controls (200.1,160) and (200.05,160) .. (200,160) .. controls (194.48,160) and (190,142.09) .. (190,120) .. controls (190,97.91) and (194.48,80) .. (200,80) .. controls (200.05,80) and (200.09,80) .. (200.14,80) -- (200,120) -- cycle ; \draw  [dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}] (200.15,160) .. controls (200.1,160) and (200.05,160) .. (200,160) .. controls (194.48,160) and (190,142.09) .. (190,120) .. controls (190,97.91) and (194.48,80) .. (200,80) .. controls (200.05,80) and (200.09,80) .. (200.14,80) ; 
%Shape: Ellipse [id:dp1351598355730239] 
\draw   (90,120) .. controls (90,97.91) and (94.48,80) .. (100,80) .. controls (105.52,80) and (110,97.91) .. (110,120) .. controls (110,142.09) and (105.52,160) .. (100,160) .. controls (94.48,160) and (90,142.09) .. (90,120) -- cycle ;
%Straight Lines [id:da7297741343822248] 
\draw    (100,80) -- (200,80) ;
%Straight Lines [id:da23141146568692417] 
\draw    (100,160) -- (200,160) ;
%Shape: Arc [id:dp60287076231303] 
\draw  [draw opacity=0] (200.15,80) .. controls (205.6,80.32) and (210,98.1) .. (210,120) .. controls (210,140.75) and (206.05,157.81) .. (200.99,159.81) -- (200,120) -- cycle ; \draw   (200.15,80) .. controls (205.6,80.32) and (210,98.1) .. (210,120) .. controls (210,140.75) and (206.05,157.81) .. (200.99,159.81) ;  
%Straight Lines [id:da03041595372590611] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (110,120) -- (210,120) ;
%Shape: Arc [id:dp4731301421644518] 
\draw  [draw opacity=0][dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}] (149.31,159.91) .. controls (144.11,158.49) and (140,141.16) .. (140,120) .. controls (140,98.81) and (144.12,81.46) .. (149.33,80.09) -- (150,120) -- cycle ; \draw  [color=wilsonred  ,draw opacity=1 ][dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}] (149.31,159.91) .. controls (144.11,158.49) and (140,141.16) .. (140,120) .. controls (140,98.81) and (144.12,81.46) .. (149.33,80.09) ;  
%Straight Lines [id:da9765576737770063] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (110,120) -- (127,120) ;
\draw [shift={(130,120)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da5756895135541169] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (160,120) -- (177,120) ;
\draw [shift={(180,120)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da6453109386341003] 
\draw    (220,120) -- (237,120) ;
\draw [shift={(240,120)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Arc [id:dp3187832331518399] 
\draw  [draw opacity=0][dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}] (390.15,160) .. controls (390.1,160) and (390.05,160) .. (390,160) .. controls (384.48,160) and (380,142.09) .. (380,120) .. controls (380,97.91) and (384.48,80) .. (390,80) .. controls (390.05,80) and (390.09,80) .. (390.14,80) -- (390,120) -- cycle ; \draw  [dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}] (390.15,160) .. controls (390.1,160) and (390.05,160) .. (390,160) .. controls (384.48,160) and (380,142.09) .. (380,120) .. controls (380,97.91) and (384.48,80) .. (390,80) .. controls (390.05,80) and (390.09,80) .. (390.14,80) ; 
%Shape: Ellipse [id:dp24510261029998914] 
\draw   (250,120) .. controls (250,97.91) and (254.48,80) .. (260,80) .. controls (265.52,80) and (270,97.91) .. (270,120) .. controls (270,142.09) and (265.52,160) .. (260,160) .. controls (254.48,160) and (250,142.09) .. (250,120) -- cycle ;
%Straight Lines [id:da5778634533237446] 
\draw    (260,80) -- (310.14,80) ;
%Straight Lines [id:da7952528478421557] 
\draw    (260,160) -- (310.41,159.97) ;
%Shape: Arc [id:dp8441072108329182] 
\draw  [draw opacity=0] (390.15,80) .. controls (395.6,80.32) and (400,98.1) .. (400,120) .. controls (400,140.75) and (396.05,157.81) .. (390.99,159.81) -- (390,120) -- cycle ; \draw   (390.15,80) .. controls (395.6,80.32) and (400,98.1) .. (400,120) .. controls (400,140.75) and (396.05,157.81) .. (390.99,159.81) ;  
%Straight Lines [id:da6848132297404508] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (270,120) -- (320,120) ;
%Shape: Arc [id:dp3518208476168043] 
\draw  [draw opacity=0][dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}] (309.31,159.91) .. controls (304.11,158.49) and (300,141.16) .. (300,120) .. controls (300,98.81) and (304.12,81.46) .. (309.33,80.09) -- (310,120) -- cycle ; \draw  [color=wilsonred  ,draw opacity=1 ][dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}] (309.31,159.91) .. controls (304.11,158.49) and (300,141.16) .. (300,120) .. controls (300,98.81) and (304.12,81.46) .. (309.33,80.09) ;  
%Shape: Arc [id:dp9070763724909598] 
\draw  [draw opacity=0][line width=1.5]  (310.14,80) .. controls (315.6,80.3) and (320,98.1) .. (320,120) .. controls (320,141.54) and (315.74,159.1) .. (310.41,159.97) -- (310,120) -- cycle ; \draw  [color=wilsonred  ,draw opacity=1 ][line width=1.5]  (310.14,80) .. controls (315.6,80.3) and (320,98.1) .. (320,120) .. controls (320,141.54) and (315.74,159.1) .. (310.41,159.97) ;  
%Straight Lines [id:da716084005994782] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (286.71,120.14) -- (287,120.13) ;
\draw [shift={(290,120)}, rotate = 177.51] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da6903122588392026] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (350,120) -- (367,120) ;
\draw [shift={(370,120)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da7819384219254155] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (349.59,120) -- (399.59,120) ;
%Shape: Ellipse [id:dp6149126608155728] 
\draw   (329.59,120) .. controls (329.59,97.91) and (334.07,80) .. (339.59,80) .. controls (345.11,80) and (349.59,97.91) .. (349.59,120) .. controls (349.59,142.09) and (345.11,160) .. (339.59,160) .. controls (334.07,160) and (329.59,142.09) .. (329.59,120) -- cycle ;
%Straight Lines [id:da43278058802058417] 
\draw    (339.59,80) -- (389.73,80) ;
%Straight Lines [id:da9691755826275013] 
\draw    (339.59,160) -- (390,159.97) ;
%Curve Lines [id:da29783451590442533] 
\draw    (323.84,147.32) .. controls (324.85,163.15) and (314.02,175.31) .. (306.5,164.5) ;
\draw [shift={(323.5,144.25)}, rotate = 80.94] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da0014869832821451379] 
\draw    (410,120) -- (427,120) ;
\draw [shift={(430,120)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Arc [id:dp4714694543354838] 
\draw  [draw opacity=0][dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}] (550.15,160) .. controls (550.1,160) and (550.05,160) .. (550,160) .. controls (544.48,160) and (540,142.09) .. (540,120) .. controls (540,97.91) and (544.48,80) .. (550,80) .. controls (550.05,80) and (550.09,80) .. (550.14,80) -- (550,120) -- cycle ; \draw  [dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}] (550.15,160) .. controls (550.1,160) and (550.05,160) .. (550,160) .. controls (544.48,160) and (540,142.09) .. (540,120) .. controls (540,97.91) and (544.48,80) .. (550,80) .. controls (550.05,80) and (550.09,80) .. (550.14,80) ; 
%Shape: Ellipse [id:dp945521914901015] 
\draw   (440,120) .. controls (440,97.91) and (444.48,80) .. (450,80) .. controls (455.52,80) and (460,97.91) .. (460,120) .. controls (460,142.09) and (455.52,160) .. (450,160) .. controls (444.48,160) and (440,142.09) .. (440,120) -- cycle ;
%Straight Lines [id:da19127782913041114] 
\draw    (450,80) -- (550,80) ;
%Straight Lines [id:da007277460373436462] 
\draw    (450,160) -- (550,160) ;
%Shape: Arc [id:dp7346738042414775] 
\draw  [draw opacity=0] (550.15,80) .. controls (555.6,80.32) and (560,98.1) .. (560,120) .. controls (560,140.75) and (556.05,157.81) .. (550.99,159.81) -- (550,120) -- cycle ; \draw   (550.15,80) .. controls (555.6,80.32) and (560,98.1) .. (560,120) .. controls (560,140.75) and (556.05,157.81) .. (550.99,159.81) ;  
%Shape: Arc [id:dp987701401112512] 
\draw  [draw opacity=0][dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}] (499.31,159.91) .. controls (494.11,158.49) and (490,141.16) .. (490,120) .. controls (490,98.81) and (494.12,81.46) .. (499.33,80.09) -- (500,120) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}] (499.31,159.91) .. controls (494.11,158.49) and (490,141.16) .. (490,120) .. controls (490,98.81) and (494.12,81.46) .. (499.33,80.09) ;  
%Curve Lines [id:da13215122032177629] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (460,120) .. controls (490,120.4) and (501.6,120.4) .. (499.33,80.09) ;
%Curve Lines [id:da7300507103589424] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (500,160) .. controls (514.8,126.8) and (482.4,117.2) .. (560.38,119.5) ;
%Straight Lines [id:da7662641264302519] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (471.58,120) -- (471.64,120) ;
\draw [shift={(474.63,119.83)}, rotate = 176.87] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da6378546052420941] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (526.67,119.5) -- (527.42,119.47) ;
\draw [shift={(530.42,119.33)}, rotate = 177.46] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Shape: Arc [id:dp3476293366216785] 
\draw  [draw opacity=0][line width=1.5]  (150.14,80) .. controls (155.6,80.3) and (160,98.1) .. (160,120) .. controls (160,141.54) and (155.74,159.1) .. (150.41,159.97) -- (150,120) -- cycle ; \draw  [color=wilsonred  ,draw opacity=1 ][line width=1.5]  (150.14,80) .. controls (155.6,80.3) and (160,98.1) .. (160,120) .. controls (160,141.54) and (155.74,159.1) .. (150.41,159.97) ;  
\end{tikzpicture}

==> (inline-9) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1.4,xscale=1.4,baseline={([yshift=-0.5ex]current bounding box.center)}
]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Arc [id:dp2183243659488039] 
\draw  [draw opacity=0] (139.88,130.5) .. controls (139.34,133.12) and (134.85,135.17) .. (129.4,135.17) .. controls (123.58,135.17) and (118.87,132.84) .. (118.87,129.97) .. controls (118.87,129.96) and (118.87,129.96) .. (118.87,129.96) -- (129.4,129.97) -- cycle ; \draw  [color=wilsonred  ,draw opacity=1 ] (139.88,130.5) .. controls (139.34,133.12) and (134.85,135.17) .. (129.4,135.17) .. controls (123.58,135.17) and (118.87,132.84) .. (118.87,129.97) .. controls (118.87,129.96) and (118.87,129.96) .. (118.87,129.96) ;  
%Shape: Arc [id:dp7133643804778493] 
\draw  [draw opacity=0][dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}] (118.93,129.41) .. controls (119.49,126.8) and (123.97,124.77) .. (129.4,124.77) .. controls (135.14,124.77) and (139.8,127.03) .. (139.94,129.84) -- (129.4,129.97) -- cycle ; \draw  [color=wilsonred  ,draw opacity=1 ][dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}] (118.93,129.41) .. controls (119.49,126.8) and (123.97,124.77) .. (129.4,124.77) .. controls (135.14,124.77) and (139.8,127.03) .. (139.94,129.84) ;  
%Shape: Arc [id:dp22616548385087953] 
\draw  [draw opacity=0] (101.22,130.34) .. controls (100.67,132.96) and (96.19,135) .. (90.74,135) .. controls (84.92,135) and (80.2,132.67) .. (80.2,129.8) .. controls (80.2,129.8) and (80.2,129.79) .. (80.2,129.79) -- (90.74,129.8) -- cycle ; \draw  [color=wilsonred  ,draw opacity=1 ] (101.22,130.34) .. controls (100.67,132.96) and (96.19,135) .. (90.74,135) .. controls (84.92,135) and (80.2,132.67) .. (80.2,129.8) .. controls (80.2,129.8) and (80.2,129.79) .. (80.2,129.79) ;  
%Shape: Arc [id:dp9282093256047985] 
\draw  [draw opacity=0][dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}] (80.26,129.24) .. controls (80.83,126.63) and (85.3,124.6) .. (90.74,124.6) .. controls (96.47,124.6) and (101.14,126.86) .. (101.27,129.67) -- (90.74,129.8) -- cycle ; \draw  [color=wilsonred  ,draw opacity=1 ][dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}] (80.26,129.24) .. controls (80.83,126.63) and (85.3,124.6) .. (90.74,124.6) .. controls (96.47,124.6) and (101.14,126.86) .. (101.27,129.67) ;  
%Curve Lines [id:da7089532208599743] 
\draw    (110,160) .. controls (69.8,159.8) and (69.8,100.2) .. (110,100) ;
%Curve Lines [id:da876574453924641] 
\draw    (110,100) .. controls (130.6,99.8) and (150.51,105.85) .. (169.91,106.45) ;
%Curve Lines [id:da6146226688182934] 
\draw    (110,160) .. controls (129.8,160.2) and (150.55,154.8) .. (169.55,155) ;
%Curve Lines [id:da4014958556831778] 
\draw    (100.18,128.36) .. controls (103.18,136.56) and (119.18,134.16) .. (120.18,128.36) ;
%Curve Lines [id:da5669929491481751] 
\draw    (101.27,130) .. controls (103.91,127.36) and (112.64,124.45) .. (119.18,130.27) ;
%Curve Lines [id:da38430764444278953] 
\draw    (138.88,127.98) .. controls (141.88,136.18) and (157.88,133.78) .. (158.88,127.98) ;
%Curve Lines [id:da01320316745044603] 
\draw    (139.97,129.62) .. controls (142.61,126.98) and (151.33,124.08) .. (157.88,129.89) ;
%Shape: Arc [id:dp1169347725016705] 
\draw  [draw opacity=0] (169.81,134.8) .. controls (169.41,134.82) and (168.99,134.83) .. (168.57,134.83) .. controls (162.75,134.83) and (158.03,132.51) .. (158.03,129.63) .. controls (158.03,129.63) and (158.03,129.63) .. (158.03,129.62) -- (168.57,129.63) -- cycle ; \draw  [color=wilsonred  ,draw opacity=1 ] (169.81,134.8) .. controls (169.41,134.82) and (168.99,134.83) .. (168.57,134.83) .. controls (162.75,134.83) and (158.03,132.51) .. (158.03,129.63) .. controls (158.03,129.63) and (158.03,129.63) .. (158.03,129.62) ;  
%Shape: Arc [id:dp4898057025469773] 
\draw  [draw opacity=0][dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}] (158.09,129.07) .. controls (158.66,126.46) and (163.13,124.43) .. (168.57,124.43) .. controls (168.97,124.43) and (169.37,124.44) .. (169.76,124.47) -- (168.57,129.63) -- cycle ; \draw  [color=wilsonred  ,draw opacity=1 ][dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}] (158.09,129.07) .. controls (158.66,126.46) and (163.13,124.43) .. (168.57,124.43) .. controls (168.97,124.43) and (169.37,124.44) .. (169.76,124.47) ;  
%Shape: Ellipse [id:dp6500546336570237] 
\draw  [color=wilsonred  ,draw opacity=1 ] (93.73,130.05) .. controls (93.73,121.94) and (100.99,115.36) .. (109.95,115.36) .. controls (118.92,115.36) and (126.18,121.94) .. (126.18,130.05) .. controls (126.18,138.15) and (118.92,144.73) .. (109.95,144.73) .. controls (100.99,144.73) and (93.73,138.15) .. (93.73,130.05) -- cycle ;
%Shape: Ellipse [id:dp06239289575661844] 
\draw  [color=wilsonred  ,draw opacity=1 ] (132.82,130.05) .. controls (132.82,121.94) and (140.08,115.36) .. (149.05,115.36) .. controls (158.01,115.36) and (165.27,121.94) .. (165.27,130.05) .. controls (165.27,138.15) and (158.01,144.73) .. (149.05,144.73) .. controls (140.08,144.73) and (132.82,138.15) .. (132.82,130.05) -- cycle ;
%Shape: Arc [id:dp9622835646754155] 
\draw  [draw opacity=0] (229.07,130.52) .. controls (229.63,133.13) and (234.18,135.17) .. (239.7,135.17) .. controls (245.61,135.17) and (250.4,132.84) .. (250.4,129.97) .. controls (250.4,129.97) and (250.4,129.96) .. (250.4,129.96) -- (239.7,129.97) -- cycle ; \draw  [color=wilsonred  ,draw opacity=1 ] (229.07,130.52) .. controls (229.63,133.13) and (234.18,135.17) .. (239.7,135.17) .. controls (245.61,135.17) and (250.4,132.84) .. (250.4,129.97) .. controls (250.4,129.97) and (250.4,129.96) .. (250.4,129.96) ;  
%Shape: Arc [id:dp862438767227929] 
\draw  [draw opacity=0][dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}] (250.34,129.4) .. controls (249.75,126.8) and (245.22,124.77) .. (239.7,124.77) .. controls (233.89,124.77) and (229.15,127.03) .. (229.01,129.84) -- (239.7,129.97) -- cycle ; \draw  [color=wilsonred  ,draw opacity=1 ][dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}] (250.34,129.4) .. controls (249.75,126.8) and (245.22,124.77) .. (239.7,124.77) .. controls (233.89,124.77) and (229.15,127.03) .. (229.01,129.84) ;  
%Shape: Arc [id:dp32231753695587706] 
\draw  [draw opacity=0] (268.31,130.35) .. controls (268.88,132.97) and (273.42,135) .. (278.95,135) .. controls (284.86,135) and (289.64,132.68) .. (289.64,129.8) .. controls (289.64,129.8) and (289.64,129.8) .. (289.64,129.79) -- (278.95,129.8) -- cycle ; \draw  [color=wilsonred  ,draw opacity=1 ] (268.31,130.35) .. controls (268.88,132.97) and (273.42,135) .. (278.95,135) .. controls (284.86,135) and (289.64,132.68) .. (289.64,129.8) .. controls (289.64,129.8) and (289.64,129.8) .. (289.64,129.79) ;  
%Shape: Arc [id:dp9855472380426871] 
\draw  [draw opacity=0][dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}] (289.58,129.24) .. controls (289,126.63) and (284.46,124.6) .. (278.95,124.6) .. controls (273.13,124.6) and (268.4,126.86) .. (268.26,129.68) -- (278.95,129.8) -- cycle ; \draw  [color=wilsonred  ,draw opacity=1 ][dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}] (289.58,129.24) .. controls (289,126.63) and (284.46,124.6) .. (278.95,124.6) .. controls (273.13,124.6) and (268.4,126.86) .. (268.26,129.68) ;  
%Curve Lines [id:da44328103945962694] 
\draw    (259.4,160) .. controls (300.2,159.8) and (300.2,100.2) .. (259.4,100) ;
%Curve Lines [id:da43136798001143073] 
\draw    (259.4,100) .. controls (238.49,99.8) and (218.28,105.86) .. (198.59,106.46) ;
%Curve Lines [id:da5195023547474367] 
\draw    (259.4,160) .. controls (239.3,160.2) and (218.24,154.8) .. (198.96,155) ;
%Curve Lines [id:da9720941867188182] 
\draw    (269.36,128.37) .. controls (266.32,136.57) and (250.08,134.17) .. (249.06,128.37) ;
%Curve Lines [id:da0561509665474762] 
\draw    (268.26,130) .. controls (265.58,127.37) and (256.72,124.46) .. (250.08,130.28) ;
%Curve Lines [id:da7458213904949322] 
\draw    (230.09,127.99) .. controls (227.04,136.19) and (210.8,133.79) .. (209.79,127.99) ;
%Curve Lines [id:da8404337650121987] 
\draw    (228.98,129.63) .. controls (226.3,126.99) and (217.45,124.08) .. (210.8,129.9) ;
%Shape: Arc [id:dp630278442319345] 
\draw  [draw opacity=0] (198.71,134.8) .. controls (199.11,134.83) and (199.53,134.84) .. (199.95,134.84) .. controls (205.86,134.84) and (210.64,132.51) .. (210.64,129.64) .. controls (210.64,129.63) and (210.64,129.63) .. (210.64,129.63) -- (199.95,129.64) -- cycle ; \draw  [color=wilsonred  ,draw opacity=1 ] (198.71,134.8) .. controls (199.11,134.83) and (199.53,134.84) .. (199.95,134.84) .. controls (205.86,134.84) and (210.64,132.51) .. (210.64,129.64) .. controls (210.64,129.63) and (210.64,129.63) .. (210.64,129.63) ;  
%Shape: Arc [id:dp3695026826622303] 
\draw  [draw opacity=0][dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}] (210.58,129.07) .. controls (210,126.47) and (205.46,124.44) .. (199.95,124.44) .. controls (199.55,124.44) and (199.15,124.45) .. (198.76,124.47) -- (199.95,129.64) -- cycle ; \draw  [color=wilsonred  ,draw opacity=1 ][dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}] (210.58,129.07) .. controls (210,126.47) and (205.46,124.44) .. (199.95,124.44) .. controls (199.55,124.44) and (199.15,124.45) .. (198.76,124.47) ;  
%Shape: Ellipse [id:dp785472895416947] 
\draw  [color=wilsonred  ,draw opacity=1 ] (275.91,130.05) .. controls (275.91,121.94) and (268.54,115.37) .. (259.44,115.37) .. controls (250.35,115.37) and (242.97,121.94) .. (242.97,130.05) .. controls (242.97,138.16) and (250.35,144.73) .. (259.44,144.73) .. controls (268.54,144.73) and (275.91,138.16) .. (275.91,130.05) -- cycle ;
%Shape: Ellipse [id:dp6380150564214491] 
\draw  [color=wilsonred  ,draw opacity=1 ] (236.24,130.05) .. controls (236.24,121.94) and (228.86,115.37) .. (219.77,115.37) .. controls (210.67,115.37) and (203.3,121.94) .. (203.3,130.05) .. controls (203.3,138.16) and (210.67,144.73) .. (219.77,144.73) .. controls (228.86,144.73) and (236.24,138.16) .. (236.24,130.05) -- cycle ;
% Text Node
\draw (177.33,128.4) node [anchor=north west][inner sep=0.75pt]    {$\dotsc $};
\end{tikzpicture}

==> (inline-10) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline={([yshift=-0.5ex]current bounding box.center)}]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Straight Lines [id:da884788660341164] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (255.38,240.72) -- (285.63,240.58) ;
%Shape: Arc [id:dp85558528514829] 
\draw  [draw opacity=0][line width=1.5]  (270.27,221.07) .. controls (270.35,221.06) and (270.43,221.06) .. (270.5,221.06) .. controls (274.04,221.06) and (276.9,229.85) .. (276.9,240.69) .. controls (276.9,251.54) and (274.04,260.33) .. (270.5,260.33) .. controls (270.3,260.33) and (270.11,260.3) .. (269.91,260.25) -- (270.5,240.69) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (270.27,221.07) .. controls (270.35,221.06) and (270.43,221.06) .. (270.5,221.06) .. controls (274.04,221.06) and (276.9,229.85) .. (276.9,240.69) .. controls (276.9,251.54) and (274.04,260.33) .. (270.5,260.33) .. controls (270.3,260.33) and (270.11,260.3) .. (269.91,260.25) ;  
%Shape: Arc [id:dp44870452384173276] 
\draw  [draw opacity=0][dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}][line width=1.5]  (271.61,260.04) .. controls (271.25,260.23) and (270.88,260.33) .. (270.5,260.33) .. controls (266.97,260.33) and (264.11,251.54) .. (264.11,240.69) .. controls (264.11,229.85) and (266.97,221.06) .. (270.5,221.06) .. controls (270.88,221.06) and (271.25,221.16) .. (271.61,221.35) -- (270.5,240.69) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}][line width=1.5]  (271.61,260.04) .. controls (271.25,260.23) and (270.88,260.33) .. (270.5,260.33) .. controls (266.97,260.33) and (264.11,251.54) .. (264.11,240.69) .. controls (264.11,229.85) and (266.97,221.06) .. (270.5,221.06) .. controls (270.88,221.06) and (271.25,221.16) .. (271.61,221.35) ;  
%Curve Lines [id:da7010187034835362] 
\draw    (192.53,240.99) .. controls (192.68,214.69) and (213.96,207.39) .. (228.02,207.74) .. controls (246.09,208.09) and (256.48,221.19) .. (270.54,221.1) .. controls (284.84,221.22) and (295.72,207.92) .. (313.09,207.82) .. controls (327.39,207.95) and (348.65,214.63) .. (348.5,241.14) .. controls (348.59,268.11) and (327.31,274.74) .. (313.02,274.4) .. controls (295.88,274.49) and (284.79,260.94) .. (270.49,261.04) .. controls (256.43,261.14) and (245.78,274.44) .. (227.94,274.31) .. controls (214.12,274.63) and (192.86,267.95) .. (192.53,240.99) -- cycle ;
%Curve Lines [id:da2288914896552935] 
\draw    (213.94,241.37) .. controls (219.38,229.75) and (241.27,228.37) .. (250.49,240.72) ;
%Curve Lines [id:da0310935443716015] 
\draw    (213.94,241.37) .. controls (220.49,253.03) and (244.83,252.84) .. (250.49,240.72) ;
%Curve Lines [id:da5714449506034995] 
\draw    (290.24,241.34) .. controls (296.37,229.75) and (319.04,229.06) .. (326.79,240.69) ;
%Curve Lines [id:da06011493264750489] 
\draw    (290.24,241.34) .. controls (300.51,252.6) and (321.07,250.94) .. (326.79,240.69) ;
%Curve Lines [id:da18256028908500066] 
\draw    (290.24,241.34) .. controls (289.67,240.6) and (289.48,240.51) .. (289.08,239.51) ;
%Shape: Arc [id:dp9949722138291792] 
\draw  [draw opacity=0][line width=1.5]  (192.84,241.1) .. controls (192.83,240.98) and (192.82,240.85) .. (192.82,240.72) .. controls (192.82,237.25) and (197.56,234.43) .. (203.41,234.43) .. controls (209.26,234.43) and (214,237.25) .. (214,240.72) .. controls (214,241.25) and (213.89,241.77) .. (213.68,242.26) -- (203.41,240.72) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (192.84,241.1) .. controls (192.83,240.98) and (192.82,240.85) .. (192.82,240.72) .. controls (192.82,237.25) and (197.56,234.43) .. (203.41,234.43) .. controls (209.26,234.43) and (214,237.25) .. (214,240.72) .. controls (214,241.25) and (213.89,241.77) .. (213.68,242.26) ;  
%Shape: Arc [id:dp48533936413401846] 
\draw  [draw opacity=0][dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}][line width=1.5]  (213.78,239.43) .. controls (213.93,239.85) and (214,240.28) .. (214,240.72) .. controls (214,244.19) and (209.26,247.01) .. (203.41,247.01) .. controls (197.56,247.01) and (192.82,244.19) .. (192.82,240.72) .. controls (192.82,240.34) and (192.88,239.97) .. (192.99,239.61) -- (203.41,240.72) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}][line width=1.5]  (213.78,239.43) .. controls (213.93,239.85) and (214,240.28) .. (214,240.72) .. controls (214,244.19) and (209.26,247.01) .. (203.41,247.01) .. controls (197.56,247.01) and (192.82,244.19) .. (192.82,240.72) .. controls (192.82,240.34) and (192.88,239.97) .. (192.99,239.61) ;  
%Shape: Arc [id:dp586166272187168] 
\draw  [draw opacity=0][line width=1.5]  (326.47,240.01) .. controls (326.97,236.81) and (331.63,234.3) .. (337.3,234.3) .. controls (343.1,234.3) and (347.83,236.91) .. (348.17,240.21) -- (337.3,240.58) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (326.47,240.01) .. controls (326.97,236.81) and (331.63,234.3) .. (337.3,234.3) .. controls (343.1,234.3) and (347.83,236.91) .. (348.17,240.21) ;  
%Shape: Arc [id:dp7441276704459973] 
\draw  [draw opacity=0][dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}][line width=1.5]  (348.04,239.57) .. controls (348.14,239.9) and (348.19,240.24) .. (348.19,240.58) .. controls (348.19,244.05) and (343.31,246.87) .. (337.3,246.87) .. controls (331.29,246.87) and (326.42,244.05) .. (326.42,240.58) .. controls (326.42,240.24) and (326.47,239.9) .. (326.56,239.58) -- (337.3,240.58) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}][line width=1.5]  (348.04,239.57) .. controls (348.14,239.9) and (348.19,240.24) .. (348.19,240.58) .. controls (348.19,244.05) and (343.31,246.87) .. (337.3,246.87) .. controls (331.29,246.87) and (326.42,244.05) .. (326.42,240.58) .. controls (326.42,240.24) and (326.47,239.9) .. (326.56,239.58) ;  
%Curve Lines [id:da4244823776446943] 
\draw    (250.49,240.72) .. controls (251.01,239.81) and (251.19,238.92) .. (251.36,238.36) ;
%Shape: Ellipse [id:dp08236822847489733] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]  (203.41,240.72) .. controls (203.41,228.9) and (215.04,219.32) .. (229.39,219.32) .. controls (243.74,219.32) and (255.38,228.9) .. (255.38,240.72) .. controls (255.38,252.54) and (243.74,262.12) .. (229.39,262.12) .. controls (215.04,262.12) and (203.41,252.54) .. (203.41,240.72) -- cycle ;
%Shape: Ellipse [id:dp05374782741753281] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]  (285.63,240.58) .. controls (285.63,228.76) and (297.19,219.18) .. (311.46,219.18) .. controls (325.73,219.18) and (337.3,228.76) .. (337.3,240.58) .. controls (337.3,252.4) and (325.73,261.98) .. (311.46,261.98) .. controls (297.19,261.98) and (285.63,252.4) .. (285.63,240.58) -- cycle ;
%Curve Lines [id:da9684542937444935] 
\draw    (264.38,269.13) .. controls (254.31,258.39) and (262.06,251.65) .. (267.74,245.34) ;
\draw [shift={(269.63,243.13)}, rotate = 128.16] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

% Text Node
\draw (203.75,212.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$P_{1}$};
% Text Node
\draw (321.75,214.15) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$P_{2}$};
% Text Node
\draw (263.25,264.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$P_{3}$};
\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1.3,xscale=1.3,baseline={([yshift=-0.5ex]current bounding box.center)}]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Arc [id:dp2239050105966075] 
\draw  [draw opacity=0][dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}][line width=1.5]  (230.7,246.93) .. controls (230.51,246.57) and (230.41,246.2) .. (230.41,245.83) .. controls (230.41,242.29) and (239.2,239.43) .. (250.04,239.43) .. controls (260.89,239.43) and (269.68,242.29) .. (269.68,245.83) .. controls (269.68,246.2) and (269.58,246.57) .. (269.39,246.93) -- (250.04,245.83) -- cycle ; \draw  [color=wilsonred  ,draw opacity=1 ][dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}][line width=1.5]  (230.7,246.93) .. controls (230.51,246.57) and (230.41,246.2) .. (230.41,245.83) .. controls (230.41,242.29) and (239.2,239.43) .. (250.04,239.43) .. controls (260.89,239.43) and (269.68,242.29) .. (269.68,245.83) .. controls (269.68,246.2) and (269.58,246.57) .. (269.39,246.93) ;  
%Shape: Arc [id:dp7747260371938448] 
\draw  [draw opacity=0][line width=1.5]  (250.27,226.33) .. controls (250.35,226.32) and (250.43,226.32) .. (250.5,226.32) .. controls (254.04,226.32) and (256.9,235.11) .. (256.9,245.95) .. controls (256.9,256.79) and (254.04,265.59) .. (250.5,265.59) .. controls (250.3,265.59) and (250.11,265.56) .. (249.91,265.5) -- (250.5,245.95) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (250.27,226.33) .. controls (250.35,226.32) and (250.43,226.32) .. (250.5,226.32) .. controls (254.04,226.32) and (256.9,235.11) .. (256.9,245.95) .. controls (256.9,256.79) and (254.04,265.59) .. (250.5,265.59) .. controls (250.3,265.59) and (250.11,265.56) .. (249.91,265.5) ;  
%Shape: Arc [id:dp36185146934839807] 
\draw  [draw opacity=0][dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}][line width=1.5]  (251.61,265.29) .. controls (251.25,265.49) and (250.88,265.59) .. (250.5,265.59) .. controls (246.97,265.59) and (244.11,256.79) .. (244.11,245.95) .. controls (244.11,235.11) and (246.97,226.32) .. (250.5,226.32) .. controls (250.88,226.32) and (251.25,226.42) .. (251.61,226.61) -- (250.5,245.95) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}][line width=1.5]  (251.61,265.29) .. controls (251.25,265.49) and (250.88,265.59) .. (250.5,265.59) .. controls (246.97,265.59) and (244.11,256.79) .. (244.11,245.95) .. controls (244.11,235.11) and (246.97,226.32) .. (250.5,226.32) .. controls (250.88,226.32) and (251.25,226.42) .. (251.61,226.61) ;  
%Curve Lines [id:da4104040804783071] 
\draw    (172.53,246.25) .. controls (172.68,219.95) and (193.96,212.65) .. (208.02,213) .. controls (226.09,213.35) and (236.48,226.45) .. (250.54,226.35) .. controls (264.84,226.48) and (275.72,213.17) .. (293.09,213.08) .. controls (307.39,213.2) and (328.65,219.88) .. (328.5,246.4) .. controls (328.59,273.36) and (307.31,280) .. (293.02,279.65) .. controls (275.88,279.75) and (264.79,266.2) .. (250.49,266.3) .. controls (236.43,266.39) and (225.78,279.7) .. (207.94,279.57) .. controls (194.12,279.89) and (172.86,273.21) .. (172.53,246.25) -- cycle ;
%Curve Lines [id:da7227712332785535] 
\draw    (193.94,246.63) .. controls (199.38,235) and (221.27,233.63) .. (230.49,245.98) ;
%Curve Lines [id:da1195063360504155] 
\draw    (193.94,246.63) .. controls (200.49,258.29) and (224.83,258.1) .. (230.49,245.98) ;
%Curve Lines [id:da610168961641003] 
\draw    (270.24,246.59) .. controls (276.37,235) and (299.04,234.32) .. (306.79,245.94) ;
%Curve Lines [id:da8969129804748399] 
\draw    (270.24,246.59) .. controls (280.51,257.86) and (301.07,256.2) .. (306.79,245.94) ;
%Curve Lines [id:da0017581553458586585] 
\draw    (270.24,246.59) .. controls (269.67,245.85) and (269.48,245.76) .. (269.08,244.77) ;
%Shape: Arc [id:dp22694753108663301] 
\draw  [draw opacity=0][line width=1.5]  (172.84,246.36) .. controls (172.83,246.23) and (172.82,246.11) .. (172.82,245.98) .. controls (172.82,242.51) and (177.56,239.69) .. (183.41,239.69) .. controls (189.26,239.69) and (194,242.51) .. (194,245.98) .. controls (194,246.51) and (193.89,247.02) .. (193.68,247.52) -- (183.41,245.98) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (172.84,246.36) .. controls (172.83,246.23) and (172.82,246.11) .. (172.82,245.98) .. controls (172.82,242.51) and (177.56,239.69) .. (183.41,239.69) .. controls (189.26,239.69) and (194,242.51) .. (194,245.98) .. controls (194,246.51) and (193.89,247.02) .. (193.68,247.52) ;  
%Shape: Arc [id:dp66108472055708] 
\draw  [draw opacity=0][dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}][line width=1.5]  (193.78,244.69) .. controls (193.93,245.11) and (194,245.54) .. (194,245.98) .. controls (194,249.45) and (189.26,252.26) .. (183.41,252.26) .. controls (177.56,252.26) and (172.82,249.45) .. (172.82,245.98) .. controls (172.82,245.6) and (172.88,245.23) .. (172.99,244.87) -- (183.41,245.98) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}][line width=1.5]  (193.78,244.69) .. controls (193.93,245.11) and (194,245.54) .. (194,245.98) .. controls (194,249.45) and (189.26,252.26) .. (183.41,252.26) .. controls (177.56,252.26) and (172.82,249.45) .. (172.82,245.98) .. controls (172.82,245.6) and (172.88,245.23) .. (172.99,244.87) ;  
%Shape: Arc [id:dp7213568890282677] 
\draw  [draw opacity=0][line width=1.5]  (306.47,245.27) .. controls (306.97,242.06) and (311.63,239.55) .. (317.3,239.55) .. controls (323.1,239.55) and (327.83,242.17) .. (328.17,245.47) -- (317.3,245.84) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (306.47,245.27) .. controls (306.97,242.06) and (311.63,239.55) .. (317.3,239.55) .. controls (323.1,239.55) and (327.83,242.17) .. (328.17,245.47) ;  
%Shape: Arc [id:dp870456911274758] 
\draw  [draw opacity=0][dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}][line width=1.5]  (328.04,244.83) .. controls (328.14,245.16) and (328.19,245.49) .. (328.19,245.84) .. controls (328.19,249.31) and (323.31,252.13) .. (317.3,252.13) .. controls (311.29,252.13) and (306.42,249.31) .. (306.42,245.84) .. controls (306.42,245.5) and (306.47,245.16) .. (306.56,244.83) -- (317.3,245.84) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}][line width=1.5]  (328.04,244.83) .. controls (328.14,245.16) and (328.19,245.49) .. (328.19,245.84) .. controls (328.19,249.31) and (323.31,252.13) .. (317.3,252.13) .. controls (311.29,252.13) and (306.42,249.31) .. (306.42,245.84) .. controls (306.42,245.5) and (306.47,245.16) .. (306.56,244.83) ;  
%Curve Lines [id:da5555330404527088] 
\draw    (230.49,245.98) .. controls (231.01,245.07) and (231.19,244.18) .. (231.36,243.62) ;
%Shape: Ellipse [id:dp6236320676094573] 
\draw  [color=wilsonred  ,draw opacity=1 ][line width=1.5]  (183.41,245.98) .. controls (183.41,234.16) and (195.79,224.58) .. (211.06,224.58) .. controls (226.32,224.58) and (238.7,234.16) .. (238.7,245.98) .. controls (238.7,257.8) and (226.32,267.38) .. (211.06,267.38) .. controls (195.79,267.38) and (183.41,257.8) .. (183.41,245.98) -- cycle ;
%Shape: Ellipse [id:dp4782812301661675] 
\draw  [color=wilsonred  ,draw opacity=1 ][line width=1.5]  (262.02,245.84) .. controls (262.02,234.02) and (274.39,224.44) .. (289.66,224.44) .. controls (304.93,224.44) and (317.3,234.02) .. (317.3,245.84) .. controls (317.3,257.66) and (304.93,267.24) .. (289.66,267.24) .. controls (274.39,267.24) and (262.02,257.66) .. (262.02,245.84) -- cycle ;
%Shape: Arc [id:dp8602922514912544] 
\draw  [draw opacity=0][line width=1.5]  (269.66,245.59) .. controls (269.67,245.67) and (269.68,245.75) .. (269.68,245.83) .. controls (269.68,249.36) and (260.89,252.22) .. (250.04,252.22) .. controls (239.2,252.22) and (230.41,249.36) .. (230.41,245.83) .. controls (230.41,245.63) and (230.44,245.43) .. (230.49,245.24) -- (250.04,245.83) -- cycle ; \draw  [color=wilsonred  ,draw opacity=1 ][line width=1.5]  (269.66,245.59) .. controls (269.67,245.67) and (269.68,245.75) .. (269.68,245.83) .. controls (269.68,249.36) and (260.89,252.22) .. (250.04,252.22) .. controls (239.2,252.22) and (230.41,249.36) .. (230.41,245.83) .. controls (230.41,245.63) and (230.44,245.43) .. (230.49,245.24) ;  
%Curve Lines [id:da7512642079139615] 
\draw    (243.2,275.6) .. controls (234.87,266.08) and (238.31,258.07) .. (240.88,254.24) ;
\draw [shift={(242.7,251.9)}, rotate = 128.66] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw  [color=wilsonred  ,draw opacity=1 ] (209,222.5) -- (216.1,224.6) -- (209,226.7) ;
\draw  [color=wilsonred  ,draw opacity=1 ] (287.8,222.5) -- (294.9,224.6) -- (287.8,226.7) ;
\draw  [color=wilsonred  ,draw opacity=1 ] (247,250.1) -- (254.1,252.2) -- (247,254.3) ;
% Text Node
\draw (188.27,215.58) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$B_{1}$};
% Text Node
\draw (298.98,215.62) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$B_{2}$};
% Text Node
\draw (241.43,268.66) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$A$};
\end{tikzpicture}

==> (inline-11) <==
\begin{tikzpicture}[scale=.7]
    \draw[very thick] (0,1) to[out=180,in=180,looseness=2] (0,-1) to[out=0,in=180] (1,-0.75) to[out=0,in=180] (2,-1) to[out=0,in=0,looseness=2] (2,1) to[out=180, in =0] (1,.75) to[out=180,in=0] (0,1);
    \draw[very thick, out=180, in=180, looseness=2] (0, 1) to (0,-1);
    \draw[very thick, out=0, in = 180] (0,1) to (1,0.75) to (2, 1);
    \draw[very thick, out = 0, in=180] (0,-1) to (1,-0.75) to (2,-1);
    \draw[very thick, out=0, in=0,looseness=2] (2,1) to (2,-1);
    \draw[very thick, bend right=30] (-1/2,0+.06) to (1/2, 0+.06);
    \draw[very thick, bend right=30] (2-1/2,0+.06) to (2+1/2, 0+.06);
    \draw[very thick, bend left = 30] (-1/3,-.08+.06) to (+1/3,-.08+.06);
    \draw[very thick, bend left = 30] (2-1/3,-.08+.06) to (2+1/3,-.08+.06);
    \draw[very thick, wilsonred, out=180, in=180, looseness=6] (1,-.5) to (1,.5);
    \draw[very thick, wilsonred] (1,-.5) to node[right, black, shift={(-.1,0)}] {\footnotesize $P_2$} (1,.5);
    \draw[very thick, wilsonred, out=0, in=0, looseness=6] (1,-.5) to (1,.5);
    \node at (0,.7) {\footnotesize $P_1$};
    \node at (2,.7) {\footnotesize $P_3$};
    \end{tikzpicture}}}\!\!\right] \\[0.2em]
    = \mathcal{F}_{g=2}^{\,\gamma\cdot\mathcal{C}}\!\left[\!\!\vcenter{\hbox{\begin{tikzpicture}[scale=.7]
    \draw[very thick] (0,1) to[out=180,in=180,looseness=2] (0,-1) to[out=0,in=180] (1,-0.75) to[out=0,in=180] (2,-1) to[out=0,in=0,looseness=2] (2,1) to[out=180, in =0] (1,.75) to[out=180,in=0] (0,1);
    \draw[very thick, out=180, in=180, looseness=2] (0, 1) to (0,-1);
    \draw[very thick, out=0, in = 180] (0,1) to (1,0.75) to (2, 1);
    \draw[very thick, out = 0, in=180] (0,-1) to (1,-0.75) to (2,-1);
    \draw[very thick, out=0, in=0,looseness=2] (2,1) to (2,-1);
    \draw[very thick, bend right=30] (-1/2,0+.06) to (1/2, 0+.06);
    \draw[very thick, bend right=30] (2-1/2,0+.06) to (2+1/2, 0+.06);
    \draw[very thick, bend left = 30] (-1/3,-.08+.06) to (+1/3,-.08+.06);
    \draw[very thick, bend left = 30] (2-1/3,-.08+.06) to (2+1/3,-.08+.06);
    \draw[very thick, wilsonred] (.6,0) to node[below, black] {$\mathds{1}$} (1.4,0);
    \draw[very thick, wilsonred, bend left=40] (.6,0) to (-1.17,0);
    \draw[very thick, wilsonred, dashed, bend right=40] (0,.1) to (-1.17,0);
    \draw[very thick, wilsonred, bend right=50] (.6,0) to node[above, black] {$\mathds{1}$} (0,.1);
     \draw[very thick, wilsonred, bend left=40] (3.1,0) to (1.4,0);
    \draw[very thick, wilsonred, dashed, bend right=40] (3.1,0) to (2,0.1);
    \draw[very thick, wilsonred, bend right=50] (2,0.1) to node[above, black] {$\mathds{1}$} (1.4,0);
    \end{tikzpicture}

==> (inline-12) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1.4,xscale=1.4,baseline={([yshift=-0.5ex]current bounding box.center)}
]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Arc [id:dp6560620626639455] 
\draw  [draw opacity=0] (263.34,142.94) .. controls (261.02,143.77) and (258.51,144.23) .. (255.9,144.23) .. controls (243.81,144.23) and (234,134.5) .. (234,122.49) .. controls (234,110.48) and (243.81,100.75) .. (255.9,100.75) .. controls (267.99,100.75) and (277.8,110.48) .. (277.8,122.49) .. controls (277.8,128.87) and (275.02,134.62) .. (270.61,138.59) -- (255.9,122.49) -- cycle ; \draw  [color=wilsonred  ,draw opacity=1 ] (263.34,142.94) .. controls (261.02,143.77) and (258.51,144.23) .. (255.9,144.23) .. controls (243.81,144.23) and (234,134.5) .. (234,122.49) .. controls (234,110.48) and (243.81,100.75) .. (255.9,100.75) .. controls (267.99,100.75) and (277.8,110.48) .. (277.8,122.49) .. controls (277.8,128.87) and (275.02,134.62) .. (270.61,138.59) ;  
%Shape: Arc [id:dp013497640948906153] 
\draw  [draw opacity=0] (270.78,102.33) .. controls (273.13,101.48) and (275.65,101.02) .. (278.29,101.02) .. controls (290.39,101.02) and (300.19,110.75) .. (300.19,122.76) .. controls (300.19,134.77) and (290.39,144.5) .. (278.29,144.5) .. controls (266.2,144.5) and (256.4,134.77) .. (256.4,122.76) .. controls (256.4,117.02) and (258.64,111.79) .. (262.3,107.91) -- (278.29,122.76) -- cycle ; \draw  [color=wilsonred  ,draw opacity=1 ] (270.78,102.33) .. controls (273.13,101.48) and (275.65,101.02) .. (278.29,101.02) .. controls (290.39,101.02) and (300.19,110.75) .. (300.19,122.76) .. controls (300.19,134.77) and (290.39,144.5) .. (278.29,144.5) .. controls (266.2,144.5) and (256.4,134.77) .. (256.4,122.76) .. controls (256.4,117.02) and (258.64,111.79) .. (262.3,107.91) ;  
%Straight Lines [id:da8334932857409896] 
\draw [color=wilsonred  ,draw opacity=1 ]   (255.9,122.49) -- (278.29,122.76) ;
% Text Node
\draw (235,118.06) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$P_{1}$};
% Text Node
\draw (286.4,118.06) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$P_{2}$};
% Text Node
\draw (259.41,122.68) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$P_{3}$};
\end{tikzpicture}

==> (inline-13) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline={([yshift=-0.5ex]current bounding box.center)}
]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Ellipse [id:dp2885985219444581] 
\draw  [color=wilsonred  ,draw opacity=1 ] (114.8,134.74) .. controls (114.8,126.23) and (121.72,119.34) .. (130.25,119.34) .. controls (138.78,119.34) and (145.69,126.23) .. (145.69,134.74) .. controls (145.69,143.25) and (138.78,150.14) .. (130.25,150.14) .. controls (121.72,150.14) and (114.8,143.25) .. (114.8,134.74) -- cycle ;
%Shape: Ellipse [id:dp21752567796143074] 
\draw  [color=wilsonred  ,draw opacity=1 ] (183.07,134.74) .. controls (183.07,126.23) and (189.99,119.34) .. (198.52,119.34) .. controls (207.05,119.34) and (213.96,126.23) .. (213.96,134.74) .. controls (213.96,143.25) and (207.05,150.14) .. (198.52,150.14) .. controls (189.99,150.14) and (183.07,143.25) .. (183.07,134.74) -- cycle ;
%Straight Lines [id:da06506627001775911] 
\draw [color=wilsonred  ,draw opacity=1 ]   (145.69,134.74) -- (183.07,134.74) ;
% Text Node
\draw (122.1,121.99) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$P_{1}$};
% Text Node
\draw (190.96,121.99) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$P_{2}$};
% Text Node
\draw (157.24,118.96) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$P_{3}$};
\end{tikzpicture}\right] = \mathcal{F}^{\,\gamma\cdot\mathcal{C}}_{g=2}\!\left[\!\tikzset{every picture/.style={line width=1.2pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1.2,xscale=1.2,baseline={([yshift=-0.5ex]current bounding box.center)}
]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Arc [id:dp6560620626639455] 
\draw  [draw opacity=0] (263.34,142.94) .. controls (261.02,143.77) and (258.51,144.23) .. (255.9,144.23) .. controls (243.81,144.23) and (234,134.5) .. (234,122.49) .. controls (234,110.48) and (243.81,100.75) .. (255.9,100.75) .. controls (267.99,100.75) and (277.8,110.48) .. (277.8,122.49) .. controls (277.8,128.87) and (275.02,134.62) .. (270.61,138.59) -- (255.9,122.49) -- cycle ; \draw  [color=wilsonred  ,draw opacity=1 ] (263.34,142.94) .. controls (261.02,143.77) and (258.51,144.23) .. (255.9,144.23) .. controls (243.81,144.23) and (234,134.5) .. (234,122.49) .. controls (234,110.48) and (243.81,100.75) .. (255.9,100.75) .. controls (267.99,100.75) and (277.8,110.48) .. (277.8,122.49) .. controls (277.8,128.87) and (275.02,134.62) .. (270.61,138.59) ;  
%Shape: Arc [id:dp013497640948906153] 
\draw  [draw opacity=0] (270.78,102.33) .. controls (273.13,101.48) and (275.65,101.02) .. (278.29,101.02) .. controls (290.39,101.02) and (300.19,110.75) .. (300.19,122.76) .. controls (300.19,134.77) and (290.39,144.5) .. (278.29,144.5) .. controls (266.2,144.5) and (256.4,134.77) .. (256.4,122.76) .. controls (256.4,117.02) and (258.64,111.79) .. (262.3,107.91) -- (278.29,122.76) -- cycle ; \draw  [color=wilsonred  ,draw opacity=1 ] (270.78,102.33) .. controls (273.13,101.48) and (275.65,101.02) .. (278.29,101.02) .. controls (290.39,101.02) and (300.19,110.75) .. (300.19,122.76) .. controls (300.19,134.77) and (290.39,144.5) .. (278.29,144.5) .. controls (266.2,144.5) and (256.4,134.77) .. (256.4,122.76) .. controls (256.4,117.02) and (258.64,111.79) .. (262.3,107.91) ;  
%Straight Lines [id:da8334932857409896] 
\draw [color=wilsonred  ,draw opacity=1 ]   (255.9,122.49) -- (278.29,122.76) ;
% Text Node
\draw (235,116.06) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\mathds{1}$};
% Text Node
\draw (288.4,116.06) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\mathds{1}$};
% Text Node
\draw (261.41,123.68) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\mathds{1}$};
% Text Node
\draw (299.43,102.83) node [anchor=north west][inner sep=0.75pt]    {$'$};
% Text Node
\draw (230.57,102.54) node [anchor=north west][inner sep=0.75pt]    {$'$};
\end{tikzpicture}

==> (inline-14) <==
\begin{tikzpicture}
\begin{scope}[rotate=-90, xscale = 0.6, yscale=0.55]
\draw[very thick, wilsonred]
(-0.25,-1.45) to[out=0, in=0,looseness = 1.5]
(-0.25,1.65) to[out=180, in = 0]
(-0.53, 1.65) to[out = 180, in =90]
(-1.9, 0.74) to[out=270, in =225]
(-0.83, 0.05);
\draw[very thick, wilsonred]
(-0.68, 0.25) to[out = 55, in = -90]
(-0.53, 1.65);
\draw[very thick, wilsonred]
(-0.53,-1.45) to[out = 90, in =35, looseness=1.5] 
(-1.55,0.2);
\draw[very thick, wilsonred]
(-1.72,0.05) to[out=235, in = 90]
(-1.9, -0. 57) to[out=270, in =180]
(-0.25,-1.45);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1.5,xscale=1.5,baseline={([yshift=-0.5ex]current bounding box.center)}]
%Straight Lines [id:da29234462964347885] 
\draw [line width=1.5]    (164.17,99.87) -- (191.5,99.87) ;
\draw [shift={(195.5,99.87)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da7578698956617201] 
\draw [line width=1.5]    (265.53,100.2) -- (292.87,100.2) ;
\draw [shift={(296.87,100.2)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Shape: Arc [id:dp3561053655332188] 
\draw  [draw opacity=0] (145.38,94.11) .. controls (141.98,98.87) and (136.45,101.97) .. (130.22,101.97) .. controls (119.88,101.97) and (111.51,93.47) .. (111.51,82.98) .. controls (111.51,72.49) and (119.88,63.99) .. (130.22,63.99) .. controls (140.55,63.99) and (148.92,72.49) .. (148.92,82.98) .. controls (148.92,84.43) and (148.77,85.84) .. (148.46,87.2) -- (130.22,82.98) -- cycle ; \draw  [color=wilsonred  ,draw opacity=1 ] (145.38,94.11) .. controls (141.98,98.87) and (136.45,101.97) .. (130.22,101.97) .. controls (119.88,101.97) and (111.51,93.47) .. (111.51,82.98) .. controls (111.51,72.49) and (119.88,63.99) .. (130.22,63.99) .. controls (140.55,63.99) and (148.92,72.49) .. (148.92,82.98) .. controls (148.92,84.43) and (148.77,85.84) .. (148.46,87.2) ;  
%Shape: Arc [id:dp2411617519429795] 
\draw  [draw opacity=0] (115.47,88) .. controls (119.18,84.31) and (124.31,82.02) .. (129.98,82.02) .. controls (141.31,82.02) and (150.5,91.15) .. (150.5,102.4) .. controls (150.5,113.66) and (141.31,122.78) .. (129.98,122.78) .. controls (118.65,122.78) and (109.47,113.66) .. (109.47,102.4) .. controls (109.47,99.55) and (110.06,96.83) .. (111.13,94.36) -- (129.98,102.4) -- cycle ; \draw  [color=wilsonred  ,draw opacity=1 ] (115.47,88) .. controls (119.18,84.31) and (124.31,82.02) .. (129.98,82.02) .. controls (141.31,82.02) and (150.5,91.15) .. (150.5,102.4) .. controls (150.5,113.66) and (141.31,122.78) .. (129.98,122.78) .. controls (118.65,122.78) and (109.47,113.66) .. (109.47,102.4) .. controls (109.47,99.55) and (110.06,96.83) .. (111.13,94.36) ;  
%Straight Lines [id:da624429222807257] 
\draw [color=wilsonred  ,draw opacity=1 ]   (129.98,102.4) -- (129.92,122.58) ;
%Shape: Arc [id:dp2192563789625317] 
\draw  [draw opacity=0] (214.18,83.82) .. controls (214.27,73.59) and (222.34,65.33) .. (232.3,65.33) .. controls (242.3,65.33) and (250.42,73.68) .. (250.42,83.99) .. controls (250.42,85.2) and (250.3,86.39) .. (250.09,87.53) -- (232.3,83.99) -- cycle ; \draw  [color=wilsonred  ,draw opacity=1 ] (214.18,83.82) .. controls (214.27,73.59) and (222.34,65.33) .. (232.3,65.33) .. controls (242.3,65.33) and (250.42,73.68) .. (250.42,83.99) .. controls (250.42,85.2) and (250.3,86.39) .. (250.09,87.53) ;  
%Shape: Arc [id:dp702228381072141] 
\draw  [draw opacity=0] (219.57,86.72) .. controls (223.2,84.19) and (227.7,82.69) .. (232.57,82.69) .. controls (244.59,82.69) and (254.33,91.81) .. (254.33,103.07) .. controls (254.33,114.32) and (244.59,123.45) .. (232.57,123.45) .. controls (220.55,123.45) and (210.8,114.32) .. (210.8,103.07) .. controls (210.8,99.55) and (211.76,96.24) .. (213.43,93.36) -- (232.57,103.07) -- cycle ; \draw  [color=wilsonred  ,draw opacity=1 ] (219.57,86.72) .. controls (223.2,84.19) and (227.7,82.69) .. (232.57,82.69) .. controls (244.59,82.69) and (254.33,91.81) .. (254.33,103.07) .. controls (254.33,114.32) and (244.59,123.45) .. (232.57,123.45) .. controls (220.55,123.45) and (210.8,114.32) .. (210.8,103.07) .. controls (210.8,99.55) and (211.76,96.24) .. (213.43,93.36) ;  
%Straight Lines [id:da6200999120965877] 
\draw [color=wilsonred  ,draw opacity=1 ]   (232.64,107.57) -- (232.58,123.25) ;
%Curve Lines [id:da7633132996632099] 
\draw [color=wilsonred  ,draw opacity=1 ]   (214.18,83.47) .. controls (214.21,95.57) and (226.85,98.62) .. (230.36,99.43) ;
%Curve Lines [id:da33787121046468527] 
\draw [color=wilsonred  ,draw opacity=1 ]   (236.54,101.69) .. controls (240.97,103.98) and (237.93,106.29) .. (232.64,107.57) ;
%Curve Lines [id:da1665282671719538] 
\draw [color=wilsonred  ,draw opacity=1 ]   (232.64,107.57) .. controls (216.21,101.57) and (243.85,101.24) .. (247.42,92.67) ;
%Shape: Arc [id:dp38187153570502064] 
\draw  [draw opacity=0] (327.18,86.33) .. controls (330.15,85.5) and (333.37,85.05) .. (336.75,85.05) .. controls (351.25,85.05) and (363,93.4) .. (363,103.69) .. controls (363,113.99) and (351.25,122.33) .. (336.75,122.33) .. controls (322.25,122.33) and (310.5,113.99) .. (310.5,103.69) .. controls (310.5,97.5) and (314.75,92.01) .. (321.3,88.62) -- (336.75,103.69) -- cycle ; \draw  [color=wilsonred  ,draw opacity=1 ] (327.18,86.33) .. controls (330.15,85.5) and (333.37,85.05) .. (336.75,85.05) .. controls (351.25,85.05) and (363,93.4) .. (363,103.69) .. controls (363,113.99) and (351.25,122.33) .. (336.75,122.33) .. controls (322.25,122.33) and (310.5,113.99) .. (310.5,103.69) .. controls (310.5,97.5) and (314.75,92.01) .. (321.3,88.62) ;  
%Curve Lines [id:da7480676271039608] 
\draw [color=wilsonred  ,draw opacity=1 ]   (313.26,111.35) .. controls (323.73,110.17) and (345.84,99.96) .. (347.88,91.72) ;
%Curve Lines [id:da7028989533688703] 
\draw [color=wilsonred  ,draw opacity=1 ]   (332.17,99.57) .. controls (316.75,87.01) and (325.48,67) .. (335.95,67) .. controls (346.42,67) and (350.78,76.81) .. (349.62,84.27) ;
%Curve Lines [id:da1753287102003147] 
\draw [color=wilsonred  ,draw opacity=1 ]   (339.73,105.07) .. controls (344.33,108.67) and (353.11,109.78) .. (360.38,111.35) ;
\draw (174.17,85.1) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{B}^{-1}$};
% Text Node
\draw (273.2,85.1) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{F}$};
\end{tikzpicture}

==> (inline-15) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1.3,xscale=1.3,baseline={([yshift=-0.5ex]current bounding box.center)}]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Arc [id:dp6446349303946051] 
\draw  [draw opacity=0][line width=6]  (378.52,134.27) .. controls (382.82,133.3) and (387.44,132.78) .. (392.25,132.78) .. controls (415.07,132.78) and (433.57,144.6) .. (433.57,159.17) .. controls (433.57,173.75) and (415.07,185.57) .. (392.25,185.57) .. controls (369.43,185.57) and (350.93,173.75) .. (350.93,159.17) .. controls (350.93,150.22) and (357.91,142.3) .. (368.59,137.53) -- (392.25,159.17) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=6]  (378.52,134.27) .. controls (382.82,133.3) and (387.44,132.78) .. (392.25,132.78) .. controls (415.07,132.78) and (433.57,144.6) .. (433.57,159.17) .. controls (433.57,173.75) and (415.07,185.57) .. (392.25,185.57) .. controls (369.43,185.57) and (350.93,173.75) .. (350.93,159.17) .. controls (350.93,150.22) and (357.91,142.3) .. (368.59,137.53) ;  
%Curve Lines [id:da7524350825587689] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=6]    (354.86,170.14) .. controls (371.34,168.48) and (406.56,153.9) .. (409.76,142.22) ;
%Curve Lines [id:da04965411077475057] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=6]    (385.04,153.34) .. controls (360.77,135.56) and (374.51,107.21) .. (390.99,107.21) .. controls (407.47,107.21) and (414.34,121.11) .. (412.51,131.67) ;
%Curve Lines [id:da10709605704226899] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=6]    (396.91,161.17) .. controls (404.16,166.27) and (417.92,167.79) .. (429.36,170.01) ;
%Shape: Arc [id:dp0749892880391172] 
\draw  [draw opacity=0] (379.7,134.1) .. controls (383.56,133.34) and (387.65,132.93) .. (391.89,132.93) .. controls (414.72,132.93) and (433.22,144.75) .. (433.22,159.33) .. controls (433.22,173.91) and (414.72,185.73) .. (391.89,185.73) .. controls (369.07,185.73) and (350.57,173.91) .. (350.57,159.33) .. controls (350.57,150.28) and (357.71,142.29) .. (368.59,137.53) -- (391.89,159.33) -- cycle ; \draw  [color=wilsonred  ,draw opacity=1 ] (379.7,134.1) .. controls (383.56,133.34) and (387.65,132.93) .. (391.89,132.93) .. controls (414.72,132.93) and (433.22,144.75) .. (433.22,159.33) .. controls (433.22,173.91) and (414.72,185.73) .. (391.89,185.73) .. controls (369.07,185.73) and (350.57,173.91) .. (350.57,159.33) .. controls (350.57,150.28) and (357.71,142.29) .. (368.59,137.53) ;  
%Curve Lines [id:da5291985791065484] 
\draw [color=wilsonred  ,draw opacity=1 ]   (354.43,169.93) .. controls (370.91,168.26) and (406.13,153.68) .. (409.33,142.01) ;
%Curve Lines [id:da6472076409934129] 
\draw [color=wilsonred  ,draw opacity=1 ]   (385.04,153.34) .. controls (360.77,135.56) and (374.08,107) .. (390.56,107) .. controls (407.05,107) and (413.91,120.89) .. (412.08,131.45) ;
%Curve Lines [id:da3336659035373448] 
\draw [color=wilsonred  ,draw opacity=1 ]   (396.91,161.17) .. controls (404.16,166.27) and (418,167.79) .. (429.45,170.01) ;
%Shape: Arc [id:dp22263476170659968] 
\draw  [draw opacity=0] (429.04,151.46) .. controls (428.68,151.34) and (428.38,151.14) .. (428.18,150.84) .. controls (427.55,149.9) and (428.19,148.37) .. (429.6,147.42) .. controls (431.02,146.48) and (432.68,146.48) .. (433.31,147.42) .. controls (433.51,147.72) and (433.58,148.07) .. (433.54,148.45) -- (430.74,149.13) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (429.04,151.46) .. controls (428.68,151.34) and (428.38,151.14) .. (428.18,150.84) .. controls (427.55,149.9) and (428.19,148.37) .. (429.6,147.42) .. controls (431.02,146.48) and (432.68,146.48) .. (433.31,147.42) .. controls (433.51,147.72) and (433.58,148.07) .. (433.54,148.45) ;  
%Shape: Arc [id:dp7420302837548052] 
\draw  [draw opacity=0] (393.04,109.93) .. controls (392.72,110.14) and (392.37,110.24) .. (392.02,110.2) .. controls (390.89,110.08) and (390.12,108.61) .. (390.3,106.92) .. controls (390.48,105.22) and (391.54,103.95) .. (392.67,104.07) .. controls (393.02,104.1) and (393.34,104.28) .. (393.61,104.55) -- (392.34,107.13) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (393.04,109.93) .. controls (392.72,110.14) and (392.37,110.24) .. (392.02,110.2) .. controls (390.89,110.08) and (390.12,108.61) .. (390.3,106.92) .. controls (390.48,105.22) and (391.54,103.95) .. (392.67,104.07) .. controls (393.02,104.1) and (393.34,104.28) .. (393.61,104.55) ;  
%Shape: Arc [id:dp4904220139850314] 
\draw  [draw opacity=0] (394.59,188.22) .. controls (394.3,188.46) and (393.97,188.61) .. (393.61,188.62) .. controls (392.47,188.64) and (391.52,187.28) .. (391.49,185.58) .. controls (391.45,183.87) and (392.34,182.47) .. (393.48,182.45) .. controls (393.84,182.44) and (394.17,182.57) .. (394.47,182.81) -- (393.54,185.53) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (394.59,188.22) .. controls (394.3,188.46) and (393.97,188.61) .. (393.61,188.62) .. controls (392.47,188.64) and (391.52,187.28) .. (391.49,185.58) .. controls (391.45,183.87) and (392.34,182.47) .. (393.48,182.45) .. controls (393.84,182.44) and (394.17,182.57) .. (394.47,182.81) ;  
%Shape: Circle [id:dp40589145352226774] 
\draw   (333.17,147.42) .. controls (333.17,114.6) and (359.77,88) .. (392.58,88) .. controls (425.4,88) and (452,114.6) .. (452,147.42) .. controls (452,180.23) and (425.4,206.83) .. (392.58,206.83) .. controls (359.77,206.83) and (333.17,180.23) .. (333.17,147.42) -- cycle ;
% Text Node
\draw (324.27,101.8) node [anchor=north west][inner sep=0.75pt]    {$S^{3}$};
\end{tikzpicture}

==> (inline-16) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1.1,xscale=1.1,baseline={([yshift=-0.5ex]current bounding box.center)}]
%Shape: Ellipse [id:dp7475221258522557] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=6]  (368.59,169.97) .. controls (368.59,162.71) and (374.06,156.83) .. (380.81,156.83) .. controls (387.56,156.83) and (393.03,162.71) .. (393.03,169.97) .. controls (393.03,177.23) and (387.56,183.11) .. (380.81,183.11) .. controls (374.06,183.11) and (368.59,177.23) .. (368.59,169.97) -- cycle ;
%Shape: Ellipse [id:dp903890520669276] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=6]  (422.61,169.97) .. controls (422.61,162.71) and (428.09,156.83) .. (434.84,156.83) .. controls (441.59,156.83) and (447.06,162.71) .. (447.06,169.97) .. controls (447.06,177.23) and (441.59,183.11) .. (434.84,183.11) .. controls (428.09,183.11) and (422.61,177.23) .. (422.61,169.97) -- cycle ;
%Straight Lines [id:da14036899611498987] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=6]    (393.03,169.97) -- (422.61,169.97) ;
%Shape: Ellipse [id:dp46444956207464894] 
\draw  [color=wilsonred  ,draw opacity=1 ] (368.4,169.97) .. controls (368.4,162.71) and (373.87,156.83) .. (380.62,156.83) .. controls (387.37,156.83) and (392.85,162.71) .. (392.85,169.97) .. controls (392.85,177.23) and (387.37,183.11) .. (380.62,183.11) .. controls (373.87,183.11) and (368.4,177.23) .. (368.4,169.97) -- cycle ;
%Shape: Ellipse [id:dp503928448697017] 
\draw  [color=wilsonred  ,draw opacity=1 ] (422.43,169.97) .. controls (422.43,162.71) and (427.9,156.83) .. (434.65,156.83) .. controls (441.4,156.83) and (446.87,162.71) .. (446.87,169.97) .. controls (446.87,177.23) and (441.4,183.11) .. (434.65,183.11) .. controls (427.9,183.11) and (422.43,177.23) .. (422.43,169.97) -- cycle ;
%Straight Lines [id:da013297790894958306] 
\draw [color=wilsonred  ,draw opacity=1 ]   (392.85,169.97) -- (422.43,169.97) ;
%Shape: Arc [id:dp8740885546640682] 
\draw  [draw opacity=0] (410.6,174.07) .. controls (410.15,174.54) and (409.63,174.8) .. (409.09,174.76) .. controls (407.59,174.68) and (406.49,172.45) .. (406.62,169.79) .. controls (406.75,167.12) and (408.06,165.03) .. (409.56,165.12) .. controls (410.1,165.15) and (410.6,165.46) .. (411,165.98) -- (409.32,169.94) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (410.6,174.07) .. controls (410.15,174.54) and (409.63,174.8) .. (409.09,174.76) .. controls (407.59,174.68) and (406.49,172.45) .. (406.62,169.79) .. controls (406.75,167.12) and (408.06,165.03) .. (409.56,165.12) .. controls (410.1,165.15) and (410.6,165.46) .. (411,165.98) ;  
%Shape: Arc [id:dp9399713434072691] 
\draw  [draw opacity=0] (381.54,160.45) .. controls (381.14,160.76) and (380.69,160.91) .. (380.23,160.86) .. controls (378.85,160.7) and (377.9,158.77) .. (378.12,156.54) .. controls (378.34,154.32) and (379.64,152.64) .. (381.02,152.8) .. controls (381.48,152.85) and (381.89,153.1) .. (382.23,153.49) -- (380.62,156.83) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (381.54,160.45) .. controls (381.14,160.76) and (380.69,160.91) .. (380.23,160.86) .. controls (378.85,160.7) and (377.9,158.77) .. (378.12,156.54) .. controls (378.34,154.32) and (379.64,152.64) .. (381.02,152.8) .. controls (381.48,152.85) and (381.89,153.1) .. (382.23,153.49) ;  
%Shape: Arc [id:dp6824111022694594] 
\draw  [draw opacity=0] (435.57,160.45) .. controls (435.16,160.76) and (434.71,160.91) .. (434.25,160.86) .. controls (432.87,160.7) and (431.93,158.77) .. (432.15,156.54) .. controls (432.37,154.32) and (433.67,152.64) .. (435.05,152.8) .. controls (435.51,152.85) and (435.92,153.1) .. (436.26,153.49) -- (434.65,156.83) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (435.57,160.45) .. controls (435.16,160.76) and (434.71,160.91) .. (434.25,160.86) .. controls (432.87,160.7) and (431.93,158.77) .. (432.15,156.54) .. controls (432.37,154.32) and (433.67,152.64) .. (435.05,152.8) .. controls (435.51,152.85) and (435.92,153.1) .. (436.26,153.49) ;  
%Curve Lines [id:da18432866283795513] 
\draw    (410.11,159.91) .. controls (423.58,135.17) and (448.53,139.21) .. (459.66,159.43) ;
\draw [shift={(460.97,162.04)}, rotate = 245.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Shape: Ellipse [id:dp5640311468304586] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (457.59,170.93) .. controls (457.59,167.69) and (459.27,165.07) .. (461.35,165.07) .. controls (463.43,165.07) and (465.11,167.69) .. (465.11,170.93) .. controls (465.11,174.17) and (463.43,176.8) .. (461.35,176.8) .. controls (459.27,176.8) and (457.59,174.17) .. (457.59,170.93) -- cycle ;
%Shape: Circle [id:dp3971625756343814] 
\draw   (352.6,170.13) .. controls (352.6,137.32) and (379.2,110.71) .. (412.01,110.71) .. controls (444.83,110.71) and (471.43,137.32) .. (471.43,170.13) .. controls (471.43,202.95) and (444.83,229.55) .. (412.01,229.55) .. controls (379.2,229.55) and (352.6,202.95) .. (352.6,170.13) -- cycle ;
% Text Node
\draw (359.14,179.83) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$P_{1}$};
% Text Node
\draw (443.14,179.54) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$P_{2}$};
% Text Node
\draw (402.86,179.26) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$P_{3}$};
% Text Node
\draw (343.7,124.51) node [anchor=north west][inner sep=0.75pt]    {$S^{3}$};
\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline={([yshift=-0.5ex]current bounding box.center)}
]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Ellipse [id:dp2885985219444581] 
\draw  [color=wilsonred  ,draw opacity=1 ] (114.8,134.74) .. controls (114.8,126.23) and (121.72,119.34) .. (130.25,119.34) .. controls (138.78,119.34) and (145.69,126.23) .. (145.69,134.74) .. controls (145.69,143.25) and (138.78,150.14) .. (130.25,150.14) .. controls (121.72,150.14) and (114.8,143.25) .. (114.8,134.74) -- cycle ;
%Shape: Ellipse [id:dp21752567796143074] 
\draw  [color=wilsonred  ,draw opacity=1 ] (183.07,134.74) .. controls (183.07,126.23) and (189.99,119.34) .. (198.52,119.34) .. controls (207.05,119.34) and (213.96,126.23) .. (213.96,134.74) .. controls (213.96,143.25) and (207.05,150.14) .. (198.52,150.14) .. controls (189.99,150.14) and (183.07,143.25) .. (183.07,134.74) -- cycle ;
%Straight Lines [id:da06506627001775911] 
\draw [color=wilsonred  ,draw opacity=1 ]   (145.69,134.74) -- (183.07,134.74) ;
% Text Node
\draw (122.1,121.99) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$P_{1}$};
% Text Node
\draw (190.96,121.99) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$P_{2}$};
% Text Node
\draw (157.24,118.96) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$P_{3}$};
\end{tikzpicture}

==> (inline-17) <==
\begin{tikzpicture}[scale=0.9]
        \draw[very thick, wilsonred] (0,0) circle (1);
        \draw[very thick, wilsonred] (-1,0) to (1,0);
        \node[above] at (0,1) {$1$};
        \node[above] at (0,0) {$2$};
        \node[above] at (0,-1) {$3$};
        \node[below,white] at (0,-1) {$0$};
    \end{tikzpicture}
    }}
    \,\,\Leftrightarrow\,\,
    \vcenter{\hbox{
    \begin{tikzpicture}[scale=0.9]
        \draw[thick, densely dashed] (-3,0) to[out=90,in=90,looseness=.8] (-1,0); 
        \draw[thick, densely dashed] (1,0) to[out=90,in=90,looseness=.8] (3,0);
        \draw[very thick] (-2,0) ellipse (1 and 1);
        \draw[very thick] (-3,0) to[out=-90,in=-90,looseness=.8] (-1,0);
        \draw[very thick] (2,0) ellipse (1 and 1);
        \draw[very thick] (1,0) to[out=-90,in=-90,looseness=.8] (3,0);
        \draw[very thick, out = 330, in = 210] ({-2+cos(60)},{sin(60)}) to ({{2+cos(120)}},{sin(120)});
        \draw[very thick, out = 30, in = 150] ({-2+cos(-60)},{sin(-60)}) to ({{2+cos(240)}},{sin(240)});
        \draw[very thick, wilsonred, out = 330, in = 210] ({-2+4/5*cos(60)},{4/5*sin(60)}) to ({{2+4/5*cos(120)}},{4/5*sin(120)});
        \draw[very thick, wilsonred, out = 30, in = 150] ({-2+4/5*cos(-60)},{4/5*sin(-60)}) to ({{2+4/5*cos(240)}},{4/5*sin(240)});
        \draw[very thick, wilsonred] (-2+4/5,0) to (2-4/5,0);
        \draw[fill=gray,opacity=.5] ({-2+cos(60)},{sin(60)}) to[out = 330, in = 210] ({{2+cos(120)}},{sin(120)}) to[out=210, in = 150,looseness=1.2] ({{2+cos(240)}},{sin(240)}) to[out=150, in =30] ({{-2+cos(-60)}},{sin(-60)}) to[out=30,in=330,looseness=1.2] ({{-2+cos(60)}},{sin(60)});
        \node[left] at ({-2+4/5*cos(60)},{4/5*sin(60)}) {$1$};
        \node[left] at ({-2+4/5},{0}) {$2$};
        \node[left] at ({-2+4/5*cos(-60)},{4/5*sin(-60)}) {$3$};
        \node[right] at ({2+4/5*cos(120)},{4/5*sin(120)}) {$1$};
        \node[right] at ({2-4/5},{0}) {$2$};
        \node[right] at ({2+4/5*cos(240)},{4/5*sin(240)}) {$3$};
    \end{tikzpicture}

==> (inline-18) <==
\begin{tikzpicture}
    \begin{scope}[scale=1]
    \draw[very thick, wilsonred]
        (-0.67, -0.2) to[out=-85, in=140]
        (-0.15, -0.84);
        \draw[very thick, wilsonred]
        (0.1, -1.1) to[out=-45, in=-90]
        (1.7, -0.1) to[out = 90, in = 10]
        (-0.6,0.81);
        \draw[very thick, wilsonred]
        (-0.8,0.75) to[out = {180+10}, in = 90]
        (-1.70, -0.1) to[out= 270, in = 135]
        (-1.37, -1) to[out=-45, in = 215]
        (-0.1, -1.1);
        \draw[very thick, wilsonred]
        (-0.1,-1.1) to[out=45, in = -85]
        (0.62,0.62);
        \draw[very thick, wilsonred]
        (0.6,0.93) to[out = 100, in=0]
        (0, 1.7) to[out = 180, in = 95]
        (-0.71, 0);
        \draw[very thick, wilsonred]
        (-1.7, -0.1) -- (0.47, -0.1);
        \draw[very thick, wilsonred]
        (0.7, -0.1) --
        (1.7, -0.1);
        \node[left] at (-1.4,0.7) {$1$};
        \node[left] at (-1.1,-0.35) {$3$};
        \node[left] at (-1.4,-1.1) {$2$};
    \end{scope}
    \end{tikzpicture}
}} \qquad
\vcenter{\hbox{  
\begin{tikzpicture}
    \begin{scope}[scale=1]
        \draw[very thick, wilsonred]
        (-0.67, -0.2) to[out = -80, in =180]
        (0.76,-1.2) to[out=0, in=-90]
        (1.7, -0.1) to[out = 90, in = 10]
        (-0.6,0.81);
        \draw[very thick, wilsonred]
        (-0.8,0.75) to[out = {180+10}, in = 90]
        (-1.70, -0.1) to[out= 270, in = 135]
        (-1.37, -1) to[out=-45, in = 215]
        (-0.1, -1.1);
        \draw[very thick, wilsonred]
        (0.1,-0.9) to[out=35, in = -85]
        (0.62,0.62);
        \draw[very thick, wilsonred]
        (0.6,0.93) to[out = 100, in=0]
        (0, 1.7) to[out = 180, in = 95]
        (-0.71, 0);
        \draw[very thick, wilsonred]
        (-1.7, -0.1) -- (0.47, -0.1);
        \draw[very thick, wilsonred]
        (0.7, -0.1) --
        (1.7, -0.1);
        \node[left] at (-1.4,0.7) {$1$};
        \node[left] at (-1.1,-0.35) {$3$};
        \node[left] at (-1.4,-1.1) {$2$};
    \end{scope}
    \end{tikzpicture}

==> (inline-19) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline={([yshift=-0.5ex]current bounding box.center)}]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Straight Lines [id:da8368866773682112] 
\draw [color=wilsonred  ,draw opacity=1 ]   (353.41,84) -- (353.41,112.5) ;
%Curve Lines [id:da9969375414840249] 
\draw [color=wilsonred  ,draw opacity=1 ]   (353.41,84) .. controls (362.15,82.13) and (362.3,75.45) .. (349.75,72.79) .. controls (337.19,70.13) and (318.37,78.66) .. (318.37,97.79) .. controls (318.37,116.91) and (336.67,131.3) .. (350.27,122.95) ;
%Curve Lines [id:da2588433526887186] 
\draw [color=wilsonred  ,draw opacity=1 ]   (353.41,84) .. controls (345.97,82.66) and (345.04,78.11) .. (351.84,76.97) ;
%Curve Lines [id:da16306705250894404] 
\draw [color=wilsonred  ,draw opacity=1 ]   (361.25,73.93) .. controls (371.78,69.47) and (390.47,77.84) .. (390.84,96.15) .. controls (391.21,114.45) and (378.9,128.8) .. (362.44,124.06) .. controls (345.97,119.31) and (345.1,112.98) .. (350.79,112.88) ;
%Curve Lines [id:da9850596896461009] 
\draw [color=wilsonred  ,draw opacity=1 ]   (350.79,112.88) .. controls (359.83,111.93) and (363.34,116.49) .. (357.59,119.15) ;
% Text Node
\draw (320.39,93.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$P_{1}$};
% Text Node
\draw (352.8,92.88) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$P_{3}$};
% Text Node
\draw (371.18,93.32) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$P_{2}$};
\end{tikzpicture} $\Bigg]$, \qquad $Z_{\text{Vir}}\Bigg[\!\!$
    \tikzset{every picture/.style={line width=1.2pt}} 
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1.3,xscale=1.3,baseline={([yshift=-0.5ex]current bounding box.center)}
]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Arc [id:dp6560620626639455] 
\draw  [draw opacity=0] (263.34,142.94) .. controls (261.02,143.77) and (258.51,144.23) .. (255.9,144.23) .. controls (243.81,144.23) and (234,134.5) .. (234,122.49) .. controls (234,110.48) and (243.81,100.75) .. (255.9,100.75) .. controls (267.99,100.75) and (277.8,110.48) .. (277.8,122.49) .. controls (277.8,128.87) and (275.02,134.62) .. (270.61,138.59) -- (255.9,122.49) -- cycle ; \draw  [color=wilsonred  ,draw opacity=1 ] (263.34,142.94) .. controls (261.02,143.77) and (258.51,144.23) .. (255.9,144.23) .. controls (243.81,144.23) and (234,134.5) .. (234,122.49) .. controls (234,110.48) and (243.81,100.75) .. (255.9,100.75) .. controls (267.99,100.75) and (277.8,110.48) .. (277.8,122.49) .. controls (277.8,128.87) and (275.02,134.62) .. (270.61,138.59) ;  
%Shape: Arc [id:dp013497640948906153] 
\draw  [draw opacity=0] (270.78,102.33) .. controls (273.13,101.48) and (275.65,101.02) .. (278.29,101.02) .. controls (290.39,101.02) and (300.19,110.75) .. (300.19,122.76) .. controls (300.19,134.77) and (290.39,144.5) .. (278.29,144.5) .. controls (266.2,144.5) and (256.4,134.77) .. (256.4,122.76) .. controls (256.4,117.02) and (258.64,111.79) .. (262.3,107.91) -- (278.29,122.76) -- cycle ; \draw  [color=wilsonred  ,draw opacity=1 ] (270.78,102.33) .. controls (273.13,101.48) and (275.65,101.02) .. (278.29,101.02) .. controls (290.39,101.02) and (300.19,110.75) .. (300.19,122.76) .. controls (300.19,134.77) and (290.39,144.5) .. (278.29,144.5) .. controls (266.2,144.5) and (256.4,134.77) .. (256.4,122.76) .. controls (256.4,117.02) and (258.64,111.79) .. (262.3,107.91) ;  
%Straight Lines [id:da8334932857409896] 
\draw [color=wilsonred  ,draw opacity=1 ]   (255.9,122.49) -- (278.29,122.76) ;
% Text Node
\draw (235,118.06) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$P_{1}$};
% Text Node
\draw (286.4,118.06) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$P_{2}$};
% Text Node
\draw (259.41,122.68) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$P_{3}$};
\end{tikzpicture}

==> (inline-20) <==
\begin{tikzpicture}[yscale=-0.7,xscale=0.7]
        \draw[very thick, wilsonred] (0,0) ellipse (1.5 and 1);
        \draw[very thick, wilsonred] (0,1) -- (0,-1);
        \node at (-1.15,0) {\footnotesize $P_1$};
        \node at (0.31,0) {\footnotesize $P_3$};
        \node at (1.15,0) {\footnotesize $P_2$};
    \end{tikzpicture}
    }}\!\right]  \\ =  \mathcal{F}_{g=2}\!\left[\!\tikzset{every picture/.style={line width=1.2pt}} %set default line width to 0.75pt      
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1.2,xscale=1.2,baseline={([yshift=-0.5ex]current bounding box.center)}
]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Arc [id:dp6560620626639455] 
\draw  [draw opacity=0] (263.34,142.94) .. controls (261.02,143.77) and (258.51,144.23) .. (255.9,144.23) .. controls (243.81,144.23) and (234,134.5) .. (234,122.49) .. controls (234,110.48) and (243.81,100.75) .. (255.9,100.75) .. controls (267.99,100.75) and (277.8,110.48) .. (277.8,122.49) .. controls (277.8,128.87) and (275.02,134.62) .. (270.61,138.59) -- (255.9,122.49) -- cycle ; \draw  [color=wilsonred  ,draw opacity=1 ] (263.34,142.94) .. controls (261.02,143.77) and (258.51,144.23) .. (255.9,144.23) .. controls (243.81,144.23) and (234,134.5) .. (234,122.49) .. controls (234,110.48) and (243.81,100.75) .. (255.9,100.75) .. controls (267.99,100.75) and (277.8,110.48) .. (277.8,122.49) .. controls (277.8,128.87) and (275.02,134.62) .. (270.61,138.59) ;  
%Shape: Arc [id:dp013497640948906153] 
\draw  [draw opacity=0] (270.78,102.33) .. controls (273.13,101.48) and (275.65,101.02) .. (278.29,101.02) .. controls (290.39,101.02) and (300.19,110.75) .. (300.19,122.76) .. controls (300.19,134.77) and (290.39,144.5) .. (278.29,144.5) .. controls (266.2,144.5) and (256.4,134.77) .. (256.4,122.76) .. controls (256.4,117.02) and (258.64,111.79) .. (262.3,107.91) -- (278.29,122.76) -- cycle ; \draw  [color=wilsonred  ,draw opacity=1 ] (270.78,102.33) .. controls (273.13,101.48) and (275.65,101.02) .. (278.29,101.02) .. controls (290.39,101.02) and (300.19,110.75) .. (300.19,122.76) .. controls (300.19,134.77) and (290.39,144.5) .. (278.29,144.5) .. controls (266.2,144.5) and (256.4,134.77) .. (256.4,122.76) .. controls (256.4,117.02) and (258.64,111.79) .. (262.3,107.91) ;  
%Straight Lines [id:da8334932857409896] 
\draw [color=wilsonred  ,draw opacity=1 ]   (255.9,122.49) -- (278.29,122.76) ;
% Text Node
\draw (235,116.06) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\mathds{1}$};
% Text Node
\draw (288.4,116.06) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\mathds{1}$};
% Text Node
\draw (261.41,123.68) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\mathds{1}$};
% Text Node
\draw (299.43,102.83) node [anchor=north west][inner sep=0.75pt]    {$'$};
% Text Node
\draw (230.57,102.54) node [anchor=north west][inner sep=0.75pt]    {$'$};
\end{tikzpicture}

==> (inline-21) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline={([yshift=-0.5ex]current bounding box.center)}]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Arc [id:dp30492774700267944] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]  (250.73,197.17) .. controls (250.8,197.17) and (250.88,197.16) .. (250.96,197.16) .. controls (254.74,197.16) and (257.81,205.95) .. (257.81,216.8) .. controls (257.81,227.64) and (254.74,236.43) .. (250.96,236.43) .. controls (250.76,236.43) and (250.56,236.41) .. (250.37,236.36) -- (250.96,216.8) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (250.73,197.17) .. controls (250.8,197.17) and (250.88,197.16) .. (250.96,197.16) .. controls (254.74,197.16) and (257.81,205.95) .. (257.81,216.8) .. controls (257.81,227.64) and (254.74,236.43) .. (250.96,236.43) .. controls (250.76,236.43) and (250.56,236.41) .. (250.37,236.36) ;  
%Shape: Arc [id:dp5850892644991961] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}][line width=1.5]  (252.06,236.18) .. controls (251.7,236.34) and (251.34,236.43) .. (250.96,236.43) .. controls (247.18,236.43) and (244.11,227.64) .. (244.11,216.8) .. controls (244.11,205.95) and (247.18,197.16) .. (250.96,197.16) .. controls (251.34,197.16) and (251.71,197.25) .. (252.07,197.42) -- (250.96,216.8) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}][line width=1.5]  (252.06,236.18) .. controls (251.7,236.34) and (251.34,236.43) .. (250.96,236.43) .. controls (247.18,236.43) and (244.11,227.64) .. (244.11,216.8) .. controls (244.11,205.95) and (247.18,197.16) .. (250.96,197.16) .. controls (251.34,197.16) and (251.71,197.25) .. (252.07,197.42) ;  
%Curve Lines [id:da39798828873100633] 
\draw    (172.53,217.09) .. controls (172.68,190.8) and (193.96,183.5) .. (208.02,183.84) .. controls (226.09,184.19) and (236.48,197.3) .. (250.54,197.2) .. controls (264.84,197.32) and (275.72,184.02) .. (293.09,183.93) .. controls (307.39,184.05) and (328.65,190.73) .. (328.5,217.25) .. controls (328.59,244.21) and (307.31,250.85) .. (293.02,250.5) .. controls (275.88,250.59) and (264.79,237.05) .. (250.49,237.14) .. controls (236.43,237.24) and (225.78,250.54) .. (207.94,250.42) .. controls (194.12,250.74) and (172.86,244.06) .. (172.53,217.09) -- cycle ;
%Curve Lines [id:da2146107884366587] 
\draw    (193.94,217.47) .. controls (199.38,205.85) and (221.27,204.47) .. (230.49,216.82) ;
%Curve Lines [id:da5544056738719603] 
\draw    (193.94,217.47) .. controls (200.49,229.14) and (224.83,228.94) .. (230.49,216.82) ;
%Curve Lines [id:da8457646833729295] 
\draw    (270.24,217.44) .. controls (276.37,205.85) and (299.04,205.16) .. (306.79,216.79) ;
%Curve Lines [id:da9209962779128525] 
\draw    (270.24,217.44) .. controls (280.51,228.71) and (301.07,227.05) .. (306.79,216.79) ;
%Curve Lines [id:da4363723234062078] 
\draw    (270.24,217.44) .. controls (269.67,216.7) and (269.48,216.61) .. (269.08,215.61) ;
%Shape: Arc [id:dp10446770433616481] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]  (172.84,217.21) .. controls (172.83,217.08) and (172.82,216.95) .. (172.82,216.82) .. controls (172.82,213.35) and (177.56,210.54) .. (183.41,210.54) .. controls (189.26,210.54) and (194,213.35) .. (194,216.82) .. controls (194,217.35) and (193.89,217.87) .. (193.68,218.36) -- (183.41,216.82) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (172.84,217.21) .. controls (172.83,217.08) and (172.82,216.95) .. (172.82,216.82) .. controls (172.82,213.35) and (177.56,210.54) .. (183.41,210.54) .. controls (189.26,210.54) and (194,213.35) .. (194,216.82) .. controls (194,217.35) and (193.89,217.87) .. (193.68,218.36) ;  
%Shape: Arc [id:dp3590200165653765] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}][line width=1.5]  (193.78,215.54) .. controls (193.93,215.95) and (194,216.38) .. (194,216.82) .. controls (194,220.3) and (189.26,223.11) .. (183.41,223.11) .. controls (177.56,223.11) and (172.82,220.3) .. (172.82,216.82) .. controls (172.82,216.44) and (172.88,216.07) .. (172.99,215.71) -- (183.41,216.82) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}][line width=1.5]  (193.78,215.54) .. controls (193.93,215.95) and (194,216.38) .. (194,216.82) .. controls (194,220.3) and (189.26,223.11) .. (183.41,223.11) .. controls (177.56,223.11) and (172.82,220.3) .. (172.82,216.82) .. controls (172.82,216.44) and (172.88,216.07) .. (172.99,215.71) ;  
%Shape: Arc [id:dp5654593305358734] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]  (306.47,216.11) .. controls (306.97,212.91) and (311.63,210.4) .. (317.3,210.4) .. controls (323.1,210.4) and (327.83,213.01) .. (328.17,216.31) -- (317.3,216.69) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (306.47,216.11) .. controls (306.97,212.91) and (311.63,210.4) .. (317.3,210.4) .. controls (323.1,210.4) and (327.83,213.01) .. (328.17,216.31) ;  
%Shape: Arc [id:dp24317196713031874] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}][line width=1.5]  (328.04,215.67) .. controls (328.14,216) and (328.19,216.34) .. (328.19,216.69) .. controls (328.19,220.16) and (323.31,222.97) .. (317.3,222.97) .. controls (311.29,222.97) and (306.42,220.16) .. (306.42,216.69) .. controls (306.42,216.34) and (306.47,216.01) .. (306.56,215.68) -- (317.3,216.69) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}][line width=1.5]  (328.04,215.67) .. controls (328.14,216) and (328.19,216.34) .. (328.19,216.69) .. controls (328.19,220.16) and (323.31,222.97) .. (317.3,222.97) .. controls (311.29,222.97) and (306.42,220.16) .. (306.42,216.69) .. controls (306.42,216.34) and (306.47,216.01) .. (306.56,215.68) ;  
%Curve Lines [id:da2801701916470827] 
\draw    (230.49,216.82) .. controls (231.01,215.91) and (231.19,215.02) .. (231.36,214.47) ;
%Shape: Arc [id:dp21633387023744977] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]  (441.14,216.7) .. controls (441.13,216.62) and (441.13,216.54) .. (441.13,216.46) .. controls (441.13,212.68) and (449.92,209.61) .. (460.76,209.61) .. controls (471.6,209.61) and (480.39,212.68) .. (480.39,216.46) .. controls (480.39,216.66) and (480.37,216.86) .. (480.32,217.05) -- (460.76,216.46) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (441.14,216.7) .. controls (441.13,216.62) and (441.13,216.54) .. (441.13,216.46) .. controls (441.13,212.68) and (449.92,209.61) .. (460.76,209.61) .. controls (471.6,209.61) and (480.39,212.68) .. (480.39,216.46) .. controls (480.39,216.66) and (480.37,216.86) .. (480.32,217.05) ;  
%Shape: Arc [id:dp8232668185968048] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}][line width=1.5]  (480.14,215.36) .. controls (480.31,215.72) and (480.39,216.09) .. (480.39,216.46) .. controls (480.39,220.25) and (471.6,223.31) .. (460.76,223.31) .. controls (449.92,223.31) and (441.13,220.25) .. (441.13,216.46) .. controls (441.13,216.09) and (441.21,215.72) .. (441.38,215.36) -- (460.76,216.46) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}][line width=1.5]  (480.14,215.36) .. controls (480.31,215.72) and (480.39,216.09) .. (480.39,216.46) .. controls (480.39,220.25) and (471.6,223.31) .. (460.76,223.31) .. controls (449.92,223.31) and (441.13,220.25) .. (441.13,216.46) .. controls (441.13,216.09) and (441.21,215.72) .. (441.38,215.36) ;  

%Curve Lines [id:da15832737319462986] 
\draw    (382.33,216.76) .. controls (382.48,190.46) and (403.76,183.16) .. (417.82,183.51) .. controls (435.89,183.86) and (446.28,196.96) .. (460.34,196.87) .. controls (474.64,196.99) and (485.52,183.69) .. (502.89,183.59) .. controls (517.19,183.72) and (538.45,190.4) .. (538.3,216.91) .. controls (538.39,243.88) and (517.11,250.51) .. (502.82,250.17) .. controls (485.68,250.26) and (474.59,236.71) .. (460.29,236.81) .. controls (446.23,236.91) and (435.58,250.21) .. (417.74,250.08) .. controls (403.92,250.4) and (382.66,243.72) .. (382.33,216.76) -- cycle ;
%Curve Lines [id:da14051052095666228] 
\draw    (403.74,217.14) .. controls (409.18,205.52) and (431.07,204.14) .. (440.29,216.49) ;
%Curve Lines [id:da7341050732030753] 
\draw    (403.74,217.14) .. controls (410.29,228.8) and (434.64,228.61) .. (440.29,216.49) ;
%Curve Lines [id:da3653369869876255] 
\draw    (480.04,217.11) .. controls (486.17,205.52) and (508.84,204.83) .. (516.59,216.46) ;
%Curve Lines [id:da9627144411732751] 
\draw    (480.04,217.11) .. controls (490.31,228.37) and (510.87,226.71) .. (516.59,216.46) ;
%Curve Lines [id:da10330542246925523] 
\draw    (480.04,217.11) .. controls (479.47,216.37) and (479.28,216.28) .. (478.88,215.28) ;
%Shape: Arc [id:dp48725874010920045] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]  (382.64,216.87) .. controls (382.63,216.75) and (382.62,216.62) .. (382.62,216.49) .. controls (382.62,213.02) and (387.36,210.2) .. (393.21,210.2) .. controls (399.06,210.2) and (403.8,213.02) .. (403.8,216.49) .. controls (403.8,217.02) and (403.69,217.54) .. (403.48,218.03) -- (393.21,216.49) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (382.64,216.87) .. controls (382.63,216.75) and (382.62,216.62) .. (382.62,216.49) .. controls (382.62,213.02) and (387.36,210.2) .. (393.21,210.2) .. controls (399.06,210.2) and (403.8,213.02) .. (403.8,216.49) .. controls (403.8,217.02) and (403.69,217.54) .. (403.48,218.03) ;  
%Shape: Arc [id:dp844818203959152] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}][line width=1.5]  (403.58,215.2) .. controls (403.73,215.62) and (403.8,216.05) .. (403.8,216.49) .. controls (403.8,219.96) and (399.06,222.78) .. (393.21,222.78) .. controls (387.36,222.78) and (382.62,219.96) .. (382.62,216.49) .. controls (382.62,216.11) and (382.68,215.74) .. (382.79,215.38) -- (393.21,216.49) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}][line width=1.5]  (403.58,215.2) .. controls (403.73,215.62) and (403.8,216.05) .. (403.8,216.49) .. controls (403.8,219.96) and (399.06,222.78) .. (393.21,222.78) .. controls (387.36,222.78) and (382.62,219.96) .. (382.62,216.49) .. controls (382.62,216.11) and (382.68,215.74) .. (382.79,215.38) ;  
%Shape: Arc [id:dp29921506735983716] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]  (516.27,215.78) .. controls (516.77,212.58) and (521.43,210.07) .. (527.1,210.07) .. controls (532.9,210.07) and (537.63,212.68) .. (537.97,215.98) -- (527.1,216.35) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (516.27,215.78) .. controls (516.77,212.58) and (521.43,210.07) .. (527.1,210.07) .. controls (532.9,210.07) and (537.63,212.68) .. (537.97,215.98) ;  
%Shape: Arc [id:dp6797187602444171] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}][line width=1.5]  (537.85,215.34) .. controls (537.94,215.67) and (537.99,216.01) .. (537.99,216.35) .. controls (537.99,219.82) and (533.11,222.64) .. (527.1,222.64) .. controls (521.09,222.64) and (516.22,219.82) .. (516.22,216.35) .. controls (516.22,216.01) and (516.27,215.67) .. (516.36,215.35) -- (527.1,216.35) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}][line width=1.5]  (537.85,215.34) .. controls (537.94,215.67) and (537.99,216.01) .. (537.99,216.35) .. controls (537.99,219.82) and (533.11,222.64) .. (527.1,222.64) .. controls (521.09,222.64) and (516.22,219.82) .. (516.22,216.35) .. controls (516.22,216.01) and (516.27,215.67) .. (516.36,215.35) ;  
%Curve Lines [id:da5942725514634631] 
\draw    (440.29,216.49) .. controls (440.81,215.58) and (440.99,214.69) .. (441.16,214.13) ;
% Text Node
\draw (345,208.4) node [anchor=north west][inner sep=0.75pt]    {$\cong $};
% Text Node
\draw (180.75,196.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\id$};
% Text Node
\draw (258.75,210.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\id$};
% Text Node
\draw (311.75,195.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\id$};
% Text Node
\draw (390.75,196.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\id$};
% Text Node
\draw (455.25,196.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\id$};
% Text Node
\draw (522.75,196.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\id$};
\end{tikzpicture}

==> (inline-22) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline={([yshift=-0.5ex]current bounding box.center)}]
%Straight Lines [id:da12164310933146816] 
\draw [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (250,90) -- (250,61.67) ;
\draw [shift={(250,61.67)}, rotate = 315] [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (-2.91,0) -- (2.91,0)(0,2.91) -- (0,-2.91)   ;
%Straight Lines [id:da8444339321054607] 
\draw [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (270,110) -- (250,90) ;
\draw [shift={(270,110)}, rotate = 270] [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (-2.91,0) -- (2.91,0)(0,2.91) -- (0,-2.91)   ;
%Straight Lines [id:da8951242129231588] 
\draw [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (250,90) -- (230,110) ;
\draw [shift={(230,110)}, rotate = 180] [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (-2.91,0) -- (2.91,0)(0,2.91) -- (0,-2.91)   ;
%Shape: Circle [id:dp4350289489741367] 
\draw  [dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}] (285,90) .. controls (285,109.33) and (269.33,125) .. (250,125) .. controls (230.67,125) and (215,109.33) .. (215,90) .. controls (215,70.67) and (230.67,55) .. (250,55) .. controls (269.33,55) and (285,70.67) .. (285,90) -- cycle ;
% Text Node
\draw (239.33,59.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
% Text Node
\draw (224.33,94.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$3$};
% Text Node
\draw (269,94.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2$};
\end{tikzpicture}\right] = Z_\text{Vir}\!\left[\tikzset{every picture/.style={line width=0.8pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline={([yshift=-0.5ex]current bounding box.center)}] 
%Straight Lines [id:da6757258357917426] 
\draw [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (269.95,110.9) -- (270,82.07) ;
\draw [shift={(270,82.07)}, rotate = 315.09] [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (-2.91,0) -- (2.91,0)(0,2.91) -- (0,-2.91)   ;
%Shape: Circle [id:dp16369470710564482] 
\draw  [dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}] (305,110) .. controls (305,129.33) and (289.33,145) .. (270,145) .. controls (250.67,145) and (235,129.33) .. (235,110) .. controls (235,90.67) and (250.67,75) .. (270,75) .. controls (289.33,75) and (305,90.67) .. (305,110) -- cycle ;
%Curve Lines [id:da7786976748817875] 
\draw [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (270,110) .. controls (259.22,108.44) and (266.33,133.11) .. (290,130) ;
\draw [shift={(290,130)}, rotate = 37.51] [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (-2.91,0) -- (2.91,0)(0,2.91) -- (0,-2.91)   ;
%Curve Lines [id:da48309468075603845] 
\draw [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (270,110) .. controls (277.67,108.89) and (277.44,117.11) .. (271.44,121.78) ;
%Curve Lines [id:da8827895645952734] 
\draw [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (250,130) .. controls (257.44,128.89) and (263.44,126.67) .. (267.67,124.44) ;
\draw [shift={(250,130)}, rotate = 36.51] [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (-2.91,0) -- (2.91,0)(0,2.91) -- (0,-2.91)   ;
% Text Node
\draw (259.33,79.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
% Text Node
\draw (284.33,115.51) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2$};
% Text Node
\draw (246.33,115.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$3$};
\end{tikzpicture}

==> (inline-23) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline={([yshift=-0.5ex]current bounding box.center)}] 
%Straight Lines [id:da1283308365637793] 
\draw [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (265.83,105.83) -- (294.17,105.83) ;
%Straight Lines [id:da7818639824083081] 
\draw [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (245.83,125.83) -- (265.83,105.83) ;
\draw [shift={(245.83,125.83)}, rotate = 360] [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (-2.91,0) -- (2.91,0)(0,2.91) -- (0,-2.91)   ;
%Straight Lines [id:da9208943859225552] 
\draw [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (265.83,105.83) -- (245.83,85.83) ;
\draw [shift={(245.83,85.83)}, rotate = 270] [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (-2.91,0) -- (2.91,0)(0,2.91) -- (0,-2.91)   ;
%Straight Lines [id:da23276109671527756] 
\draw [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (313.58,85.83) -- (293.58,105.83) ;
\draw [shift={(313.58,85.83)}, rotate = 180] [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (-2.91,0) -- (2.91,0)(0,2.91) -- (0,-2.91)   ;
%Straight Lines [id:da83397747796565] 
\draw [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (293.58,105.83) -- (313.58,125.83) ;
\draw [shift={(313.58,125.83)}, rotate = 90] [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (-2.91,0) -- (2.91,0)(0,2.91) -- (0,-2.91)   ;
%Curve Lines [id:da2681632675983835] 
\draw  [dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}]  (240,81.75) .. controls (251.75,68.63) and (266,99.13) .. (280.25,98.38) .. controls (294.5,97.63) and (308.5,71.88) .. (318,80.13) .. controls (327.5,88.38) and (306.75,96.13) .. (305.75,105.63) .. controls (304.75,115.13) and (328.5,121.38) .. (317.5,130.38) .. controls (306.5,139.38) and (294.5,111.88) .. (280,113.38) .. controls (265.5,114.88) and (251,138.88) .. (242.25,131.13) .. controls (233.5,123.38) and (253.25,111.38) .. (254.25,106.63) .. controls (255.25,101.88) and (234.25,88.88) .. (240,81.75) -- cycle ;
% Text Node
\draw (228.58,77.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2$};
% Text Node
\draw (228.58,119.15) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
% Text Node
\draw (276.75,115.65) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$3$};
% Text Node
\draw (323.08,78.23) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$4$};
% Text Node
\draw (323.25,119.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$5$};
\end{tikzpicture}
\right]\,\nonumber \\
&=\rho_0(P_3)\mathsf{C}_{123}\mathsf{C}_{345} \int \d P_3'\,\fker{P_3}{P_3'}{P_4}{P_2}{P_1}{P_5}Z_\text{Vir}\!\left[\tikzset{every picture/.style={line width=0.8pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline={([yshift=-0.5ex]current bounding box.center)}] 
%Shape: Boxed Line [id:dp8455186312371867] 
\draw [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (300.33,121.08) -- (300.33,128.83) ;
%Curve Lines [id:da39984353751290547] 
\draw  [dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}]  (260,101.75) .. controls (271.75,88.63) and (286,119.13) .. (300.25,118.38) .. controls (314.5,117.63) and (328.5,91.88) .. (338,100.13) .. controls (347.5,108.38) and (326.75,116.13) .. (325.75,125.63) .. controls (324.75,135.13) and (348.5,141.38) .. (337.5,150.38) .. controls (326.5,159.38) and (314.5,131.88) .. (300,133.38) .. controls (285.5,134.88) and (271,158.88) .. (262.25,151.13) .. controls (253.5,143.38) and (273.25,131.38) .. (274.25,126.63) .. controls (275.25,121.88) and (254.25,108.88) .. (260,101.75) -- cycle ;
%Curve Lines [id:da6615813723482192] 
\draw [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (265.83,105.83) .. controls (285.83,126.75) and (313.17,125.75) .. (333.58,105.83) ;
\draw [shift={(333.58,105.83)}, rotate = 0.71] [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (-2.91,0) -- (2.91,0)(0,2.91) -- (0,-2.91)   ;
\draw [shift={(265.83,105.83)}, rotate = 91.28] [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (-2.91,0) -- (2.91,0)(0,2.91) -- (0,-2.91)   ;
%Shape: Boxed Bezier Curve [id:dp10188088494341008] 
\draw [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (265.83,145.83) .. controls (285.83,123.41) and (313.17,124.48) .. (333.58,145.83) ;
\draw [shift={(333.58,145.83)}, rotate = 91.28] [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (-2.91,0) -- (2.91,0)(0,2.91) -- (0,-2.91)   ;
\draw [shift={(265.83,145.83)}, rotate = 356.73] [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (-2.91,0) -- (2.91,0)(0,2.91) -- (0,-2.91)   ;
% Text Node
\draw (249.58,97.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2$};
% Text Node
\draw (249.58,139.15) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
% Text Node
\draw (295.58,136.15) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$3'$};
% Text Node
\draw (343.08,98.23) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$4$};
% Text Node
\draw (343.25,139.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$5$};
\end{tikzpicture}
\right]  \\
&= \int \d P_3'\,\fker{P_3'}{P_3}{P_1}{P_2}{P_4}{P_5}\,\rho_0(P_3')\mathsf{C}_{13'5}\mathsf{C}_{43'2}\,Z_\text{Vir}\!\left[\tikzset{every picture/.style={line width=0.8pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline={([yshift=-0.5ex]current bounding box.center)}] 
%Shape: Boxed Line [id:dp8455186312371867] 
\draw [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (300.33,121.08) -- (300.33,128.83) ;
%Curve Lines [id:da39984353751290547] 
\draw  [dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}]  (260,101.75) .. controls (271.75,88.63) and (286,119.13) .. (300.25,118.38) .. controls (314.5,117.63) and (328.5,91.88) .. (338,100.13) .. controls (347.5,108.38) and (326.75,116.13) .. (325.75,125.63) .. controls (324.75,135.13) and (348.5,141.38) .. (337.5,150.38) .. controls (326.5,159.38) and (314.5,131.88) .. (300,133.38) .. controls (285.5,134.88) and (271,158.88) .. (262.25,151.13) .. controls (253.5,143.38) and (273.25,131.38) .. (274.25,126.63) .. controls (275.25,121.88) and (254.25,108.88) .. (260,101.75) -- cycle ;
%Curve Lines [id:da6615813723482192] 
\draw [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (265.83,105.83) .. controls (285.83,126.75) and (313.17,125.75) .. (333.58,105.83) ;
\draw [shift={(333.58,105.83)}, rotate = 0.71] [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (-2.91,0) -- (2.91,0)(0,2.91) -- (0,-2.91)   ;
\draw [shift={(265.83,105.83)}, rotate = 91.28] [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (-2.91,0) -- (2.91,0)(0,2.91) -- (0,-2.91)   ;
%Shape: Boxed Bezier Curve [id:dp10188088494341008] 
\draw [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (265.83,145.83) .. controls (285.83,123.41) and (313.17,124.48) .. (333.58,145.83) ;
\draw [shift={(333.58,145.83)}, rotate = 91.28] [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (-2.91,0) -- (2.91,0)(0,2.91) -- (0,-2.91)   ;
\draw [shift={(265.83,145.83)}, rotate = 356.73] [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (-2.91,0) -- (2.91,0)(0,2.91) -- (0,-2.91)   ;
% Text Node
\draw (249.58,97.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2$};
% Text Node
\draw (249.58,139.15) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
% Text Node
\draw (295.58,136.15) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$3'$};
% Text Node
\draw (343.08,98.23) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$4$};
% Text Node
\draw (343.25,139.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$5$};
\end{tikzpicture}

==> (inline-24) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1.1,xscale=1.1,baseline={([yshift=-0.5ex]current bounding box.center)}]  
%Shape: Circle [id:dp6767509549444335] 
\draw  [color=wilsonred  ,draw opacity=1 ][line width=1.2]  (70,110) .. controls (70,98.95) and (78.95,90) .. (90,90) .. controls (101.05,90) and (110,98.95) .. (110,110) .. controls (110,121.05) and (101.05,130) .. (90,130) .. controls (78.95,130) and (70,121.05) .. (70,110) -- cycle ;
%Straight Lines [id:da6714992188056741] 
\draw [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (110,110) -- (130,110) ;
\draw [shift={(130,110)}, rotate = 45] [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (-2.91,0) -- (2.91,0)(0,2.91) -- (0,-2.91)   ;
%Shape: Ellipse [id:dp04028206360688946] 
\draw  [dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}] (62.43,110.29) .. controls (62.43,95.3) and (79.83,83.14) .. (101.29,83.14) .. controls (122.75,83.14) and (140.14,95.3) .. (140.14,110.29) .. controls (140.14,125.28) and (122.75,137.43) .. (101.29,137.43) .. controls (79.83,137.43) and (62.43,125.28) .. (62.43,110.29) -- cycle ;
%Curve Lines [id:da49910407622074393] 
\draw  [dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}]  (75.14,106.03) .. controls (81,131.43) and (101.57,122.29) .. (104.43,105.43) ;
%Curve Lines [id:da5776441420889581] 
\draw  [dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}]  (76.86,109.01) .. controls (79.86,98.37) and (95.86,93.26) .. (103.57,109.78) ;
% Text Node
\draw (107.71,120.69) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
% Text Node
\draw (118.86,94.97) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$3$};
% Text Node
\draw (106,87.4) node [anchor=north west][inner sep=0.75pt]    {$'$};
\end{tikzpicture}
\right]
\equiv \int_0^\infty\!\!\d P_2\, \sker{P_1}{P_2}{P_3} \,Z_\text{Vir}\!\left[\tikzset{every picture/.style={line width=0.8pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1.1,xscale=1.1,baseline={([yshift=-0.5ex]current bounding box.center)}] 
%Shape: Circle [id:dp6767509549444335] 
\draw  [color=wilsonred  ,draw opacity=1 ][line width=1.2]  (70,110) .. controls (70,98.95) and (78.95,90) .. (90,90) .. controls (101.05,90) and (110,98.95) .. (110,110) .. controls (110,121.05) and (101.05,130) .. (90,130) .. controls (78.95,130) and (70,121.05) .. (70,110) -- cycle ;
%Straight Lines [id:da6714992188056741] 
\draw [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (110,110) -- (130,110) ;
\draw [shift={(130,110)}, rotate = 45] [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (-2.91,0) -- (2.91,0)(0,2.91) -- (0,-2.91)   ;
%Shape: Ellipse [id:dp04028206360688946] 
\draw  [dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}] (62.43,110.29) .. controls (62.43,95.3) and (79.83,83.14) .. (101.29,83.14) .. controls (122.75,83.14) and (140.14,95.3) .. (140.14,110.29) .. controls (140.14,125.28) and (122.75,137.43) .. (101.29,137.43) .. controls (79.83,137.43) and (62.43,125.28) .. (62.43,110.29) -- cycle ;
%Curve Lines [id:da49910407622074393] 
\draw  [dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}]  (75.14,106.03) .. controls (81,131.43) and (101.57,122.29) .. (104.43,105.43) ;
%Curve Lines [id:da5776441420889581] 
\draw  [dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}]  (76.86,109.01) .. controls (79.86,98.37) and (95.86,93.26) .. (103.57,109.78) ;
% Text Node
\draw (107.71,120.69) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2$};
% Text Node
\draw (118.86,94.97) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$3$};
\end{tikzpicture}
\right] \\[1em] = \int_0^\infty \!\!\d P_2 \,\sker{\mathds{1}}{P_2}{\mathds{1}} \,Z_\text{Vir}\!\left[\tikzset{every picture/.style={line width=0.8pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1.1,xscale=1.1,baseline={([yshift=-0.5ex]current bounding box.center)}] %Shape: Arc [id:dp0036636154704007273] 
\draw  [draw opacity=0][line width=1.2]  (128.6,137.37) .. controls (125.67,144.77) and (118.44,150) .. (110,150) .. controls (98.95,150) and (90,141.05) .. (90,130) .. controls (90,118.95) and (98.95,110) .. (110,110) .. controls (121.05,110) and (130,118.95) .. (130,130) .. controls (130,130.74) and (129.96,131.47) .. (129.88,132.19) -- (110,130) -- cycle ; \draw  [color=wilsonred  ,draw opacity=1 ][line width=1.2]  (128.6,137.37) .. controls (125.67,144.77) and (118.44,150) .. (110,150) .. controls (98.95,150) and (90,141.05) .. (90,130) .. controls (90,118.95) and (98.95,110) .. (110,110) .. controls (121.05,110) and (130,118.95) .. (130,130) .. controls (130,130.74) and (129.96,131.47) .. (129.88,132.19) ;  
%Straight Lines [id:da7722742121182122] 
\draw [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (140,130) -- (160,130) ;
\draw [shift={(160,130)}, rotate = 45] [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (-2.91,0) -- (2.91,0)(0,2.91) -- (0,-2.91)   ;
%Shape: Ellipse [id:dp7719259722370534] 
\draw  [dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}] (78.11,130.29) .. controls (78.11,115.3) and (98.11,103.14) .. (122.78,103.14) .. controls (147.45,103.14) and (167.44,115.3) .. (167.44,130.29) .. controls (167.44,145.28) and (147.45,157.43) .. (122.78,157.43) .. controls (98.11,157.43) and (78.11,145.28) .. (78.11,130.29) -- cycle ;
%Curve Lines [id:da38743882020937814] 
\draw  [dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}]  (95.14,126.03) .. controls (101,151.43) and (121.57,142.29) .. (124.43,125.43) ;
%Curve Lines [id:da16940791063417993] 
\draw  [dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}]  (96.86,129.01) .. controls (99.86,118.37) and (115.86,113.26) .. (123.57,129.78) ;
%Shape: Arc [id:dp8383137427058713] 
\draw  [draw opacity=0][line width=1.2]  (131.29,124.45) .. controls (131.87,124.3) and (132.48,124.22) .. (133.11,124.22) .. controls (136.79,124.22) and (139.78,126.88) .. (139.78,130.17) .. controls (139.78,133.45) and (136.79,136.11) .. (133.11,136.11) .. controls (129.43,136.11) and (126.44,133.45) .. (126.44,130.17) .. controls (126.44,129.05) and (126.79,128) .. (127.39,127.11) -- (133.11,130.17) -- cycle ; \draw  [color=wilsonred  ,draw opacity=1 ][line width=1.2]  (131.29,124.45) .. controls (131.87,124.3) and (132.48,124.22) .. (133.11,124.22) .. controls (136.79,124.22) and (139.78,126.88) .. (139.78,130.17) .. controls (139.78,133.45) and (136.79,136.11) .. (133.11,136.11) .. controls (129.43,136.11) and (126.44,133.45) .. (126.44,130.17) .. controls (126.44,129.05) and (126.79,128) .. (127.39,127.11) ;  
% Text Node
\draw (133.05,137.13) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
% Text Node
\draw (145.75,116.3) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$3$};
% Text Node
\draw (80.38,123.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2$};
\end{tikzpicture}
\right] 
\equiv Z_\text{Vir}\!\left[\tikzset{every picture/.style={line width=0.8pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1.1,xscale=1.1,baseline={([yshift=-0.5ex]current bounding box.center)}] %Shape: Arc [id:dp0036636154704007273] 
\draw  [draw opacity=0][line width=1.2]  (128.6,137.37) .. controls (125.67,144.77) and (118.44,150) .. (110,150) .. controls (98.95,150) and (90,141.05) .. (90,130) .. controls (90,118.95) and (98.95,110) .. (110,110) .. controls (121.05,110) and (130,118.95) .. (130,130) .. controls (130,130.74) and (129.96,131.47) .. (129.88,132.19) -- (110,130) -- cycle ; \draw  [color=black  ,draw opacity=1 ][line width=1.2]  (128.6,137.37) .. controls (125.67,144.77) and (118.44,150) .. (110,150) .. controls (98.95,150) and (90,141.05) .. (90,130) .. controls (90,118.95) and (98.95,110) .. (110,110) .. controls (121.05,110) and (130,118.95) .. (130,130) .. controls (130,130.74) and (129.96,131.47) .. (129.88,132.19) ;  
%Straight Lines [id:da7722742121182122] 
\draw [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (140,130) -- (160,130) ;
\draw [shift={(160,130)}, rotate = 45] [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (-2.91,0) -- (2.91,0)(0,2.91) -- (0,-2.91)   ;
%Shape: Ellipse [id:dp7719259722370534] 
\draw  [dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}] (78.11,130.29) .. controls (78.11,115.3) and (98.11,103.14) .. (122.78,103.14) .. controls (147.45,103.14) and (167.44,115.3) .. (167.44,130.29) .. controls (167.44,145.28) and (147.45,157.43) .. (122.78,157.43) .. controls (98.11,157.43) and (78.11,145.28) .. (78.11,130.29) -- cycle ;
%Curve Lines [id:da38743882020937814] 
\draw  [dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}]  (95.14,126.03) .. controls (101,151.43) and (121.57,142.29) .. (124.43,125.43) ;
%Curve Lines [id:da16940791063417993] 
\draw  [dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}]  (96.86,129.01) .. controls (99.86,118.37) and (115.86,113.26) .. (123.57,129.78) ;
%Shape: Arc [id:dp8383137427058713] 
\draw  [draw opacity=0][line width=1.2]  (131.29,124.45) .. controls (131.87,124.3) and (132.48,124.22) .. (133.11,124.22) .. controls (136.79,124.22) and (139.78,126.88) .. (139.78,130.17) .. controls (139.78,133.45) and (136.79,136.11) .. (133.11,136.11) .. controls (129.43,136.11) and (126.44,133.45) .. (126.44,130.17) .. controls (126.44,129.05) and (126.79,128) .. (127.39,127.11) -- (133.11,130.17) -- cycle ; \draw  [color=wilsonred  ,draw opacity=1 ][line width=1.2]  (131.29,124.45) .. controls (131.87,124.3) and (132.48,124.22) .. (133.11,124.22) .. controls (136.79,124.22) and (139.78,126.88) .. (139.78,130.17) .. controls (139.78,133.45) and (136.79,136.11) .. (133.11,136.11) .. controls (129.43,136.11) and (126.44,133.45) .. (126.44,130.17) .. controls (126.44,129.05) and (126.79,128) .. (127.39,127.11) ;  
% Text Node
\draw (133.05,137.13) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
% Text Node
\draw (145.75,116.3) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$3$};
% Text Node
\draw (78.38,123.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\Omega$};
\end{tikzpicture}

==> (inline-25) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1.2,xscale=1.2,baseline={([yshift=-0.5ex]current bounding box.center)}] 
%Straight Lines [id:da5585863977765174] 
\draw [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (271.75,122.6) -- (306.23,122.7) ;
\draw [shift={(271.75,122.6)}, rotate = 45.17] [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (-2.91,0) -- (2.91,0)(0,2.91) -- (0,-2.91)   ;
%Shape: Arc [id:dp24480621510290634] 
\draw  [draw opacity=0] (294.15,119.26) .. controls (294.64,108.78) and (297.44,100.75) .. (300.82,100.75) .. controls (304.55,100.75) and (307.57,110.53) .. (307.57,122.6) .. controls (307.57,134.66) and (304.55,144.44) .. (300.82,144.44) .. controls (297.45,144.44) and (294.67,136.48) .. (294.15,126.06) -- (300.82,122.6) -- cycle ; \draw[line width=1.2pt]   (294.15,119.26) .. controls (294.64,108.78) and (297.44,100.75) .. (300.82,100.75) .. controls (304.55,100.75) and (307.57,110.53) .. (307.57,122.6) .. controls (307.57,134.66) and (304.55,144.44) .. (300.82,144.44) .. controls (297.45,144.44) and (294.67,136.48) .. (294.15,126.06) ;  
%Straight Lines [id:da847043012325916] 
\draw [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (309.44,122.6) -- (332.43,122.54) ;
\draw [shift={(332.43,122.54)}, rotate = 44.84] [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (-2.91,0) -- (2.91,0)(0,2.91) -- (0,-2.91)   ;
%Shape: Ellipse [id:dp8166050928870856] 
\draw  [dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}] (259.53,122.6) .. controls (259.53,106.66) and (278.02,93.74) .. (300.82,93.74) .. controls (323.62,93.74) and (342.1,106.66) .. (342.1,122.6) .. controls (342.1,138.54) and (323.62,151.46) .. (300.82,151.46) .. controls (278.02,151.46) and (259.53,138.54) .. (259.53,122.6) -- cycle ;
% Text Node
\draw (316.3,124.28) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$P_{i}$};
% Text Node
\draw (307.5,97.81) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$p/q$};
\end{tikzpicture}
\right] &\equiv \int_0^\infty \d P \, \mathbb{K}^{(p,q)}_{\id P} \,Z_\text{Vir}\!\left[\tikzset{every picture/.style={line width=0.8pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1.2,xscale=1.2,baseline={([yshift=-0.5ex]current bounding box.center)}] 
%Straight Lines [id:da5585863977765174] 
\draw [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (271.75,122.6) -- (306.23,122.7) ;
\draw [shift={(271.75,122.6)}, rotate = 45.17] [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (-2.91,0) -- (2.91,0)(0,2.91) -- (0,-2.91)   ;
%Shape: Arc [id:dp24480621510290634] 
\draw  [draw opacity=0] (294.15,119.26) .. controls (294.64,108.78) and (297.44,100.75) .. (300.82,100.75) .. controls (304.55,100.75) and (307.57,110.53) .. (307.57,122.6) .. controls (307.57,134.66) and (304.55,144.44) .. (300.82,144.44) .. controls (297.45,144.44) and (294.67,136.48) .. (294.15,126.06) -- (300.82,122.6) -- cycle ; \draw [line width=1.2pt]  (294.15,119.26) .. controls (294.64,108.78) and (297.44,100.75) .. (300.82,100.75) .. controls (304.55,100.75) and (307.57,110.53) .. (307.57,122.6) .. controls (307.57,134.66) and (304.55,144.44) .. (300.82,144.44) .. controls (297.45,144.44) and (294.67,136.48) .. (294.15,126.06) ;  
%Straight Lines [id:da847043012325916] 
\draw [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (309.44,122.6) -- (332.43,122.54) ;
\draw [shift={(332.43,122.54)}, rotate = 44.84] [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (-2.91,0) -- (2.91,0)(0,2.91) -- (0,-2.91)   ;
%Shape: Ellipse [id:dp8166050928870856] 
\draw  [dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}] (259.53,122.6) .. controls (259.53,106.66) and (278.02,93.74) .. (300.82,93.74) .. controls (323.62,93.74) and (342.1,106.66) .. (342.1,122.6) .. controls (342.1,138.54) and (323.62,151.46) .. (300.82,151.46) .. controls (278.02,151.46) and (259.53,138.54) .. (259.53,122.6) -- cycle ;
% Text Node
\draw (316.3,124.28) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$P_{i}$};
% Text Node
\draw (307.5,97.81) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$P$};
\end{tikzpicture}
\right]\\[1em]
   &= \int_0^\infty \d P \,\mathbb{K}_{\id P}^{(p,q)} \,\frac{\sker{P}{P_i}{\id}}{\sker{\id}{P_i}{\id}}\,Z_\text{Vir}\!\left[\tikzset{every picture/.style={line width=0.8pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1.2,xscale=1.2,baseline={([yshift=-0.5ex]current bounding box.center)}] 
%Curve Lines [id:da13435939221331472] 
\draw  [dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}]  (286.33,129.17) .. controls (292.67,120.17) and (309.67,130.5) .. (322.33,128.83) .. controls (335,127.17) and (351,124.83) .. (355.33,127.83) .. controls (359.67,130.83) and (361.84,131.28) .. (361.67,141.83) .. controls (361.5,152.39) and (360.67,153.5) .. (353,157.83) .. controls (345.33,162.17) and (334.33,152.5) .. (320.67,153.17) .. controls (307,153.83) and (298.33,161.17) .. (290.67,156.83) .. controls (283,152.5) and (282.33,149.17) .. (283.67,141.5) .. controls (285,133.83) and (280.36,136.95) .. (286.33,129.17) -- cycle ;
%Straight Lines [id:da9506091003191105] 
\draw [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (291.75,142.6) -- (351.33,142.5) ;
\draw [shift={(351.33,142.5)}, rotate = 44.9] [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (-2.91,0) -- (2.91,0)(0,2.91) -- (0,-2.91)   ;
\draw [shift={(291.75,142.6)}, rotate = 44.9] [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (-2.91,0) -- (2.91,0)(0,2.91) -- (0,-2.91)   ;
% Text Node
\draw (331.44,128.33) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$P_{i}$};
\end{tikzpicture}
\right]  \\[1em]
    &= \frac{1}{\rho_0(P_i)
    }\,\mathbb{K}_{\id P_i}^{(-q,p)}\,Z_\text{Vir}\!\left[\tikzset{every picture/.style={line width=0.8pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1.2,xscale=1.2,baseline={([yshift=-0.5ex]current bounding box.center)}] 
%Curve Lines [id:da13435939221331472] 
\draw  [dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}]  (286.33,129.17) .. controls (292.67,120.17) and (309.67,130.5) .. (322.33,128.83) .. controls (335,127.17) and (351,124.83) .. (355.33,127.83) .. controls (359.67,130.83) and (361.84,131.28) .. (361.67,141.83) .. controls (361.5,152.39) and (360.67,153.5) .. (353,157.83) .. controls (345.33,162.17) and (334.33,152.5) .. (320.67,153.17) .. controls (307,153.83) and (298.33,161.17) .. (290.67,156.83) .. controls (283,152.5) and (282.33,149.17) .. (283.67,141.5) .. controls (285,133.83) and (280.36,136.95) .. (286.33,129.17) -- cycle ;
%Straight Lines [id:da9506091003191105] 
\draw [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (291.75,142.6) -- (351.33,142.5) ;
\draw [shift={(351.33,142.5)}, rotate = 44.9] [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (-2.91,0) -- (2.91,0)(0,2.91) -- (0,-2.91)   ;
\draw [shift={(291.75,142.6)}, rotate = 44.9] [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (-2.91,0) -- (2.91,0)(0,2.91) -- (0,-2.91)   ;
% Text Node
\draw (331.44,128.33) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$P_{i}$};
\end{tikzpicture}

==> (inline-26) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline={([yshift=-0.5ex]current bounding box.center)}] 
%Straight Lines [id:da5585863977765174] 
\draw [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (271.75,122.6) -- (306.23,122.7) ;
\draw [shift={(271.75,122.6)}, rotate = 45.17] [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (-2.91,0) -- (2.91,0)(0,2.91) -- (0,-2.91)   ;
%Shape: Arc [id:dp24480621510290634] 
\draw  [draw opacity=0] (294.15,119.26) .. controls (294.64,108.78) and (297.44,100.75) .. (300.82,100.75) .. controls (304.55,100.75) and (307.57,110.53) .. (307.57,122.6) .. controls (307.57,134.66) and (304.55,144.44) .. (300.82,144.44) .. controls (297.45,144.44) and (294.67,136.48) .. (294.15,126.06) -- (300.82,122.6) -- cycle ; \draw[line width=1.2pt]   (294.15,119.26) .. controls (294.64,108.78) and (297.44,100.75) .. (300.82,100.75) .. controls (304.55,100.75) and (307.57,110.53) .. (307.57,122.6) .. controls (307.57,134.66) and (304.55,144.44) .. (300.82,144.44) .. controls (297.45,144.44) and (294.67,136.48) .. (294.15,126.06) ;  
%Straight Lines [id:da847043012325916] 
\draw [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (309.44,122.6) -- (332.43,122.54) ;
\draw [shift={(332.43,122.54)}, rotate = 44.84] [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (-2.91,0) -- (2.91,0)(0,2.91) -- (0,-2.91)   ;
%Shape: Ellipse [id:dp8166050928870856] 
\draw  [dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}] (259.53,122.6) .. controls (259.53,106.66) and (278.02,93.74) .. (300.82,93.74) .. controls (323.62,93.74) and (342.1,106.66) .. (342.1,122.6) .. controls (342.1,138.54) and (323.62,151.46) .. (300.82,151.46) .. controls (278.02,151.46) and (259.53,138.54) .. (259.53,122.6) -- cycle ;
% Text Node
\draw (316.3,124.28) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$P_{i}$};
% Text Node
\draw (307.5,97.81) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$p/q$};
\end{tikzpicture}
\right |^2  \,\,\xrightarrow[\text{co-primes}\,p,q]{\text{sum over}}  \,\, \rho_{\text{MWK}}'(P_i,\bar P_i) \left| \tikzset{every picture/.style={line width=0.8pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1.2,xscale=1.2,baseline={([yshift=-0.5ex]current bounding box.center)}] 
%Curve Lines [id:da13435939221331472] 
\draw  [dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}]  (286.33,129.17) .. controls (292.67,120.17) and (309.67,130.5) .. (322.33,128.83) .. controls (335,127.17) and (351,124.83) .. (355.33,127.83) .. controls (359.67,130.83) and (361.84,131.28) .. (361.67,141.83) .. controls (361.5,152.39) and (360.67,153.5) .. (353,157.83) .. controls (345.33,162.17) and (334.33,152.5) .. (320.67,153.17) .. controls (307,153.83) and (298.33,161.17) .. (290.67,156.83) .. controls (283,152.5) and (282.33,149.17) .. (283.67,141.5) .. controls (285,133.83) and (280.36,136.95) .. (286.33,129.17) -- cycle ;
%Straight Lines [id:da9506091003191105] 
\draw [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (291.75,142.6) -- (351.33,142.5) ;
\draw [shift={(351.33,142.5)}, rotate = 44.9] [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (-2.91,0) -- (2.91,0)(0,2.91) -- (0,-2.91)   ;
\draw [shift={(291.75,142.6)}, rotate = 44.9] [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (-2.91,0) -- (2.91,0)(0,2.91) -- (0,-2.91)   ;
% Text Node
\draw (331.44,128.33) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$P_{i}$};
\end{tikzpicture}

==> (inline-27) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8,baseline={([yshift=-0.5ex]current bounding box.center)}]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Curve Lines [id:da207002568789185] 
\draw [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (554.04,180.8) .. controls (516.15,156.6) and (555.94,124.36) .. (567.43,142.71) ;
%Curve Lines [id:da49204024937834] 
\draw [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (569.79,98.29) .. controls (594.8,146.19) and (556.2,158.34) .. (547.95,144.75) ;
%Shape: Arc [id:dp7590428047565381] 
\draw  [draw opacity=0][line width=1.2]  (554.11,103.07) .. controls (558.8,100.75) and (563.99,99.07) .. (569.57,98.2) .. controls (596.47,94) and (622.07,110.19) .. (626.74,134.36) .. controls (631.41,158.52) and (613.39,181.52) .. (586.48,185.71) .. controls (574.9,187.52) and (563.57,185.55) .. (554.04,180.8) -- (578.03,141.96) -- cycle ; \draw  [color=wilsonred  ,draw opacity=1 ][line width=1.2]  (554.11,103.07) .. controls (558.8,100.75) and (563.99,99.07) .. (569.57,98.2) .. controls (596.47,94) and (622.07,110.19) .. (626.74,134.36) .. controls (631.41,158.52) and (613.39,181.52) .. (586.48,185.71) .. controls (574.9,187.52) and (563.57,185.55) .. (554.04,180.8) ;  
%Curve Lines [id:da8676001288653036] 
\draw [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (543.4,136.77) .. controls (536.46,121.62) and (540.36,111.88) .. (554.11,103.07) ;
%Curve Lines [id:da10164416130100862] 
\draw [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (566.4,185.12) .. controls (574.48,177.55) and (576.45,155.43) .. (571.79,149.78) ;
% Text Node
\draw (546.67,108.7) node [anchor=north west][inner sep=0.75pt]    {\footnotesize $1$};
% Text Node
\draw (548.47,160.29) node [anchor=north west][inner sep=0.75pt]    {\footnotesize $2$};
% Text Node
\draw (611.3,133.09) node [anchor=north west][inner sep=0.75pt]    {\footnotesize $3$};
% Text Node
\draw (579.4,108.8) node [anchor=north west][inner sep=0.75pt]    {$'$};
\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8,baseline={([yshift=-0.5ex]current bounding box.center)}]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Curve Lines [id:da207002568789185] 
\draw [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (554.04,180.8) .. controls (516.15,156.6) and (555.94,124.36) .. (567.43,142.71) ;
%Curve Lines [id:da49204024937834] 
\draw [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (569.79,98.29) .. controls (594.8,146.19) and (556.2,158.34) .. (547.95,144.75) ;
%Shape: Arc [id:dp7590428047565381] 
\draw  [draw opacity=0][line width=1.2]  (554.11,103.07) .. controls (558.8,100.75) and (563.99,99.07) .. (569.57,98.2) .. controls (596.47,94) and (622.07,110.19) .. (626.74,134.36) .. controls (631.41,158.52) and (613.39,181.52) .. (586.48,185.71) .. controls (574.9,187.52) and (563.57,185.55) .. (554.04,180.8) -- (578.03,141.96) -- cycle ; \draw  [color=wilsonred  ,draw opacity=1 ][line width=1.2]  (554.11,103.07) .. controls (558.8,100.75) and (563.99,99.07) .. (569.57,98.2) .. controls (596.47,94) and (622.07,110.19) .. (626.74,134.36) .. controls (631.41,158.52) and (613.39,181.52) .. (586.48,185.71) .. controls (574.9,187.52) and (563.57,185.55) .. (554.04,180.8) ;  
%Curve Lines [id:da8676001288653036] 
\draw [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (543.4,136.77) .. controls (536.46,121.62) and (540.36,111.88) .. (554.11,103.07) ;
%Curve Lines [id:da10164416130100862] 
\draw [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (566.4,185.12) .. controls (574.48,177.55) and (576.45,155.43) .. (571.79,149.78) ;
% Text Node
\draw (546.67,108.7) node [anchor=north west][inner sep=0.75pt]    {\footnotesize $1$};
% Text Node
\draw (548.47,160.29) node [anchor=north west][inner sep=0.75pt]    {\footnotesize $2$};
% Text Node
\draw (611.3,133.09) node [anchor=north west][inner sep=0.75pt]    {\footnotesize $3$};
% Text Node
\draw (579.4,108.8) node [anchor=north west][inner sep=0.75pt]    {$'$};
\end{tikzpicture}\right] = Z_\text{Vir}\!\left[ \tikzset{every picture/.style={line width=1.2pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline={([yshift=-0.5ex]current bounding box.center)}]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Curve Lines [id:da7828666106390331] 
\draw [color=wilsonred  ,draw opacity=1 ]   (200,105) .. controls (226.86,112.71) and (224,158.43) .. (200,165) ;
%Shape: Arc [id:dp4471084192589977] 
\draw  [draw opacity=0] (174.89,116.08) .. controls (171.88,113.34) and (170,109.39) .. (170,105) .. controls (170,96.72) and (176.72,90) .. (185,90) .. controls (193.28,90) and (200,96.72) .. (200,105) .. controls (200,113.28) and (193.28,120) .. (185,120) .. controls (183.15,120) and (181.37,119.66) .. (179.73,119.05) -- (185,105) -- cycle ; \draw  [color=wilsonred  ,draw opacity=1 ] (174.89,116.08) .. controls (171.88,113.34) and (170,109.39) .. (170,105) .. controls (170,96.72) and (176.72,90) .. (185,90) .. controls (193.28,90) and (200,96.72) .. (200,105) .. controls (200,113.28) and (193.28,120) .. (185,120) .. controls (183.15,120) and (181.37,119.66) .. (179.73,119.05) ;  
%Shape: Arc [id:dp022849020895122862] 
\draw  [draw opacity=0] (179.93,150.88) .. controls (181.52,150.31) and (183.22,150) .. (185,150) .. controls (193.28,150) and (200,156.72) .. (200,165) .. controls (200,173.28) and (193.28,180) .. (185,180) .. controls (176.72,180) and (170,173.28) .. (170,165) .. controls (170,160.6) and (171.89,156.65) .. (174.9,153.91) -- (185,165) -- cycle ; \draw  [color=wilsonred  ,draw opacity=1 ] (179.93,150.88) .. controls (181.52,150.31) and (183.22,150) .. (185,150) .. controls (193.28,150) and (200,156.72) .. (200,165) .. controls (200,173.28) and (193.28,180) .. (185,180) .. controls (176.72,180) and (170,173.28) .. (170,165) .. controls (170,160.6) and (171.89,156.65) .. (174.9,153.91) ;  
%Shape: Arc [id:dp1289829491975213] 
\draw  [draw opacity=0] (187.52,153.01) .. controls (186.29,158.95) and (184.47,162.71) .. (182.43,162.71) .. controls (178.72,162.71) and (175.71,150.24) .. (175.71,134.86) .. controls (175.71,119.47) and (178.72,107) .. (182.43,107) .. controls (184.5,107) and (186.36,110.91) .. (187.59,117.05) -- (182.43,134.86) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (187.52,153.01) .. controls (186.29,158.95) and (184.47,162.71) .. (182.43,162.71) .. controls (178.72,162.71) and (175.71,150.24) .. (175.71,134.86) .. controls (175.71,119.47) and (178.72,107) .. (182.43,107) .. controls (184.5,107) and (186.36,110.91) .. (187.59,117.05) ;  
%Shape: Arc [id:dp7766264637527063] 
\draw  [draw opacity=0] (188.6,123.85) .. controls (188.95,127.23) and (189.14,130.95) .. (189.14,134.86) .. controls (189.14,139.25) and (188.9,143.41) .. (188.46,147.11) -- (182.43,134.86) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (188.6,123.85) .. controls (188.95,127.23) and (189.14,130.95) .. (189.14,134.86) .. controls (189.14,139.25) and (188.9,143.41) .. (188.46,147.11) ;  
% Text Node
\draw (161,96.54) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
% Text Node
\draw (160.14,160.97) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2$};
% Text Node
\draw (209.57,127.97) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$3$};
% Text Node
\draw (157.57,126.83) node [anchor=north west][inner sep=0.75pt]    {$\Omega $};
\end{tikzpicture}\right] = \frac{\delta(P_1-P_2)}{\rho_0(P_2)}\, Z_\text{Vir}\!\left[ \tikzset{every picture/.style={line width=1.2pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline={([yshift=-0.5ex]current bounding box.center)}]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Straight Lines [id:da3848604316648404] 
\draw [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (170.25,150) -- (170.25,216) ;
%Shape: Ellipse [id:dp12254249528142469] 
\draw  [color=wilsonred  ,draw opacity=1 ][line width=1.2]  (126.34,183) .. controls (126.34,164.77) and (146,150) .. (170.25,150) .. controls (194.51,150) and (214.17,164.77) .. (214.17,183) .. controls (214.17,201.23) and (194.51,216) .. (170.25,216) .. controls (146,216) and (126.34,201.23) .. (126.34,183) -- cycle ;
% Text Node
\draw (130.14,176.6) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
% Text Node
\draw (157.97,176.6) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
% Text Node
\draw (200.01,176.6) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$3$};
\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.7,xscale=0.7,baseline={([yshift=-0.5ex]current bounding box.center)}]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Curve Lines [id:da207002568789185] 
\draw [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (554.04,180.8) .. controls (516.15,156.6) and (555.94,124.36) .. (567.43,142.71) ;
%Curve Lines [id:da49204024937834] 
\draw [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (569.79,98.29) .. controls (594.8,146.19) and (556.2,158.34) .. (547.95,144.75) ;
%Shape: Arc [id:dp7590428047565381] 
\draw  [draw opacity=0][line width=1.2]  (554.11,103.07) .. controls (558.8,100.75) and (563.99,99.07) .. (569.57,98.2) .. controls (596.47,94) and (622.07,110.19) .. (626.74,134.36) .. controls (631.41,158.52) and (613.39,181.52) .. (586.48,185.71) .. controls (574.9,187.52) and (563.57,185.55) .. (554.04,180.8) -- (578.03,141.96) -- cycle ; \draw  [color=wilsonred  ,draw opacity=1 ][line width=1.2]  (554.11,103.07) .. controls (558.8,100.75) and (563.99,99.07) .. (569.57,98.2) .. controls (596.47,94) and (622.07,110.19) .. (626.74,134.36) .. controls (631.41,158.52) and (613.39,181.52) .. (586.48,185.71) .. controls (574.9,187.52) and (563.57,185.55) .. (554.04,180.8) ;  
%Curve Lines [id:da8676001288653036] 
\draw [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (543.4,136.77) .. controls (536.46,121.62) and (540.36,111.88) .. (554.11,103.07) ;
%Curve Lines [id:da10164416130100862] 
\draw [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (566.4,185.12) .. controls (574.48,177.55) and (576.45,155.43) .. (571.79,149.78) ;
% Text Node
\draw (546.67,108.7) node [anchor=north west][inner sep=0.75pt]    {\footnotesize $P$};
% Text Node
\draw (548.47,160.29) node [anchor=north west][inner sep=0.75pt]    {\footnotesize $2$};
% Text Node
\draw (611.3,133.09) node [anchor=north west][inner sep=0.75pt]    {\footnotesize $3$};
% Text Node
\end{tikzpicture}

==> (inline-28) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline={([yshift=-0.5ex]current bounding box.center)}]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Arc [id:dp4785530018630788] 
\draw  [draw opacity=0][line width=1.2]  (407.84,152.91) .. controls (409.49,153.13) and (411.21,153.12) .. (412.95,152.86) .. controls (422.27,151.43) and (428.72,143.14) .. (427.37,134.35) .. controls (426.03,125.55) and (417.38,119.58) .. (408.07,121.01) .. controls (398.76,122.44) and (392.3,130.73) .. (393.65,139.52) .. controls (394.17,142.89) and (395.76,145.85) .. (398.05,148.14) -- (410.51,136.93) -- cycle ; \draw  [color=wilsonred  ,draw opacity=1 ][line width=1.2]  (407.84,152.91) .. controls (409.49,153.13) and (411.21,153.12) .. (412.95,152.86) .. controls (422.27,151.43) and (428.72,143.14) .. (427.37,134.35) .. controls (426.03,125.55) and (417.38,119.58) .. (408.07,121.01) .. controls (398.76,122.44) and (392.3,130.73) .. (393.65,139.52) .. controls (394.17,142.89) and (395.76,145.85) .. (398.05,148.14) ;  
%Curve Lines [id:da5495920818996128] 
\draw [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (407.59,121.89) .. controls (402.76,110.15) and (384,103.75) .. (365.38,103.92) .. controls (346.75,104.08) and (337.89,109.67) .. (336.91,116.21) ;
%Curve Lines [id:da7016705512369833] 
\draw [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (390.56,134.78) .. controls (380.42,130.26) and (343.89,140.78) .. (335.89,126.11) ;
%Shape: Arc [id:dp8982860463686255] 
\draw  [draw opacity=0][line width=1.2]  (351.27,127.43) .. controls (347.6,122.8) and (341.57,120.21) .. (335.25,121.18) .. controls (325.94,122.61) and (319.54,131.22) .. (320.95,140.41) .. controls (322.35,149.6) and (331.05,155.89) .. (340.36,154.46) .. controls (348.38,153.23) and (354.25,146.67) .. (354.82,138.99) -- (337.81,137.82) -- cycle ; \draw  [color=wilsonred  ,draw opacity=1 ][line width=1.2]  (351.27,127.43) .. controls (347.6,122.8) and (341.57,120.21) .. (335.25,121.18) .. controls (325.94,122.61) and (319.54,131.22) .. (320.95,140.41) .. controls (322.35,149.6) and (331.05,155.89) .. (340.36,154.46) .. controls (348.38,153.23) and (354.25,146.67) .. (354.82,138.99) ;  
%Curve Lines [id:da9515063667889623] 
\draw [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (341.13,154.68) .. controls (353,167.29) and (377.42,166.86) .. (391.29,162.71) .. controls (405.15,158.56) and (407.74,145.42) .. (399,139) ;
% Text Node
\draw (315,123.4) node [anchor=north west][inner sep=0.75pt]    {$'$};
% Text Node
\draw (427.5,122.4) node [anchor=north west][inner sep=0.75pt]    {$'$};
% Text Node
\draw (367.38,107.32) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2$};
% Text Node
\draw (414,135.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$3$};
% Text Node
\draw (325.5,134.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
\end{tikzpicture}

==> (inline-29) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline={([yshift=-0.5ex]current bounding box.center)}]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Arc [id:dp4785530018630788] 
\draw  [draw opacity=0][line width=1.2]  (407.84,152.91) .. controls (409.49,153.13) and (411.21,153.12) .. (412.95,152.86) .. controls (422.27,151.43) and (428.72,143.14) .. (427.37,134.35) .. controls (426.03,125.55) and (417.38,119.58) .. (408.07,121.01) .. controls (398.76,122.44) and (392.3,130.73) .. (393.65,139.52) .. controls (394.17,142.89) and (395.76,145.85) .. (398.05,148.14) -- (410.51,136.93) -- cycle ; \draw  [color=wilsonred  ,draw opacity=1 ][line width=1.2]  (407.84,152.91) .. controls (409.49,153.13) and (411.21,153.12) .. (412.95,152.86) .. controls (422.27,151.43) and (428.72,143.14) .. (427.37,134.35) .. controls (426.03,125.55) and (417.38,119.58) .. (408.07,121.01) .. controls (398.76,122.44) and (392.3,130.73) .. (393.65,139.52) .. controls (394.17,142.89) and (395.76,145.85) .. (398.05,148.14) ;  
%Curve Lines [id:da5495920818996128] 
\draw [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (407.59,121.89) .. controls (402.76,110.15) and (384,103.75) .. (365.38,103.92) .. controls (346.75,104.08) and (337.89,109.67) .. (336.91,116.21) ;
%Curve Lines [id:da7016705512369833] 
\draw [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (390.56,134.78) .. controls (380.42,130.26) and (343.89,140.78) .. (335.89,126.11) ;
%Shape: Arc [id:dp8982860463686255] 
\draw  [draw opacity=0][line width=1.2]  (351.27,127.43) .. controls (347.6,122.8) and (341.57,120.21) .. (335.25,121.18) .. controls (325.94,122.61) and (319.54,131.22) .. (320.95,140.41) .. controls (322.35,149.6) and (331.05,155.89) .. (340.36,154.46) .. controls (348.38,153.23) and (354.25,146.67) .. (354.82,138.99) -- (337.81,137.82) -- cycle ; \draw  [color=wilsonred  ,draw opacity=1 ][line width=1.2]  (351.27,127.43) .. controls (347.6,122.8) and (341.57,120.21) .. (335.25,121.18) .. controls (325.94,122.61) and (319.54,131.22) .. (320.95,140.41) .. controls (322.35,149.6) and (331.05,155.89) .. (340.36,154.46) .. controls (348.38,153.23) and (354.25,146.67) .. (354.82,138.99) ;  
%Curve Lines [id:da9515063667889623] 
\draw [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (341.13,154.68) .. controls (353,167.29) and (377.42,166.86) .. (391.29,162.71) .. controls (405.15,158.56) and (407.74,145.42) .. (399,139) ;
% Text Node
\draw (315,123.4) node [anchor=north west][inner sep=0.75pt]    {$'$};
% Text Node
\draw (427.5,122.4) node [anchor=north west][inner sep=0.75pt]    {$'$};
% Text Node
\draw (367.38,107.32) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2$};
% Text Node
\draw (414,135.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$3$};
% Text Node
\draw (325.5,134.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
\end{tikzpicture}\right] &= Z_\text{Vir}\!\left[ \tikzset{every picture/.style={line width=1.2pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline={([yshift=-0.5ex]current bounding box.center)}]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Arc [id:dp7867671146037827] 
\draw  [draw opacity=0][line width=1.2]  (411.38,146.2) .. controls (411.9,146.91) and (412.48,147.58) .. (413.14,148.2) .. controls (419.57,154.35) and (430.06,153.81) .. (436.57,147.01) .. controls (443.08,140.2) and (443.15,129.69) .. (436.72,123.54) .. controls (430.29,117.39) and (419.8,117.93) .. (413.29,124.74) .. controls (409.31,128.9) and (407.73,134.44) .. (408.58,139.52) -- (424.93,135.87) -- cycle ; \draw  [color=wilsonred  ,draw opacity=1 ][line width=1.2]  (411.38,146.2) .. controls (411.9,146.91) and (412.48,147.58) .. (413.14,148.2) .. controls (419.57,154.35) and (430.06,153.81) .. (436.57,147.01) .. controls (443.08,140.2) and (443.15,129.69) .. (436.72,123.54) .. controls (430.29,117.39) and (419.8,117.93) .. (413.29,124.74) .. controls (409.31,128.9) and (407.73,134.44) .. (408.58,139.52) ;  
%Curve Lines [id:da15396549211831356] 
\draw [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (412.87,125.73) .. controls (401.88,119.37) and (375.86,120.71) .. (367.29,126.43) .. controls (358.71,132.14) and (358.92,142.54) .. (364.25,145.88) ;
%Shape: Arc [id:dp0860794618499674] 
\draw  [draw opacity=0][line width=1.2]  (356.54,168.42) .. controls (356.24,168.69) and (355.95,168.97) .. (355.67,169.26) .. controls (349.16,176.07) and (349.32,186.8) .. (356.04,193.23) .. controls (362.76,199.65) and (373.49,199.34) .. (380,192.53) .. controls (386.51,185.72) and (386.34,174.99) .. (379.62,168.57) .. controls (375.18,164.32) and (368.99,163.02) .. (363.42,164.59) -- (367.83,180.9) -- cycle ; \draw  [color=wilsonred  ,draw opacity=1 ][line width=1.2]  (356.54,168.42) .. controls (356.24,168.69) and (355.95,168.97) .. (355.67,169.26) .. controls (349.16,176.07) and (349.32,186.8) .. (356.04,193.23) .. controls (362.76,199.65) and (373.49,199.34) .. (380,192.53) .. controls (386.51,185.72) and (386.34,174.99) .. (379.62,168.57) .. controls (375.18,164.32) and (368.99,163.02) .. (363.42,164.59) ;  
%Curve Lines [id:da7572661910494112] 
\draw [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (380.74,192.52) .. controls (397.84,195.28) and (415.29,198.43) .. (422.14,189.86) .. controls (429,181.29) and (414.14,168.71) .. (403.86,164.71) ;
%Curve Lines [id:da8096123666695455] 
\draw [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (370.5,150.5) .. controls (378.64,155.36) and (390.26,159.83) .. (396.83,161.83) ;
%Shape: Arc [id:dp7330048578811451] 
\draw  [draw opacity=0][line width=1.2]  (375.26,169.4) .. controls (371.26,175.64) and (366.52,179.19) .. (363.23,177.85) .. controls (358.8,176.04) and (358.71,165.99) .. (363.04,155.4) .. controls (367.37,144.81) and (374.47,137.69) .. (378.9,139.51) .. controls (382.01,140.78) and (382.98,146.11) .. (381.79,152.83) -- (371.07,158.68) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]  (375.26,169.4) .. controls (371.26,175.64) and (366.52,179.19) .. (363.23,177.85) .. controls (358.8,176.04) and (358.71,165.99) .. (363.04,155.4) .. controls (367.37,144.81) and (374.47,137.69) .. (378.9,139.51) .. controls (382.01,140.78) and (382.98,146.11) .. (381.79,152.83) ;  
%Shape: Arc [id:dp7931289324040993] 
\draw  [draw opacity=0][line width=1.2]  (380.48,158.11) .. controls (380.09,159.38) and (379.62,160.66) .. (379.09,161.96) .. controls (378.87,162.5) and (378.64,163.04) .. (378.41,163.56) -- (371.07,158.68) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]  (380.48,158.11) .. controls (380.09,159.38) and (379.62,160.66) .. (379.09,161.96) .. controls (378.87,162.5) and (378.64,163.04) .. (378.41,163.56) ;  
%Shape: Arc [id:dp6320382722435781] 
\draw  [draw opacity=0][line width=1.2]  (411.63,172.75) .. controls (408.31,176.68) and (404.82,178.66) .. (402.23,177.6) .. controls (397.8,175.79) and (397.71,165.74) .. (402.04,155.15) .. controls (406.37,144.56) and (413.47,137.44) .. (417.9,139.26) .. controls (420.41,140.28) and (421.53,143.96) .. (421.24,148.89) -- (410.07,158.43) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]  (411.63,172.75) .. controls (408.31,176.68) and (404.82,178.66) .. (402.23,177.6) .. controls (397.8,175.79) and (397.71,165.74) .. (402.04,155.15) .. controls (406.37,144.56) and (413.47,137.44) .. (417.9,139.26) .. controls (420.41,140.28) and (421.53,143.96) .. (421.24,148.89) ;  
%Shape: Arc [id:dp9535299165976672] 
\draw  [draw opacity=0][line width=1.2]  (420.01,156.04) .. controls (419.52,157.88) and (418.88,159.78) .. (418.09,161.71) .. controls (417.18,163.95) and (416.14,166.03) .. (415.03,167.91) -- (410.07,158.43) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]  (420.01,156.04) .. controls (419.52,157.88) and (418.88,159.78) .. (418.09,161.71) .. controls (417.18,163.95) and (416.14,166.03) .. (415.03,167.91) ;  
% Text Node
\draw (342.92,151.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\Omega $};
% Text Node
\draw (421.67,156.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\Omega $};
% Text Node
\draw (386,122.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2$};
% Text Node
\draw (361.75,184.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
% Text Node
\draw (422.75,120.65) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$3$};
\end{tikzpicture}\right] \\[1em]
&= \frac{\delta(P_1-P_2)}{\rho_0(P_2)}\,\frac{\delta(P_2-P_3)}{\rho_0(P_3)}\, Z_\text{Vir}\!\left[ \tikzset{every picture/.style={line width=1.2pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline={([yshift=-0.5ex]current bounding box.center)}]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Straight Lines [id:da3848604316648404] 
\draw [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (170.25,150) -- (170.25,216) ;
%Shape: Ellipse [id:dp12254249528142469] 
\draw  [color=wilsonred  ,draw opacity=1 ][line width=1.2]  (126.34,183) .. controls (126.34,164.77) and (146,150) .. (170.25,150) .. controls (194.51,150) and (214.17,164.77) .. (214.17,183) .. controls (214.17,201.23) and (194.51,216) .. (170.25,216) .. controls (146,216) and (126.34,201.23) .. (126.34,183) -- cycle ;
% Text Node
\draw (130.14,176.6) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
% Text Node
\draw (157.97,176.6) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
% Text Node
\draw (200.01,176.6) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
\end{tikzpicture}

==> (inline-30) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1.3,xscale=1.3,baseline={([yshift=-0.5ex]current bounding box.center)}]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Curve Lines [id:da4296920754610074] 
\draw [color=wilsonred  ,draw opacity=1 ]   (439.57,167.78) .. controls (438.95,163.52) and (439.24,156.67) .. (439.28,152.06) ;
%Curve Lines [id:da9195123084258603] 
\draw [color=wilsonred  ,draw opacity=1 ]   (393.93,167.93) .. controls (394.38,163.52) and (394.38,156.67) .. (394.2,152.21) ;
%Shape: Ellipse [id:dp09621135382765078] 
\draw  [color=wilsonred  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.72 ] (383.46,160.17) .. controls (383.46,154.21) and (388.63,149.39) .. (395.01,149.39) .. controls (401.38,149.39) and (406.55,154.21) .. (406.55,160.17) .. controls (406.55,166.12) and (401.38,170.95) .. (395.01,170.95) .. controls (388.63,170.95) and (383.46,166.12) .. (383.46,160.17) -- cycle ;
%Shape: Ellipse [id:dp24382802595568132] 
\draw  [color=wilsonred  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.72 ] (427.38,160.17) .. controls (427.38,154.21) and (432.55,149.39) .. (438.92,149.39) .. controls (445.3,149.39) and (450.46,154.21) .. (450.46,160.17) .. controls (450.46,166.12) and (445.3,170.95) .. (438.92,170.95) .. controls (432.55,170.95) and (427.38,166.12) .. (427.38,160.17) -- cycle ;
%Curve Lines [id:da4921638198223661] 
\draw [line width=1.2]    (403.71,165) .. controls (410.54,168.36) and (424.57,168.55) .. (432.16,165.25) ;
\draw [shift={(435.5,163.17)}, rotate = 148.89] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (4.64,-2.23) -- (0,0) -- (4.64,2.23) -- cycle    ;
\draw [shift={(400.5,162.5)}, rotate = 36.76] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (4.64,-2.23) -- (0,0) -- (4.64,2.23) -- cycle    ;
%Curve Lines [id:da3566119004699756] 
\draw [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (381.44,124.17) .. controls (392.52,135.6) and (393.38,143.32) .. (394.2,152.21) ;
\draw [shift={(394.2,152.21)}, rotate = 129.71] [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (-2.24,0) -- (2.24,0)(0,2.24) -- (0,-2.24)   ;
%Curve Lines [id:da6975453230819004] 
\draw [color=wilsonred  ,draw opacity=1 ][line width=1.2]  [dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}]  (372.95,116.15) .. controls (375.96,118.46) and (378.56,121.04) .. (381.44,124.17) ;
%Curve Lines [id:da4644619733853279] 
\draw [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (384.62,194.02) .. controls (392.52,184.67) and (393.1,177.24) .. (393.93,167.91) ;
\draw [shift={(393.93,167.91)}, rotate = 320.12] [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (-2.24,0) -- (2.24,0)(0,2.24) -- (0,-2.24)   ;
%Curve Lines [id:da766889829264255] 
\draw [color=wilsonred  ,draw opacity=1 ][line width=1.2]  [dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}]  (384.62,194.01) .. controls (382.01,196.7) and (374.73,202.64) .. (371.04,204.2) ;
%Curve Lines [id:da7489814819001024] 
\draw [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (452.42,124.05) .. controls (439.95,136.14) and (440.24,145.45) .. (439.28,152.09) ;
\draw [shift={(439.28,152.09)}, rotate = 143.18] [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (-2.24,0) -- (2.24,0)(0,2.24) -- (0,-2.24)   ;
%Curve Lines [id:da7917449107632346] 
\draw [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (449.14,193.89) .. controls (440.24,182.67) and (440.24,176.67) .. (439.57,167.78) ;
\draw [shift={(439.57,167.78)}, rotate = 310.68] [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (-2.24,0) -- (2.24,0)(0,2.24) -- (0,-2.24)   ;
%Curve Lines [id:da7910335956032436] 
\draw [color=wilsonred  ,draw opacity=1 ][line width=1.2]  [dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}]  (461.15,116) .. controls (458.05,118.31) and (455.38,120.89) .. (452.42,124.02) ;
%Curve Lines [id:da887417064519738] 
\draw [color=wilsonred  ,draw opacity=1 ][line width=1.2]  [dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}]  (449.14,193.89) .. controls (451.83,196.59) and (458.95,203.15) .. (464.7,205.33) ;
% Text Node
\draw (374.99,131.56) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$P_{1}$};
% Text Node
\draw (447.86,130.59) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$P_{2}$};
% Text Node
\draw (405.24,170.37) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {glue};
\end{tikzpicture}

==> (inline-31) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline={([yshift=-0.5ex]current bounding box.center)}]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Arc [id:dp7867671146037827] 
\draw  [draw opacity=0][line width=1.2]  (411.38,146.2) .. controls (411.9,146.91) and (412.48,147.58) .. (413.14,148.2) .. controls (419.57,154.35) and (430.06,153.81) .. (436.57,147.01) .. controls (443.08,140.2) and (443.15,129.69) .. (436.72,123.54) .. controls (430.29,117.39) and (419.8,117.93) .. (413.29,124.74) .. controls (409.31,128.9) and (407.73,134.44) .. (408.58,139.52) -- (424.93,135.87) -- cycle ; \draw  [color=wilsonred  ,draw opacity=1 ][line width=1.2]  (411.38,146.2) .. controls (411.9,146.91) and (412.48,147.58) .. (413.14,148.2) .. controls (419.57,154.35) and (430.06,153.81) .. (436.57,147.01) .. controls (443.08,140.2) and (443.15,129.69) .. (436.72,123.54) .. controls (430.29,117.39) and (419.8,117.93) .. (413.29,124.74) .. controls (409.31,128.9) and (407.73,134.44) .. (408.58,139.52) ;  
%Curve Lines [id:da15396549211831356] 
\draw [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (412.87,125.73) .. controls (401.88,119.37) and (375.86,120.71) .. (367.29,126.43) .. controls (358.71,132.14) and (358.92,142.54) .. (364.25,145.88) ;
%Shape: Arc [id:dp0860794618499674] 
\draw  [draw opacity=0][line width=1.2]  (356.54,168.42) .. controls (356.24,168.69) and (355.95,168.97) .. (355.67,169.26) .. controls (349.16,176.07) and (349.32,186.8) .. (356.04,193.23) .. controls (362.76,199.65) and (373.49,199.34) .. (380,192.53) .. controls (386.51,185.72) and (386.34,174.99) .. (379.62,168.57) .. controls (375.18,164.32) and (368.99,163.02) .. (363.42,164.59) -- (367.83,180.9) -- cycle ; \draw  [color=wilsonred  ,draw opacity=1 ][line width=1.2]  (356.54,168.42) .. controls (356.24,168.69) and (355.95,168.97) .. (355.67,169.26) .. controls (349.16,176.07) and (349.32,186.8) .. (356.04,193.23) .. controls (362.76,199.65) and (373.49,199.34) .. (380,192.53) .. controls (386.51,185.72) and (386.34,174.99) .. (379.62,168.57) .. controls (375.18,164.32) and (368.99,163.02) .. (363.42,164.59) ;  
%Curve Lines [id:da7572661910494112] 
\draw [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (380.74,192.52) .. controls (397.84,195.28) and (415.29,198.43) .. (422.14,189.86) .. controls (429,181.29) and (414.14,168.71) .. (403.86,164.71) ;
%Curve Lines [id:da8096123666695455] 
\draw [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (370.5,150.5) .. controls (378.64,155.36) and (390.26,159.83) .. (396.83,161.83) ;
%Shape: Arc [id:dp7330048578811451] 
\draw  [draw opacity=0][line width=1.2]  (375.26,169.4) .. controls (371.26,175.64) and (366.52,179.19) .. (363.23,177.85) .. controls (358.8,176.04) and (358.71,165.99) .. (363.04,155.4) .. controls (367.37,144.81) and (374.47,137.69) .. (378.9,139.51) .. controls (382.01,140.78) and (382.98,146.11) .. (381.79,152.83) -- (371.07,158.68) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]  (375.26,169.4) .. controls (371.26,175.64) and (366.52,179.19) .. (363.23,177.85) .. controls (358.8,176.04) and (358.71,165.99) .. (363.04,155.4) .. controls (367.37,144.81) and (374.47,137.69) .. (378.9,139.51) .. controls (382.01,140.78) and (382.98,146.11) .. (381.79,152.83) ;  
%Shape: Arc [id:dp7931289324040993] 
\draw  [draw opacity=0][line width=1.2]  (380.48,158.11) .. controls (380.09,159.38) and (379.62,160.66) .. (379.09,161.96) .. controls (378.87,162.5) and (378.64,163.04) .. (378.41,163.56) -- (371.07,158.68) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]  (380.48,158.11) .. controls (380.09,159.38) and (379.62,160.66) .. (379.09,161.96) .. controls (378.87,162.5) and (378.64,163.04) .. (378.41,163.56) ;  
%Shape: Arc [id:dp6320382722435781] 
\draw  [draw opacity=0][line width=1.2]  (411.63,172.75) .. controls (408.31,176.68) and (404.82,178.66) .. (402.23,177.6) .. controls (397.8,175.79) and (397.71,165.74) .. (402.04,155.15) .. controls (406.37,144.56) and (413.47,137.44) .. (417.9,139.26) .. controls (420.41,140.28) and (421.53,143.96) .. (421.24,148.89) -- (410.07,158.43) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]  (411.63,172.75) .. controls (408.31,176.68) and (404.82,178.66) .. (402.23,177.6) .. controls (397.8,175.79) and (397.71,165.74) .. (402.04,155.15) .. controls (406.37,144.56) and (413.47,137.44) .. (417.9,139.26) .. controls (420.41,140.28) and (421.53,143.96) .. (421.24,148.89) ;  
%Shape: Arc [id:dp9535299165976672] 
\draw  [draw opacity=0][line width=1.2]  (420.01,156.04) .. controls (419.52,157.88) and (418.88,159.78) .. (418.09,161.71) .. controls (417.18,163.95) and (416.14,166.03) .. (415.03,167.91) -- (410.07,158.43) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]  (420.01,156.04) .. controls (419.52,157.88) and (418.88,159.78) .. (418.09,161.71) .. controls (417.18,163.95) and (416.14,166.03) .. (415.03,167.91) ;  
% Text Node
\draw (342.92,151.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\Omega $};
% Text Node
\draw (421.67,156.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\Omega $};
% Text Node
\draw (386,122.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2$};
% Text Node
\draw (361.75,184.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
% Text Node
\draw (422.75,120.65) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$3$};
\end{tikzpicture} \quad \cong \quad
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline={([yshift=-0.5ex]current bounding box.center)}]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Straight Lines [id:da8764146508017999] 
\draw [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (170.25,150) -- (170.25,229.63) ;
%Shape: Ellipse [id:dp5987809468841524] 
\draw  [color=wilsonred  ,draw opacity=1 ][line width=1.2]  (126.34,189.81) .. controls (126.34,167.82) and (146,150) .. (170.25,150) .. controls (194.51,150) and (214.17,167.82) .. (214.17,189.81) .. controls (214.17,211.8) and (194.51,229.63) .. (170.25,229.63) .. controls (146,229.63) and (126.34,211.8) .. (126.34,189.81) -- cycle ;
%Shape: Ellipse [id:dp6351442167323548] 
\draw  [color=wilsonred  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.72 ] (117.55,177.25) .. controls (117.55,171.3) and (122.72,166.47) .. (129.09,166.47) .. controls (135.47,166.47) and (140.63,171.3) .. (140.63,177.25) .. controls (140.63,183.2) and (135.47,188.03) .. (129.09,188.03) .. controls (122.72,188.03) and (117.55,183.2) .. (117.55,177.25) -- cycle ;
%Shape: Ellipse [id:dp22229278237734618] 
\draw  [color=wilsonred  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.72 ] (158.71,177.25) .. controls (158.71,171.3) and (163.88,166.47) .. (170.25,166.47) .. controls (176.63,166.47) and (181.8,171.3) .. (181.8,177.25) .. controls (181.8,183.2) and (176.63,188.03) .. (170.25,188.03) .. controls (163.88,188.03) and (158.71,183.2) .. (158.71,177.25) -- cycle ;
%Curve Lines [id:da6213675762435183] 
\draw [line width=1.2]    (135.04,182.08) .. controls (141.88,185.44) and (155.9,185.64) .. (163.49,182.33) ;
\draw [shift={(166.83,180.25)}, rotate = 148.89] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (4.64,-2.23) -- (0,0) -- (4.64,2.23) -- cycle    ;
\draw [shift={(131.83,179.58)}, rotate = 36.76] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (4.64,-2.23) -- (0,0) -- (4.64,2.23) -- cycle    ;
%Shape: Ellipse [id:dp6392759117672272] 
\draw  [color=wilsonred  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.72 ] (159.3,205.75) .. controls (159.3,199.8) and (164.47,194.97) .. (170.84,194.97) .. controls (177.22,194.97) and (182.38,199.8) .. (182.38,205.75) .. controls (182.38,211.7) and (177.22,216.53) .. (170.84,216.53) .. controls (164.47,216.53) and (159.3,211.7) .. (159.3,205.75) -- cycle ;
%Shape: Ellipse [id:dp6344995954767955] 
\draw  [color=wilsonred  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.72 ] (200.71,205.75) .. controls (200.71,199.8) and (205.88,194.97) .. (212.25,194.97) .. controls (218.63,194.97) and (223.8,199.8) .. (223.8,205.75) .. controls (223.8,211.7) and (218.63,216.53) .. (212.25,216.53) .. controls (205.88,216.53) and (200.71,211.7) .. (200.71,205.75) -- cycle ;
%Curve Lines [id:da21400370775146216] 
\draw [line width=1.5]    (179.54,210.58) .. controls (186.38,213.94) and (200.4,214.14) .. (207.99,210.83) ;
\draw [shift={(211.33,208.75)}, rotate = 148.89] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (4.64,-2.23) -- (0,0) -- (4.64,2.23) -- cycle    ;
\draw [shift={(176.33,208.08)}, rotate = 36.76] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (4.64,-2.23) -- (0,0) -- (4.64,2.23) -- cycle    ;
% Text Node
\draw (141.89,158.92) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
% Text Node
\draw (172.25,153.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2$};
% Text Node
\draw (195.76,163.34) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$3$};
\end{tikzpicture}

==> (inline-32) <==
\begin{tikzpicture}[yscale=1,xscale=0.75]
\draw[very thick, wilsonred] (0,1) -- (0,-1);
\draw[very thick, wilsonred] (0,0) ellipse (2 and 1);
\draw[very thick] (-0.07,0.2) arc (100:440:0.35 and 0.25)
node[right, black]{{\,$\gamma_2$}};
\draw[very thick] (-2,0.2) arc (100:440:0.35 and 0.25)
node[right, black]{{\,$\gamma_1$}};
\draw[very thick] (1.9,0.2) arc (100:440:0.35 and 0.25)
node[right, black]{{\,$\gamma_3$}};
\draw (0.1,-0.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2$};
\draw (-1.4,-0.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
\draw (1,-0.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$3$};
\end{tikzpicture}
}} \,\,\xrightarrow[]{\quad\mathbb{F}_{24}\quad} \,\,\tikzset{every picture/.style={line width=1.2pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1.4,xscale=1.4,baseline={([yshift=-0.5ex]current bounding box.center)}
]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Curve Lines [id:da8520393180640938] 
\draw [color=wilsonred  ,draw opacity=1 ]   (178.67,144.07) .. controls (186.39,117.21) and (232.1,120.07) .. (238.67,144.07) ;
%Shape: Arc [id:dp06682106210939143] 
\draw  [draw opacity=0] (189.75,169.18) .. controls (187.01,172.19) and (183.06,174.07) .. (178.67,174.07) .. controls (170.39,174.07) and (163.67,167.36) .. (163.67,159.07) .. controls (163.67,150.79) and (170.39,144.07) .. (178.67,144.07) .. controls (186.96,144.07) and (193.67,150.79) .. (193.67,159.07) .. controls (193.67,160.93) and (193.33,162.7) .. (192.72,164.34) -- (178.67,159.07) -- cycle ; \draw  [color=wilsonred  ,draw opacity=1 ] (189.75,169.18) .. controls (187.01,172.19) and (183.06,174.07) .. (178.67,174.07) .. controls (170.39,174.07) and (163.67,167.36) .. (163.67,159.07) .. controls (163.67,150.79) and (170.39,144.07) .. (178.67,144.07) .. controls (186.96,144.07) and (193.67,150.79) .. (193.67,159.07) .. controls (193.67,160.93) and (193.33,162.7) .. (192.72,164.34) ;  
%Shape: Arc [id:dp46295806649162474] 
\draw  [draw opacity=0] (224.55,164.14) .. controls (223.98,162.55) and (223.67,160.85) .. (223.67,159.07) .. controls (223.67,150.79) and (230.39,144.07) .. (238.67,144.07) .. controls (246.96,144.07) and (253.67,150.79) .. (253.67,159.07) .. controls (253.67,167.36) and (246.96,174.07) .. (238.67,174.07) .. controls (234.28,174.07) and (230.32,172.18) .. (227.58,169.17) -- (238.67,159.07) -- cycle ; \draw  [color=wilsonred  ,draw opacity=1 ] (224.55,164.14) .. controls (223.98,162.55) and (223.67,160.85) .. (223.67,159.07) .. controls (223.67,150.79) and (230.39,144.07) .. (238.67,144.07) .. controls (246.96,144.07) and (253.67,150.79) .. (253.67,159.07) .. controls (253.67,167.36) and (246.96,174.07) .. (238.67,174.07) .. controls (234.28,174.07) and (230.32,172.18) .. (227.58,169.17) ;  
%Shape: Arc [id:dp06772762108072872] 
\draw  [draw opacity=0] (226.68,156.55) .. controls (232.62,157.78) and (236.39,159.61) .. (236.39,161.64) .. controls (236.39,165.35) and (223.91,168.36) .. (208.53,168.36) .. controls (193.14,168.36) and (180.67,165.35) .. (180.67,161.64) .. controls (180.67,159.57) and (184.58,157.71) .. (190.72,156.48) -- (208.53,161.64) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (226.68,156.55) .. controls (232.62,157.78) and (236.39,159.61) .. (236.39,161.64) .. controls (236.39,165.35) and (223.91,168.36) .. (208.53,168.36) .. controls (193.14,168.36) and (180.67,165.35) .. (180.67,161.64) .. controls (180.67,159.57) and (184.58,157.71) .. (190.72,156.48) ;  
%Shape: Arc [id:dp16436365887327664] 
\draw  [draw opacity=0] (197.52,155.47) .. controls (200.9,155.12) and (204.62,154.93) .. (208.53,154.93) .. controls (212.92,154.93) and (217.08,155.17) .. (220.78,155.61) -- (208.53,161.64) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (197.52,155.47) .. controls (200.9,155.12) and (204.62,154.93) .. (208.53,154.93) .. controls (212.92,154.93) and (217.08,155.17) .. (220.78,155.61) ;  
%Shape: Arc [id:dp3794109930618058] 
\draw  [draw opacity=0] (168.59,155.1) .. controls (169.41,156.2) and (169.9,157.57) .. (169.9,159.06) .. controls (169.9,162.63) and (167.08,165.53) .. (163.6,165.53) .. controls (160.12,165.53) and (157.3,162.63) .. (157.3,159.06) .. controls (157.3,155.71) and (159.78,152.95) .. (162.95,152.62) -- (163.6,159.06) -- cycle ; \draw   (168.59,155.1) .. controls (169.41,156.2) and (169.9,157.57) .. (169.9,159.06) .. controls (169.9,162.63) and (167.08,165.53) .. (163.6,165.53) .. controls (160.12,165.53) and (157.3,162.63) .. (157.3,159.06) .. controls (157.3,155.71) and (159.78,152.95) .. (162.95,152.62) ;  
%Shape: Arc [id:dp2555501446381573] 
\draw  [draw opacity=0] (254.09,152.39) .. controls (254.15,152.38) and (254.21,152.38) .. (254.27,152.38) .. controls (257.75,152.38) and (260.57,155.28) .. (260.57,158.86) .. controls (260.57,162.43) and (257.75,165.33) .. (254.27,165.33) .. controls (250.79,165.33) and (247.97,162.43) .. (247.97,158.86) .. controls (247.97,156.66) and (249.03,154.72) .. (250.67,153.54) -- (254.27,158.86) -- cycle ; \draw   (254.09,152.39) .. controls (254.15,152.38) and (254.21,152.38) .. (254.27,152.38) .. controls (257.75,152.38) and (260.57,155.28) .. (260.57,158.86) .. controls (260.57,162.43) and (257.75,165.33) .. (254.27,165.33) .. controls (250.79,165.33) and (247.97,162.43) .. (247.97,158.86) .. controls (247.97,156.66) and (249.03,154.72) .. (250.67,153.54) ;  
% Text Node
\draw (160.67,136.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
% Text Node
\draw (204.6,126.8) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$4$};
% Text Node
\draw (250.07,137) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$3$};
% Text Node
\draw (202.6,170) node [anchor=north west][inner sep=0.75pt]    {$\gamma _{2}$};
% Text Node
\draw (144.27,157.57) node [anchor=north west][inner sep=0.75pt]    {$\gamma _{1}$};
% Text Node
\draw (261.43,157.4) node [anchor=north west][inner sep=0.75pt]    {$\gamma_{3}$};
\end{tikzpicture}

==> (inline-33) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1.4,xscale=1.4,baseline={([yshift=-0.5ex]current bounding box.center)}
]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Arc [id:dp2812281059659264] 
\draw  [draw opacity=0] (171.69,142.23) .. controls (171.12,147.23) and (168.52,151) .. (165.4,151) .. controls (161.87,151) and (159,146.16) .. (159,140.2) .. controls (159,134.24) and (161.87,129.4) .. (165.4,129.4) .. controls (168.3,129.4) and (170.75,132.66) .. (171.54,137.13) -- (165.4,140.2) -- cycle ; \draw   (171.69,142.23) .. controls (171.12,147.23) and (168.52,151) .. (165.4,151) .. controls (161.87,151) and (159,146.16) .. (159,140.2) .. controls (159,134.24) and (161.87,129.4) .. (165.4,129.4) .. controls (168.3,129.4) and (170.75,132.66) .. (171.54,137.13) ;  
%Straight Lines [id:da6589112486022037] 
\draw [color=wilsonred  ,draw opacity=1 ]   (140,140) -- (156.6,140) ;
%Straight Lines [id:da49061940440997] 
\draw [color=wilsonred  ,draw opacity=1 ]   (162.4,140) -- (185.4,140) ;
%Shape: Arc [id:dp8695683343325861] 
\draw  [draw opacity=0] (270.09,142.63) .. controls (269.52,147.63) and (266.92,151.4) .. (263.8,151.4) .. controls (260.27,151.4) and (257.4,146.56) .. (257.4,140.6) .. controls (257.4,134.64) and (260.27,129.8) .. (263.8,129.8) .. controls (266.7,129.8) and (269.15,133.06) .. (269.94,137.53) -- (263.8,140.6) -- cycle ; \draw   (270.09,142.63) .. controls (269.52,147.63) and (266.92,151.4) .. (263.8,151.4) .. controls (260.27,151.4) and (257.4,146.56) .. (257.4,140.6) .. controls (257.4,134.64) and (260.27,129.8) .. (263.8,129.8) .. controls (266.7,129.8) and (269.15,133.06) .. (269.94,137.53) ;  
%Straight Lines [id:da6554437934856515] 
\draw [color=wilsonred  ,draw opacity=1 ]   (245.4,140) -- (255,140) ;
%Straight Lines [id:da9472898896029156] 
\draw [color=wilsonred  ,draw opacity=1 ]   (260.8,140) -- (273.8,140) ;
%Shape: Arc [id:dp7429224731720652] 
\draw  [draw opacity=0] (289.29,142.63) .. controls (288.72,147.63) and (286.12,151.4) .. (283,151.4) .. controls (279.47,151.4) and (276.6,146.56) .. (276.6,140.6) .. controls (276.6,134.64) and (279.47,129.8) .. (283,129.8) .. controls (285.9,129.8) and (288.35,133.06) .. (289.14,137.53) -- (283,140.6) -- cycle ; \draw   (289.29,142.63) .. controls (288.72,147.63) and (286.12,151.4) .. (283,151.4) .. controls (279.47,151.4) and (276.6,146.56) .. (276.6,140.6) .. controls (276.6,134.64) and (279.47,129.8) .. (283,129.8) .. controls (285.9,129.8) and (288.35,133.06) .. (289.14,137.53) ;  
%Straight Lines [id:da021677698048783167] 
\draw [color=wilsonred  ,draw opacity=1 ]   (279.6,140) -- (303.8,140) ;
% Text Node
\draw (162.37,117) node [anchor=north west][inner sep=0.75pt]    {$\gamma _{1}$};
% Text Node
\draw (190.8,129) node [anchor=north west][inner sep=0.75pt]    {$\xrightarrow{\text{not allowed}} $};
% Text Node
\draw (252.77,117) node [anchor=north west][inner sep=0.75pt]    {$\gamma _{1}$};
% Text Node
\draw (281.57,117) node [anchor=north west][inner sep=0.75pt]    {$\gamma _{2}$};
\end{tikzpicture}

==> (inline-34) <==
\begin{tikzpicture}
\draw[line width=7pt,black]
(0.28, 0.22) to[out = 135, in =180]
(0.95,1.65) to[out =0, in = 90]
(1.9,0.1) to[out=270, in=-35]
(0.53,-1.46);
\draw[line width=7pt, black] 
(0.22,-1.14) to[out=135, in=225]
(0.38, 0.1) to[out =  45, in =-45]
(0.56,1.32);
\draw[line width=7pt, black]
(0.3, 1.5) to[out=145, in = 0]
(-0.25, 1.65);
\draw[line width=7pt, black]
(-0.25,-1.45) to[out = 0, in =-50, looseness=1.6]
(0.5,0);
\draw[line width=1pt, black, fill = black!15] 
(-0.2, 1.545) to[out=180,in = 100] 
(-0.37,0.8) to[out = {100+180}, in = 90]
(-0.27,0.1) to[out = 270, in = 80]
(-0.37,-0.8)
to[out = 260, in = 180]
(-0.2, -1.345) --
(-0.2, -1.555) to[out=180,in=0]
(-1.2,-1.555) to[out = 180, in = 270]
(-2.2, 0.1) to[out = 90, in = 180]
(-1.2,1.755) to[out = 0, in = 180]
(-0.2,1.755) -- 
(-0.2, 1.545);
\draw[line width=5pt,black!15]
(0.28, 0.22) to[out = 135, in =180]
(0.95,1.65) to[out =0, in = 90]
(1.9,0.1) to[out=270, in=-35](0.53,-1.46);
\draw[line width=5pt, black!15] 
(0.22,-1.14) to[out=135, in=225]
(0.38, 0.1) to[out =  45, in =-45]
(0.56,1.32);
\draw[line width=5pt, black!15]
(0.3, 1.5) to[out=145, in = 0]
(-0.25, 1.65);
\draw[line width=5pt, black!15]
(-0.25,-1.45) to[out = 0, in =-50, looseness=1.6]
(0.5,0);
\draw[dashed] (-0.27,0.1) arc (0:180:0.965 and 0.5);
\draw[very thick,wilsonred]
(0.28, 0.22) to[out = 135, in =180]
(0.95,1.65) to[out =0, in = 90]
(1.9,0.1) to[out=270, in=-35]
(0.53,-1.46);
\draw[very thick, wilsonred] 
(0.22,-1.14) to[out=135, in=225]
(0.38, 0.1) to[out =  45, in =-45]
(0.56,1.32);
\draw[very thick, wilsonred]
(0.3, 1.5) to[out=145, in = 0]
(-0.53, 1.65) to[out = 180, in =90]
(-1.9, 0.74) to[out=270, in =225]
(-0.83, 0.05);
\draw[very thick, wilsonred]
(-0.68, 0.25) to[out = 55, in = -90]
(-0.53, 1.65);
\draw[very thick, wilsonred]
(-0.53,-1.45) to[out = 90, in =35, looseness=1.5] 
(-1.55,0.2);
\draw[very thick, wilsonred]
(-1.72,0.05) to[out=235, in = 90]
(-1.9, -0. 57) to[out=270, in =180]
(-0.25,-1.45) to[out = 0, in =-50, looseness=1.6]
(0.5,0);
\draw (-0.27,0.1) arc (0:-180:0.965 and 0.5);
\end{tikzpicture}

==> (inline-35) <==
\begin{tikzpicture}[scale=.7]
  \path[draw=wilsonred,very thick,cm={ 0.5,-0.0,-0.0,0.6,(-1.6, 4.0)}] (4.0, 
  21.2).. controls (7.0, 21.3) and (9.9, 21.3) .. (11.8, 20.9).. controls (13.6,
   20.5) and (14.3, 19.6) .. (14.4, 18.9).. controls (14.4, 18.2) and (13.8, 
  17.6) .. (12.8, 17.3).. controls (11.9, 17.0) and (10.7, 17.0) .. (9.9, 
  16.6).. controls (9.0, 16.3) and (8.4, 15.5) .. (8.6, 14.9).. controls (8.9, 
  14.3) and (10.1, 13.7) .. (11.1, 13.4).. controls (12.2, 13.1) and (13.2, 
  13.1) .. (13.8, 12.7).. controls (14.5, 12.3) and (14.8, 11.5) .. (14.5, 
  10.8).. controls (14.1, 10.2) and (13.1, 9.6) .. (11.3, 9.4).. controls (9.4, 
  9.2) and (6.7, 9.3) .. (4.0, 9.4);
  \path[draw=black, very thick, cm={ 0.5,-0.0,-0.0,0.6,(-1.6, 4.0)}] 
  (11.3, 23.1).. controls (10.8, 21.7) and (10.3, 20.4) .. (10.3, 19.1).. 
  controls (10.3, 17.8) and (10.8, 16.6) .. (10.9, 15.3).. controls (11.1, 14.0)
   and (11.0, 12.6) .. (11.0, 11.2).. controls (11.0, 9.9) and (11.1, 8.5) .. 
  (11.2, 7.2);
  \path[draw=wilsonred,very thick,cm={ 0.6,-0.0,-0.0,0.6,(5.1, 3.9)}] (4.0, 
  21.2).. controls (7.0, 21.3) and (9.9, 21.3) .. (11.8, 20.9).. controls (13.6,
   20.5) and (14.3, 19.6) .. (14.4, 18.5).. controls (14.4, 17.3) and (13.8, 
  15.9) .. (12.3, 15.7).. controls (10.8, 15.6) and (8.5, 16.8) .. (7.5, 16.6)..
   controls (6.5, 16.4) and (6.9, 14.8) .. (7.6, 14.6).. controls (8.3, 14.4) 
  and (9.5, 15.5) .. (10.6, 15.4).. controls (11.8, 15.4) and (13.0, 14.2) .. 
  (13.7, 13.3).. controls (14.5, 12.3) and (14.8, 11.5) .. (14.5, 10.8).. 
  controls (14.1, 10.2) and (13.1, 9.6) .. (11.3, 9.4).. controls (9.4, 9.2) and
   (6.7, 9.3) .. (4.0, 9.4);
  \path[draw=black,very thick,cm={ 0.6,-0.0,-0.0,0.6,(5.1, 3.9)}] (11.3,
   23.1).. controls (10.8, 21.7) and (10.3, 20.4) .. (10.3, 19.1).. controls 
  (10.3, 17.8) and (10.8, 16.6) .. (10.9, 15.3).. controls (11.1, 14.0) and 
  (11.0, 12.6) .. (11.0, 11.2).. controls (11.0, 9.9) and (11.1, 8.5) .. (11.2, 
  7.2);
  \path[draw=black,very thick,dashed] (11.2, 13) ellipse (2.3 and 3.5);
  \path[draw=black,very thick, dashed] (11.6, 13.25) ellipse (0.1 and 0.15);
  \path[draw=black, very thick, dashed] (3.8, 13.1) ellipse (0.6 and 1.0);
  \path[draw=black, very thick ,dashed] (3.6, 13.1) ellipse (2.1 and 3.5);
  \path[draw=wilsonred,very thick,cm={ 0.5,-0.0,-0.0,0.6,(13.1, 3.8)}] (4.0, 
  21.2).. controls (7.0, 21.3) and (9.9, 21.3) .. (11.8, 20.9).. controls (13.6,
   20.5) and (14.3, 19.6) .. (14.4, 18.9).. controls (14.4, 18.2) and (13.8, 
  17.6) .. (13.2, 17.2).. controls (12.7, 16.9) and (12.3, 16.8) .. (12.1, 
  16.4).. controls (11.8, 16.0) and (11.6, 15.3) .. (11.7, 14.7).. controls 
  (11.8, 14.2) and (12.2, 13.9) .. (12.6, 13.6).. controls (13.1, 13.4) and 
  (13.6, 13.2) .. (14.1, 12.8).. controls (14.5, 12.3) and (14.8, 11.5) .. 
  (14.5, 10.8).. controls (14.1, 10.2) and (13.1, 9.6) .. (11.3, 9.4).. controls
   (9.4, 9.2) and (6.7, 9.3) .. (4.0, 9.4);
  \path[draw=black,very thick,cm={ 0.5,-0.0,-0.0,0.6,(13.1, 3.8)}] 
  (11.3, 23.1).. controls (10.8, 21.7) and (10.3, 20.4) .. (10.3, 19.1).. 
  controls (10.3, 17.8) and (10.8, 16.6) .. (10.9, 15.3).. controls (11.1, 14.0)
   and (11.0, 12.6) .. (11.0, 11.2).. controls (11.0, 9.9) and (11.1, 8.5) .. 
  (11.2, 7.2);
  \path[draw=black,very thick, dashed] (18.3, 12.9) ellipse (2.1 and 3.5);
  \path[draw=wilsonred,very thick,shift={(0.4, -0.1)}] (17.6, 
  13.3).. controls (17.8, 13.2) and (18.0, 12.9) .. (18.0, 12.6).. controls 
  (18.0, 12.3) and (17.9, 12.0) .. (17.7, 12.0).. controls (17.5, 11.9) and 
  (17.3, 12.0) .. (17.1, 12.3).. controls (17.0, 12.5) and (16.9, 12.8) .. 
  (17.0, 13.0).. controls (17.1, 13.2) and (17.4, 13.4) .. (17.6, 13.3) -- cycle;
  \draw[->, very thick] (6.9, 12.7) to 
  (7.9, 12.7);
  \draw[->, very thick] (14.6, 12.7) to
   (15.6, 12.7);
  \node at (2.4, 17.4){$M_1$};
  \node at (5.4, 17.4){$M_2$};
  \node at (10.4, 17.4){$M_1$};
  \node at (12.9, 17.4){$M_2$};
  \node at (19.9, 17.4){$M_2$};
  \node at (17.1, 17.4){$M_1$};
  \node at (5.3, 9.5){$S$};
  \node at (13.2, 9.5){$S$};
  \node at (17.5, 11.5){$S_1$};
  \node at (20.3, 9.5){$S_2$};
  \node at (4.8, 12.8){$C_i$};
  \node at (11.9, 13.8){$C_i$};
\end{tikzpicture}

==> (inline-36) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline={([yshift=-0.5ex]current bounding box.center)}]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Ellipse [id:dp07842284246539355] 
\draw  [color={rgb, 255:red, 255; green, 4; blue, 34 }  ,draw opacity=1 ][pattern=_u3ckhdq9l,pattern size=3.9000000000000004pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 255; green, 4; blue, 34}] (104.99,125) .. controls (104.99,113.84) and (135.43,104.8) .. (172.98,104.8) .. controls (210.53,104.8) and (240.98,113.84) .. (240.98,125) .. controls (240.98,136.16) and (210.53,145.2) .. (172.98,145.2) .. controls (135.43,145.2) and (104.99,136.16) .. (104.99,125) -- cycle ;
%Shape: Ellipse [id:dp0029017199679751693] 
\draw  [color={rgb, 255:red, 255; green, 4; blue, 34 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (130.34,125.5) .. controls (130.34,120.07) and (149.43,115.67) .. (172.98,115.67) .. controls (196.53,115.67) and (215.62,120.07) .. (215.62,125.5) .. controls (215.62,130.93) and (196.53,135.33) .. (172.98,135.33) .. controls (149.43,135.33) and (130.34,130.93) .. (130.34,125.5) -- cycle ;
%Shape: Arc [id:dp06681285270110049] 
\draw  [draw opacity=0] (212.53,79.78) .. controls (230.34,89.65) and (242,106.08) .. (242,124.67) .. controls (242,154.86) and (211.26,179.33) .. (173.33,179.33) .. controls (135.41,179.33) and (104.67,154.86) .. (104.67,124.67) .. controls (104.67,96.24) and (131.93,72.87) .. (166.78,70.25) -- (173.33,124.67) -- cycle ; \draw   (212.53,79.78) .. controls (230.34,89.65) and (242,106.08) .. (242,124.67) .. controls (242,154.86) and (211.26,179.33) .. (173.33,179.33) .. controls (135.41,179.33) and (104.67,154.86) .. (104.67,124.67) .. controls (104.67,96.24) and (131.93,72.87) .. (166.78,70.25) ;  
%Shape: Arc [id:dp4798594800482756] 
\draw  [draw opacity=0] (183.59,93.01) .. controls (183.49,93.2) and (183.36,93.39) .. (183.22,93.56) .. controls (180.77,96.5) and (174.09,94.66) .. (168.3,89.45) .. controls (162.59,84.31) and (159.87,77.82) .. (162.12,74.81) -- (172.73,84.11) -- cycle ; \draw   (183.59,93.01) .. controls (183.49,93.2) and (183.36,93.39) .. (183.22,93.56) .. controls (180.77,96.5) and (174.09,94.66) .. (168.3,89.45) .. controls (162.59,84.31) and (159.87,77.82) .. (162.12,74.81) ;  
%Shape: Ellipse [id:dp5886825186322492] 
\draw  [dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}] (162.29,174.55) .. controls (160.01,171.48) and (163.05,165.06) .. (169.07,160.2) .. controls (175.1,155.33) and (181.83,153.87) .. (184.11,156.94) .. controls (186.39,160) and (183.35,166.42) .. (177.33,171.29) .. controls (171.3,176.15) and (164.57,177.61) .. (162.29,174.55) -- cycle ;
%Shape: Arc [id:dp22925446961389062] 
\draw  [draw opacity=0] (162.26,74.57) .. controls (176.27,61.46) and (195.7,53.33) .. (217.19,53.33) .. controls (259.89,53.33) and (294.5,85.42) .. (294.5,125) .. controls (294.5,164.58) and (259.89,196.67) .. (217.19,196.67) .. controls (197.72,196.67) and (179.93,189.99) .. (166.34,178.98) -- (217.19,125) -- cycle ; \draw   (162.26,74.57) .. controls (176.27,61.46) and (195.7,53.33) .. (217.19,53.33) .. controls (259.89,53.33) and (294.5,85.42) .. (294.5,125) .. controls (294.5,164.58) and (259.89,196.67) .. (217.19,196.67) .. controls (197.72,196.67) and (179.93,189.99) .. (166.34,178.98) ;  
%Shape: Arc [id:dp7540670123428013] 
\draw  [draw opacity=0] (182.94,93.67) .. controls (191.54,84.74) and (203.81,79.16) .. (217.42,79.16) .. controls (243.45,79.16) and (264.55,99.57) .. (264.55,124.75) .. controls (264.55,149.92) and (243.45,170.33) .. (217.42,170.33) .. controls (215.6,170.33) and (213.8,170.23) .. (212.03,170.04) -- (217.42,124.75) -- cycle ; \draw   (182.94,93.67) .. controls (191.54,84.74) and (203.81,79.16) .. (217.42,79.16) .. controls (243.45,79.16) and (264.55,99.57) .. (264.55,124.75) .. controls (264.55,149.92) and (243.45,170.33) .. (217.42,170.33) .. controls (215.6,170.33) and (213.8,170.23) .. (212.03,170.04) ;  
%Shape: Arc [id:dp47956544255797473] 
\draw  [draw opacity=0][dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}] (163,74.1) .. controls (165.97,72.44) and (171.8,74.41) .. (176.93,79.03) .. controls (182.28,83.85) and (185.01,89.87) .. (183.46,93.08) -- (172.5,84.37) -- cycle ; \draw  [dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}] (163,74.1) .. controls (165.97,72.44) and (171.8,74.41) .. (176.93,79.03) .. controls (182.28,83.85) and (185.01,89.87) .. (183.46,93.08) ;  
%Shape: Arc [id:dp1920057759182564] 
\draw  [draw opacity=0][dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}] (210.23,170.09) .. controls (200.97,168.77) and (192.59,164.84) .. (185.91,159.1) -- (217.19,125) -- cycle ; \draw  [dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}] (210.23,170.09) .. controls (200.97,168.77) and (192.59,164.84) .. (185.91,159.1) ;  
%Curve Lines [id:da7143226588593748] 
\draw    (145.51,124.1) .. controls (162.8,138.1) and (184.31,138.1) .. (198.91,121.67) ;
%Curve Lines [id:da1998022261066279] 
\draw    (148.4,126.84) .. controls (162.03,114.37) and (183.55,114.37) .. (195.07,124.71) ;
\end{tikzpicture}

==> (inline-37) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.85,xscale=0.85]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Curve Lines [id:da1328208272772774] 
\draw    (127.7,108.19) .. controls (144.28,108.28) and (148.88,120.93) .. (148.66,129.29) .. controls (148.44,140.04) and (140.18,146.21) .. (140.24,154.57) .. controls (140.16,163.07) and (148.55,169.54) .. (148.61,179.87) .. controls (148.53,188.37) and (144.32,201.01) .. (127.61,200.92) .. controls (110.61,200.98) and (106.43,188.33) .. (106.65,179.83) .. controls (106.59,169.64) and (115.13,163.04) .. (115.07,154.54) .. controls (115.01,146.18) and (106.62,139.85) .. (106.7,129.24) .. controls (106.5,121.02) and (110.71,108.38) .. (127.7,108.19) -- cycle ;
%Curve Lines [id:da4124005657126876] 
\draw    (127.49,166.28) .. controls (134.79,169.93) and (135.22,183.41) .. (127.89,188.02) ;
%Curve Lines [id:da8869561742107266] 
\draw    (128.29,165.07) .. controls (121.19,171.18) and (122.35,185.22) .. (128.81,188.62) ;
%Curve Lines [id:da6954157950337381] 
\draw    (127.09,123.16) .. controls (134.41,126.7) and (135.28,140.9) .. (127.49,146.89) ;
%Curve Lines [id:da9098195487224474] 
\draw    (128.48,122.21) .. controls (121.13,126.46) and (120.93,143.83) .. (128.57,147.5) ;
%Curve Lines [id:da27083441477584114] 
\draw    (130.49,108.19) .. controls (161.9,110.85) and (178.96,96.47) .. (211.29,96.47) .. controls (243.62,96.47) and (247.37,138.96) .. (247.03,153.25) .. controls (246.68,167.54) and (244.64,209.67) .. (209.93,209.67) .. controls (175.21,209.67) and (166.02,197.21) .. (130.4,200.92) ;
%Curve Lines [id:da6163513631872235] 
\draw  [dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}]  (264,123.67) .. controls (254.66,97.4) and (216.95,126.41) .. (206.01,136.22) ;
\draw [shift={(204.65,137.47)}, rotate = 316.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da8771546471830979] 
\draw  [dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}]  (68.27,118.87) .. controls (67.12,99.38) and (110.85,112.01) .. (124.36,117.19) ;
\draw [shift={(126.07,117.87)}, rotate = 202.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp5828019030059605] 
\draw   (467.6,155.08) .. controls (467.6,133.59) and (473.35,116.17) .. (480.44,116.17) .. controls (487.53,116.17) and (493.28,133.59) .. (493.28,155.08) .. controls (493.28,176.57) and (487.53,194) .. (480.44,194) .. controls (473.35,194) and (467.6,176.57) .. (467.6,155.08) -- cycle ;
%Shape: Boxed Bezier Curve [id:dp9184290388570906] 
\draw    (480.44,116.17) .. controls (507.35,118.4) and (521.98,106.33) .. (549.69,106.33) .. controls (577.4,106.33) and (580.61,142) .. (580.32,153.99) .. controls (580.02,165.98) and (578.27,201.33) .. (548.52,201.33) .. controls (518.77,201.33) and (510.89,190.88) .. (480.36,194) ;
%Curve Lines [id:da29405532435898973] 
\draw    (516.83,155.73) .. controls (522.1,139.9) and (543.28,138.02) .. (552.21,154.85) ;
%Curve Lines [id:da2524592520858019] 
\draw    (515.41,152.73) .. controls (521.75,168.61) and (548.22,168.38) .. (553.7,151.87) ;
%Curve Lines [id:da7704185916744871] 
\draw  [dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}]  (415.93,117.2) .. controls (414.79,97.72) and (453.28,114.11) .. (466.33,119.63) ;
\draw [shift={(468,120.33)}, rotate = 202.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da5248790605308734] 
\draw  [dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}]  (601.75,122) .. controls (590.77,95.74) and (560.74,117.02) .. (549.17,126.13) ;
\draw [shift={(547.67,127.33)}, rotate = 321.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp08035888193781449] 
\draw  [dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}] (28.67,62.67) -- (697,62.67) -- (697,236.67) -- (28.67,236.67) -- cycle ;
%Straight Lines [id:da27014391764220114] 
\draw  [dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}]  (362.83,62.67) -- (362.83,236.67) ;
% Text Node
\draw (182.46,143.95) node [anchor=north west][inner sep=0.75pt]    {$M_{3}$};
% Text Node
\draw (257,128.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {hyperbolic,\\acylindrical};
% Text Node
\draw (32.67,122.07) node [anchor=north west][inner sep=0.75pt]   [align=left] {totally \\geodesic};
% Text Node
\draw (388.4,120.4) node [anchor=north west][inner sep=0.75pt]   [align=left] {totally \\geodesic};
% Text Node
\draw (593.4,122.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {hyperbolic,\\$\chi<0$};
\end{tikzpicture}

==> (inline-38) <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=.58]
\def\xoff{5}  
\def\yoff{1.2}

\begin{scope}[shift={(0,0)}]
    \coordinate (Lhole) at (-2,0);       
    \coordinate (Ltop)  at (-2,1.7);
    \coordinate (Lbot)  at (-2,-1.7);
    \coordinate (Rtop)  at (2,1.7);
    \coordinate (Rbot)  at (2,-1.7);

    \path[fill=wilsonred, fill opacity=0.12, draw=none]
    (0,-.9) arc (-90:90:.45 and .9)
    to[bend right=10] ($(0,.9)+(\xoff,\yoff)$)
    arc (90:-90:.45 and .9)
    to[bend right=10] cycle;

    \draw[thick, wilsonred] (0,-.9) to[bend left=10] ($(0,-.9)+(\xoff,\yoff)$);
    \draw[thick, wilsonred] (0,.9)  to[bend right=10] ($(0,.9)+(\xoff,\yoff)$);

    \draw[very thick] (-2,1.2) circle (.2 and .5);
    \draw[very thick] (-2,-1.2) circle (.2 and .5);

    \begin{scope}[shift={(2,1.2)}, xscale=.4]
        \draw[very thick] (0,-.5) arc (-90:90:.5);
        \draw[very thick, dashed] (0,.5) arc (90:270:.5);
    \end{scope}
    \begin{scope}[shift={(2,-1.2)}, xscale=.4]
        \draw[very thick] (0,-.5) arc (-90:90:.5);
        \draw[very thick, dashed] (0,.5) arc (90:270:.5);
    \end{scope}

    \draw[very thick, out=0, in=180] (-2,1.7) to (0,.9) to (2,1.7);
    \draw[very thick, out=0, in=180] (-2,-1.7) to (0,-.9) to (2,-1.7);
    \draw[very thick, out=0, in=0, looseness=2.5] (-2,-.7) to (-2,.7);
    \draw[very thick, out=180, in=180, looseness=2.5] (2,-.7) to (2,.7);

    \coordinate (rA) at (0,-.9);  
    \coordinate (rB) at (0,.9);   
    \draw[very thick, wilsonred] (rA) arc (-90:90:.45 and .9);          
    \draw[very thick, wilsonred, dashed] (rB) arc (90:270:.45 and .9);  
\end{scope}

\begin{scope}[shift={(\xoff,\yoff)}]

    \draw[very thick] (-2,1.2) circle (.2 and .5);
    \draw[very thick] (-2,-1.2) circle (.2 and .5);

    \begin{scope}[shift={(2,1.2)}, xscale=.4]
        \draw[very thick] (0,-.5) arc (-90:90:.5);
        \draw[very thick, dashed] (0,.5) arc (90:270:.5);
    \end{scope}
    \begin{scope}[shift={(2,-1.2)}, xscale=.4]
        \draw[very thick] (0,-.5) arc (-90:90:.5);
        \draw[very thick, dashed] (0,.5) arc (90:270:.5);
    \end{scope}

    \draw[very thick, out=0, in=180] (-2,1.7) to (0,.9) to (2,1.7);
    \draw[very thick, out=0, in=180] (-2,-1.7) to (0,-.9) to (2,-1.7);
    \draw[very thick, out=0, in=0, looseness=2.5] (-2,-.7) to (-2,.7);
    \draw[very thick, out=180, in=180, looseness=2.5] (2,-.7) to (2,.7);
    \draw[very thick, wilsonred] (0,-.9) arc (-90:90:.45 and .9);
    \draw[very thick, wilsonred, dashed] (0,.9) arc (90:270:.45 and .9);
\end{scope}

\draw[thick, bend right=10] (Ltop) to ($(Ltop)+(\xoff,\yoff)$);
\draw[thick, bend left=10] (Lbot) to ($(Lbot)+(.4,.05)+(\xoff,\yoff)$);
\draw[thick, bend right=10] (Rtop) to ($(Rtop)+(\xoff,\yoff)+(-.4,-.05)$);
\draw[thick, bend left=10] (Rbot) to ($(Rbot)+(\xoff,\yoff)$);

\end{tikzpicture}

==> (inline-39) <==
\begin{tikzpicture}[scale=0.8]
    \draw[line width=7pt, black]
    (-0.55,0.5) to[out=130, in = 180, looseness =1.3]
    (0.27,1.6) to[out=0, in = 90]
    (1.67,0.2) to[out = 270, in = 0]
    (0.69, -1.2) to[out = 180, in =-135, looseness=1.3]
    (0.1, -0.1);
    \draw[line width=7pt, black]
    (-1.8,0.2) to[out=0, in ={30-180}]
    (-0.37,0.4) to[out = 30, in =-60 ]
    (-0.3,1.25);
    \draw[line width=7pt, black]
    (-0.46,1.53) to[out = 135, in=90]
    (-1.8,0.2) to[out=270, in=205]
    (0.,-1.1);
    \draw[line width=7pt, black]
    (0.4,-0.9) to[out=25, in =270]
    (0.65,-0.5) to[out = 90, in =-45]
    (-0.24,0.3);
    \draw[line width=7pt, black]
    (0.38,0.1) to[out = 35, in =180] (1.67,0.2);
    \draw[line width=5pt, black!15]
    (-1.8,0.2) to[out=0, in ={30-180}]
    (-0.37,0.4) to[out = 30, in =-60 ]
    (-0.3,1.25);
    \draw[line width=5pt, black!15]
    (-0.46,1.53) to[out = 135, in=90]
    (-1.8,0.2) to[out=270, in=205]
    (0.0,-1.1);
    \draw[line width=5pt, black!15]
    (0.4,-0.9) to[out=25, in =270]
    (0.65,-0.5) to[out = 90, in =-45]
    (-0.24,0.3);
    \draw[line width=5pt, black!15]
    (-0.55,0.5) to[out=130, in = 180, looseness =1.3]
    (0.27,1.6) to[out=0, in = 90]
    (1.67,0.2) to[out = 270, in = 0]
    (0.69, -1.2) to[out = 180, in =-135, looseness=1.3]
    (0.1, -0.1);
    \draw[line width=5pt, black!15]
    (0.38,0.1) to[out = 35, in =180] (1.67,0.2);
    \draw[thick] (0.4,1.59) ellipse (0.05 and 0.1);
    \draw[thick] (0,0.2) circle (2.2);
    \node at (2,2) {S$^3$};
\end{tikzpicture}
}}\qquad \longrightarrow \qquad 
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.9]
    \draw[very thick, wilsonred]
    (-1.8,0.2) to[out=0, in ={30-180}]
    (-0.37,0.4) to[out = 30, in =-60 ]
    (-0.3,1.3);
    \draw[very thick, wilsonred]
    (-0.46,1.53) to[out = 135, in=90]
    (-1.8,0.2) to[out=270, in=205]
    (0.1,-1.1);
    \draw[very thick, wilsonred]
    (0.3,-1) to[out=25, in =270]
    (0.63,-0.5) to[out = 90, in =-45]
    (-0.24,0.3);
    \draw[very thick, wilsonred]
    (-0.5,0.45) to[out=130, in = 180, looseness =1.3]
    (0.27,1.6) to[out=0, in = 90]
    (1.67,0.2) to[out = 270, in = 0]
    (0.69, -1.2) to[out = 180, in =-135, looseness=1.3]
    (0.14, -0.05);
    \draw[very thick, wilsonred]
    (0.38,0.1) to[out = 35, in =180] (1.67,0.2);
\end{tikzpicture}

==> (inline-40) <==
\begin{tikzpicture}
\begin{scope}[shift={(-5,0.6)},xscale=0.8]
\draw[very thick, wilsonred] (-1.85,-0.57) to[out = 90, in = 180] (-0.86,0.1);
\draw[very thick, wilsonred] (-0.62,0.1) -- (0.37,0.1);
\draw[very thick, wilsonred] (0.6,0.1) to[out = 0, in = 90] (1.85,-0.57);
\draw[very thick, wilsonred]  (-1.85,-0.57) to[out=270, in = 180] 
(0,-1.26) to[out=0, in =270]
(1.85,-0.57);
\draw[very thick, wilsonred] (-1.85,-0.57) to[out=0, in =250] (-0.27,0.04);
\draw[very thick, wilsonred] (-0.25,0.18) to[out=80, in =0] (-0.5,0.7) to[out=180, in=135] (-0.63, -0.25);
\draw[very thick, wilsonred] (-0.39,-0.43) to[out = -35, in=250] (0.92,0.0);
\draw[very thick, wilsonred] (0.93,0.18) to[out=80, in =0] (0.65,0.7) to[out=180, in =135] (0.62,-0.25);
\draw[very thick, wilsonred] (0.82,-0.4) to[out=-35, in =180] (1.85, -0.57);
\draw[thick, <->] (-1.4,-0.7) to[out=-25,in=205] (1.4,-0.7);
\end{scope}
\begin{scope}[shift={(0,0.6)},xscale=0.8]
\draw[very thick, wilsonred] (-1.85,-0.57) to[out = 90, in = 180] (-0.86,0.1);
\draw[very thick, wilsonred] (-0.62,0.1) -- (0.37,0.1);
\draw[very thick, wilsonred] (0.6,0.1) to[out = 0, in = 90] (1.85,-0.57);
\draw[very thick, wilsonred]  (-1.85,-0.57) to[out=270, in = 180] 
(0,-1.26) to[out=0, in =270]
(1.85,-0.57);
\draw[very thick, wilsonred] (-1.85,-0.57) to [out=0, in =210] (-0.32,-0.62);
\draw[very thick, wilsonred] (-0.18,-0.53) -- (0.05,-0.37);
\draw[very thick, wilsonred] (0.2, -0.25)  to[out=45, in = 250] (0.45,0.1) 
to[out=70, in = 180] (0.65,0.7) to[out=0, in =90] (0.93, 0.18);
\draw[very thick, wilsonred] (0.91, 0) to[out= 260, in = 50] (0.72, -0.42);
\draw[very thick, wilsonred] (0.5, -0.6) to[out={180+35}, in = 290] (-0.74,0.1) to[out=110, in =180]  (-0.5,0.7) to[out = 0, in = 110] (-0.25, 0.16);
\draw[very thick, wilsonred] (-0.22, 0.06) to[out=300, in =180]  (1.85,-0.57);
\draw[thick, ->] (1,0.4) to[out=0, in=90] (2,-0.2);
\end{scope}
\begin{scope}[shift={(4.7,-0.05)},xscale=0.7, yscale=0.65, rotate = 180]
    \draw[very thick, wilsonred]
    (-0.67, -0.2) to[out = -80, in =180]
    (0.76,-1.2) to[out=0, in=-90]
    (1.7, -0.1);
    \draw[very thick, wilsonred]
    (1.7, -0.1) to[out = 90, in = 10]
    (-0.6,0.81);
    \draw[very thick, wilsonred]
    (-0.8,0.75) to[out = {180+10}, in = 90]
    (-1.70, -0.1);
    \draw[very thick, wilsonred]
    (-1.70, -0.1) to[out= 270, in = 135]
    (-1.37, -1) to[out=-45, in = 215]
    (-0.1, -1.1);
    \draw[very thick, wilsonred]
    (0.1,-0.9) to[out=35, in = -85]
    (0.62,0.62);
    \draw[very thick, wilsonred]
    (0.6,0.93) to[out = 100, in=0]
    (0, 1.7) to[out = 180, in = 95]
    (-0.71, 0);
    \draw[very thick, wilsonred]
    (-1.7, -0.1) -- (0.47, -0.1);
    \draw[very thick, wilsonred]
    (0.7, -0.1) --
    (1.7, -0.1);
\end{scope}
\draw[thick,->] (-3,0) -- (-2,0);
\draw[thick,->] (2,0) -- (3,0);
\end{tikzpicture}

==> (inline-41) <==
\begin{tabular}{|c|c|c|}
    \hline
    Handlebody-knot 
    & Hyperbolic & Generated by the machine \\
    \hline\hline
    \begin{tikzpicture}
        \begin{scope}[scale=0.5]
            \draw[very thick, wilsonred]
            (-1.8,0.2) to[out=0, in ={30-180}]
            (-0.37,0.4) to[out = 30, in =-60 ]
            (-0.3,1.3);
            \draw[very thick, wilsonred]
            (-0.46,1.53) to[out = 135, in=90]
            (-1.8,0.2) to[out=270, in=205]
            (0.1,-1.1);
            \draw[very thick, wilsonred]
            (0.3,-1) to[out=25, in =270]
            (0.63,-0.5) to[out = 90, in =-45]
            (-0.24,0.3);
            \draw[very thick, wilsonred]
            (-0.5,0.45) to[out=130, in = 180, looseness =1.3]
            (0.27,1.6) to[out=0, in = 90]
            (1.67,0.2) to[out = 270, in = 0]
            (0.69, -1.2) to[out = 180, in =-135, looseness=1.3]
            (0.14, -0.05);
            \draw[very thick, wilsonred]
            (0.38,0.1) to[out = 35, in =180] (1.67,0.2);
            \node[left] at (-1.8,0.2) {$\mathbf{4}_1$};
        \end{scope}
    \end{tikzpicture}
    & Yes & Yes (self-gluing of handlebody)\\
    \hline
    \begin{tikzpicture}[scale=0.8]
        \draw[very thick, wilsonred] (-1,0) to[out=0,in=225] (-0.5+0.25,0.25) to[out=45,in=-45] (-0.45+0.25,0.45);
        \draw[very thick, wilsonred] (-0.55+0.25,0.55) to[out=135,in=225] (-0.5+0.25,0.75) to[out=45,in=90] (1,0);
        \draw[very thick, wilsonred] (-0.55+0.25,0.8) to[out=135,in=90] (-1,0);
        \draw[very thick, wilsonred] (-0.45+0.25,0.7) to[out=-45,in=45] (-0.5+0.25,0.5) to[out=225,in=135] (-0.55+0.25,0.3);
        \draw[very thick, wilsonred] (-0.45+0.25,0.2) to[out=-45,in=135] (0.5-0.25,-0.25) to[out=-45,in=45] (0.55-0.25,-0.7);
        \draw[very thick, wilsonred] (0.45-0.25,-0.8) to[out=225,in=-90] (-1,0);
        \draw[very thick, wilsonred] (1,0) to[out=180,in=45] (0.55-0.25,-0.2);
        \draw[very thick, wilsonred] (0.45-0.25,-0.3) to[out=225,in=135] (0.5-0.25,-0.75) to[out=-45,in=-90] (1,0);
        \node[left] at (-1,0) {$\mathbf{5}_1$};
    \end{tikzpicture}
    &  Yes & Yes (self-gluing of handlebody)\\
    \hline
    \begin{tikzpicture}
    \begin{scope}[scale=0.5]
        \draw[very thick, wilsonred]
        (-0.67, -0.2) to[out = -80, in =180]
        (0.76,-1.2) to[out=0, in=-90]
        (1.7, -0.1) to[out = 90, in = 10]
        (-0.6,0.81);
        \draw[very thick, wilsonred]
        (-0.8,0.75) to[out = {180+10}, in = 90]
        (-1.70, -0.1) to[out= 270, in = 135]
        (-1.37, -1) to[out=-45, in = 215]
        (-0.1, -1.1);
        \draw[very thick, wilsonred]
        (0.1,-0.9) to[out=35, in = -85]
        (0.62,0.62);
        \draw[very thick, wilsonred]
        (0.6,0.93) to[out = 100, in=0]
        (0, 1.7) to[out = 180, in = 95]
        (-0.71, 0);
        \draw[very thick, wilsonred]
        (-1.7, -0.1) -- (0.47, -0.1);
        \draw[very thick, wilsonred]
        (0.7, -0.1) --
        (1.7, -0.1);
        \node[left] at (-1.7,-0.1) {$\mathbf{5}_2$};
    \end{scope}
    \end{tikzpicture}
    &  Yes & Yes (Dehn surgery on handlebody)\\
    \hline
    \begin{tikzpicture}[scale=0.8]
        \draw[very thick,wilsonred] (-1,0) to (0.15,0);
        \draw[very thick,wilsonred] (0.35,0) to (1,0);
        \draw[very thick,wilsonred] (-1,0) to[out=-90,in=225] (-0.05,-0.8+0.25);
        \draw[very thick,wilsonred] (0.05, -0.7+0.25) to[out=45,in=-90] (0.25,0) to[out=90,in=-45] (0.05,0.45);
        \draw[very thick, wilsonred] (-0.05,0.55) to[out=135,in=225] (0,0.9) to[out=45,in=90] (1,0);
        \draw[very thick,wilsonred] (1,0) to[out=-90,in=-45] (0,-0.75+0.25) to[out=135,in=-90] (-0.25,-0.1);
        \draw[very thick, wilsonred] (-0.25,0.1) to[out=90,in=225] (0,.5) to[out=45, in=-45] (0.05,0.85);
        \draw[very thick,wilsonred] (-0.05,0.95) to[out=135,in=90] (-1,0);
        \node[left] at (-1,0) {$\mathbf{5}_3$};
    \end{tikzpicture}
    & Yes & No (acylindrical)\\
    \hline
    \begin{tikzpicture}[scale=0.8]
        \draw[very thick, wilsonred] (-0.5,1) to[out=180,in=135] (-1,0) to[out=-45,in=225] (-0.55,-0.05);
        \draw[very thick,wilsonred] (-0.45,0.05) to[out=45,in=-90] (-0.5,1);
        \draw[very thick, wilsonred] (-0.5,-1) to[out=180,in=225] (-1.05,-0.05);
        \draw[very thick, wilsonred] (-0.95,0.05) to[out=45,in=135] (-0.5,0) to[out=-45,in=90] (-0.5,-1);
        \draw[very thick,wilsonred] (-0.5,1) to[out=0,in=135] (0.45-0.25,0.85);
        \draw[very thick, wilsonred] (0.55-0.25,0.75) to[out=-45,in=45] (0.5-0.25,0) to[out=225,in=135] (0.45-0.25,-0.75);
        \draw[very thick, wilsonred] (0.55-0.25,-0.85) to[out=-45,in=-90] (1.25-0.25,0) to[out=90,in=45] (0.5-0.25,0.8) to[out=225,in=135] (0.45-0.25,0.05);
        \draw[very thick, wilsonred] (0.55-0.25,-0.05) to[out=-45,in=45] (0.5-0.25,-0.8) to[out=225,in=0] (-0.5,-1);
        \node[left] at (-1.1,0) {$\mathbf{5}_4$};
    \end{tikzpicture}
    &  No & No (non-hyperbolic)\\
    \hline
\end{tabular}

==> (inline-42) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline={([yshift=-0.5ex]current bounding box.center)}]
%Shape: Arc [id:dp14776412143635642] 
\draw  [draw opacity=0][line width=1.2]  (117.39,83.11) .. controls (124.97,86.66) and (130,92.9) .. (130,100) .. controls (130,111.05) and (117.84,120) .. (102.83,120) .. controls (87.83,120) and (75.67,111.05) .. (75.67,100) .. controls (75.67,88.95) and (87.83,80) .. (102.83,80) .. controls (105.27,80) and (107.62,80.24) .. (109.87,80.68) -- (102.83,100) -- cycle ; \draw  [color=wilsonred  ,draw opacity=1 ][line width=1.2]  (117.39,83.11) .. controls (124.97,86.66) and (130,92.9) .. (130,100) .. controls (130,111.05) and (117.84,120) .. (102.83,120) .. controls (87.83,120) and (75.67,111.05) .. (75.67,100) .. controls (75.67,88.95) and (87.83,80) .. (102.83,80) .. controls (105.27,80) and (107.62,80.24) .. (109.87,80.68) ;  
%Straight Lines [id:da8469540147588548] 
\draw [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (130,100) -- (210,100) ;
%Shape: Arc [id:dp5463753708229427] 
\draw  [draw opacity=0][line width=1.2]  (112.01,114.08) .. controls (110.7,109.61) and (110,104.89) .. (110,100) .. controls (110,72.39) and (132.39,50) .. (160,50) .. controls (187.61,50) and (210,72.39) .. (210,100) .. controls (210,127.61) and (187.61,150) .. (160,150) .. controls (140.61,150) and (123.79,138.96) .. (115.5,122.82) -- (160,100) -- cycle ; \draw  [color=wilsonred  ,draw opacity=1 ][line width=1.2]  (112.01,114.08) .. controls (110.7,109.61) and (110,104.89) .. (110,100) .. controls (110,72.39) and (132.39,50) .. (160,50) .. controls (187.61,50) and (210,72.39) .. (210,100) .. controls (210,127.61) and (187.61,150) .. (160,150) .. controls (140.61,150) and (123.79,138.96) .. (115.5,122.82) ;  
%Shape: Circle [id:dp18470278851210908] 
\draw  [color=wilsonred  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.62 ] (174.86,58.36) .. controls (174.86,51.93) and (180.07,46.71) .. (186.5,46.71) .. controls (192.93,46.71) and (198.14,51.93) .. (198.14,58.36) .. controls (198.14,64.79) and (192.93,70) .. (186.5,70) .. controls (180.07,70) and (174.86,64.79) .. (174.86,58.36) -- cycle ;
%Shape: Circle [id:dp10371459590344456] 
\draw  [color=wilsonred  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.62 ] (174.86,100.07) .. controls (174.86,93.64) and (180.07,88.43) .. (186.5,88.43) .. controls (192.93,88.43) and (198.14,93.64) .. (198.14,100.07) .. controls (198.14,106.5) and (192.93,111.71) .. (186.5,111.71) .. controls (180.07,111.71) and (174.86,106.5) .. (174.86,100.07) -- cycle ;
%Curve Lines [id:da9282622539378251] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.2]    (206.3,62.58) .. controls (221.88,71.08) and (220.59,81.02) .. (204.18,90.84) ;
\draw [shift={(200.86,92.71)}, rotate = 331.89] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (4.64,-2.23) -- (0,0) -- (4.64,2.23) -- cycle    ;
\draw [shift={(202.57,60.71)}, rotate = 24.62] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (4.64,-2.23) -- (0,0) -- (4.64,2.23) -- cycle    ;
% Text Node
\draw (61,93.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (147.43,101.69) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (149.14,52.54) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (220.43,66.57) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {glue};
\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline={([yshift=-0.5ex]current bounding box.center)}]
    \path[use as bounding box] (70,50) rectangle (440,180); 
   %Shape: Arc [id:dp13940848642349302] 
\draw  [draw opacity=0][line width=1.2]  (137.39,103.11) .. controls (144.97,106.66) and (150,112.9) .. (150,120) .. controls (150,131.05) and (137.84,140) .. (122.83,140) .. controls (107.83,140) and (95.67,131.05) .. (95.67,120) .. controls (95.67,108.95) and (107.83,100) .. (122.83,100) .. controls (125.27,100) and (127.62,100.24) .. (129.87,100.68) -- (122.83,120) -- cycle ; \draw  [color=wilsonred  ,draw opacity=1 ][line width=1.2]  (137.39,103.11) .. controls (144.97,106.66) and (150,112.9) .. (150,120) .. controls (150,131.05) and (137.84,140) .. (122.83,140) .. controls (107.83,140) and (95.67,131.05) .. (95.67,120) .. controls (95.67,108.95) and (107.83,100) .. (122.83,100) .. controls (125.27,100) and (127.62,100.24) .. (129.87,100.68) ;  
%Shape: Arc [id:dp4179885223851393] 
\draw  [draw opacity=0][line width=1.2]  (132.01,134.08) .. controls (130.7,129.61) and (130,124.89) .. (130,120) .. controls (130,107.39) and (134.66,95.88) .. (142.36,87.08) -- (180,120) -- cycle ; \draw  [color=wilsonred  ,draw opacity=1 ][line width=1.2]  (132.01,134.08) .. controls (130.7,129.61) and (130,124.89) .. (130,120) .. controls (130,107.39) and (134.66,95.88) .. (142.36,87.08) ;  
%Curve Lines [id:da575453926500314] 
\draw [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (142.36,87.08) .. controls (183,45.83) and (195.57,119.29) .. (149.86,120.71) ;
%Curve Lines [id:da4182458015164191] 
\draw [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (229.86,120.43) .. controls (172.71,123.86) and (199.67,34.5) .. (226.72,102.15) ;
%Shape: Arc [id:dp989358271145782] 
\draw  [draw opacity=0][line width=1.2]  (226.72,102.15) .. controls (228.84,107.69) and (230,113.71) .. (230,120) .. controls (230,147.61) and (207.61,170) .. (180,170) .. controls (160.55,170) and (143.7,158.9) .. (135.43,142.69) -- (180,120) -- cycle ; \draw  [color=wilsonred  ,draw opacity=1 ][line width=1.2]  (226.72,102.15) .. controls (228.84,107.69) and (230,113.71) .. (230,120) .. controls (230,147.61) and (207.61,170) .. (180,170) .. controls (160.55,170) and (143.7,158.9) .. (135.43,142.69) ;  
%Shape: Arc [id:dp6664724437077494] 
\draw  [draw opacity=0][line width=1.2]  (201.65,88.07) .. controls (206.32,89.59) and (209.29,91.87) .. (209.29,94.43) .. controls (209.29,99) and (199.76,102.71) .. (188,102.71) .. controls (176.24,102.71) and (166.71,99) .. (166.71,94.43) .. controls (166.71,91.86) and (169.71,89.57) .. (174.42,88.05) -- (188,94.43) -- cycle ; \draw  [line width=1.2]  (201.65,88.07) .. controls (206.32,89.59) and (209.29,91.87) .. (209.29,94.43) .. controls (209.29,99) and (199.76,102.71) .. (188,102.71) .. controls (176.24,102.71) and (166.71,99) .. (166.71,94.43) .. controls (166.71,91.86) and (169.71,89.57) .. (174.42,88.05) ;  
%Shape: Arc [id:dp4152563308757644] 
\draw  [draw opacity=0][line width=1.2]  (182.79,86.39) .. controls (184.46,86.23) and (186.2,86.14) .. (188,86.14) .. controls (189.76,86.14) and (191.47,86.23) .. (193.11,86.38) -- (188,94.43) -- cycle ; \draw  [line width=1.2]  (182.79,86.39) .. controls (184.46,86.23) and (186.2,86.14) .. (188,86.14) .. controls (189.76,86.14) and (191.47,86.23) .. (193.11,86.38) ;  
%Shape: Arc [id:dp3422877074678701] 
\draw  [draw opacity=0][line width=1.2]  (350.05,102.61) .. controls (357.64,106.16) and (362.67,112.4) .. (362.67,119.5) .. controls (362.67,130.55) and (350.5,139.5) .. (335.5,139.5) .. controls (320.5,139.5) and (308.33,130.55) .. (308.33,119.5) .. controls (308.33,108.45) and (320.5,99.5) .. (335.5,99.5) .. controls (337.93,99.5) and (340.29,99.74) .. (342.53,100.18) -- (335.5,119.5) -- cycle ; \draw  [color=wilsonred  ,draw opacity=1 ][line width=1.2]  (350.05,102.61) .. controls (357.64,106.16) and (362.67,112.4) .. (362.67,119.5) .. controls (362.67,130.55) and (350.5,139.5) .. (335.5,139.5) .. controls (320.5,139.5) and (308.33,130.55) .. (308.33,119.5) .. controls (308.33,108.45) and (320.5,99.5) .. (335.5,99.5) .. controls (337.93,99.5) and (340.29,99.74) .. (342.53,100.18) ;  
%Shape: Arc [id:dp5711239661386445] 
\draw  [draw opacity=0][line width=1.2]  (344.68,133.58) .. controls (343.37,129.11) and (342.67,124.39) .. (342.67,119.5) .. controls (342.67,106.89) and (347.33,95.38) .. (355.03,86.58) -- (392.67,119.5) -- cycle ; \draw  [color=wilsonred  ,draw opacity=1 ][line width=1.2]  (344.68,133.58) .. controls (343.37,129.11) and (342.67,124.39) .. (342.67,119.5) .. controls (342.67,106.89) and (347.33,95.38) .. (355.03,86.58) ;  
%Curve Lines [id:da7702290981886039] 
\draw [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (355.03,86.58) .. controls (388.42,53.5) and (416,100.89) .. (393.67,108.8) ;
%Curve Lines [id:da9106301514823447] 
\draw [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (442.52,119.71) .. controls (385.07,135.4) and (378.27,94.6) .. (394.78,89) ;
%Shape: Arc [id:dp6356790729505408] 
\draw  [draw opacity=0][line width=1.2]  (439.39,101.65) .. controls (441.51,107.19) and (442.67,113.21) .. (442.67,119.5) .. controls (442.67,147.11) and (420.28,169.5) .. (392.67,169.5) .. controls (373.22,169.5) and (356.37,158.4) .. (348.1,142.19) -- (392.67,119.5) -- cycle ; \draw  [color=wilsonred  ,draw opacity=1 ][line width=1.2]  (439.39,101.65) .. controls (441.51,107.19) and (442.67,113.21) .. (442.67,119.5) .. controls (442.67,147.11) and (420.28,169.5) .. (392.67,169.5) .. controls (373.22,169.5) and (356.37,158.4) .. (348.1,142.19) ;  
%Curve Lines [id:da2766695659089591] 
\draw [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (404.42,86) .. controls (422.42,82) and (433.67,86) .. (439.39,101.65) ;
%Curve Lines [id:da054312386062427165] 
\draw [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (362.44,120.22) .. controls (373.42,119.5) and (378,115.33) .. (385.07,111.78) ;
% Text Node
\draw (82,112.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (127,74.59) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (226.1,75.26) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (180.1,106.64) node [anchor=north west][inner sep=0.75pt]    {$\Omega $};
% Text Node
\draw (255.67,111.4) node [anchor=north west][inner sep=0.75pt]    {$\cong$};
% Text Node
\draw (294.67,111.9) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (339.67,75.09) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (438.1,75.09) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (416,70.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$'$};
\end{tikzpicture}
\begin{tikzpicture}
\begin{scope}[xscale=0.65, yscale=0.65]
    \draw[very thick, wilsonred]
    (-1.8,0.2) to[out=0, in ={30-180}]
    (-0.37,0.4) to[out = 30, in =-60 ]
    (-0.3,1.3);
    \draw[very thick, wilsonred]
    (-0.46,1.53) to[out = 135, in=90]
    (-1.8,0.2) to[out=270, in=205]
    (0.1,-1.1);
    \draw[very thick, wilsonred]
    (0.3,-1) to[out=25, in =270]
    (0.63,-0.5) to[out = 90, in =-45]
    (-0.24,0.3);
    \draw[very thick, wilsonred]
    (-0.5,0.45) to[out=130, in = 180, looseness =1.3]
    (0.27,1.6) to[out=0, in = 90]
    (1.67,0.2) to[out = 270, in = 0]
    (0.69, -1.2) to[out = 180, in =-135, looseness=1.3]
    (0.14, -0.05);
    \draw[very thick, wilsonred]
    (0.38,0.1) to[out = 35, in =180] (1.67,0.2);
    \node at (-1.6,1.6) {$1$};
    \node at (1.4,-1.4) {$3$};
    \node at (1.7,-0.8) {$\mathbf{'}$};
    \node at (1.2,1.7) {$2$};
\end{scope}
\end{tikzpicture}

==> (inline-43) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.6,xscale=0.6,baseline={([yshift=-0.5ex]current bounding box.center)}]
\path[use as bounding box] (420,30) rectangle (550,190); %set diagram left start at 0, and has height of 300
%Curve Lines [id:da96609302485096] 
\draw [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (238.6,121) .. controls (258,-32.33) and (498,64.33) .. (374,90.6) ;
\draw [shift={(238.6,121)}, rotate = 277.21] [color=wilsonred  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.2]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
%Curve Lines [id:da5565124202196966] 
\draw [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (317.33,109) .. controls (303.67,120.2) and (309.33,143) .. (370,120) ;
\draw [shift={(370,120)}, rotate = 339.24] [color=wilsonred  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.2]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
%Curve Lines [id:da601358518716728] 
\draw [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (398.5,74.67) .. controls (388.67,52.33) and (359.25,53.25) .. (370,120) ;
%Curve Lines [id:da9742541651803729] 
\draw [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (370,120) .. controls (421,124) and (415.33,191) .. (378.83,171) ;
%Curve Lines [id:da7700395971189622] 
\draw [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (238.6,121) .. controls (271.6,212) and (363.4,202.6) .. (395.4,138.2) ;
%Curve Lines [id:da6233313764914962] 
\draw [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (338,123) .. controls (310.91,68.03) and (263.33,84.33) .. (238.6,121) ;
%Curve Lines [id:da6816548985711647] 
\draw [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (331.33,101.67) .. controls (338.33,98.67) and (348,96) .. (358,94) ;
%Curve Lines [id:da6415448406515052] 
\draw [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (401.43,88.57) .. controls (404.17,99) and (402.83,120.33) .. (399.83,127) ;
%Curve Lines [id:da5257635608223945] 
\draw [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (346.33,134.33) .. controls (354.93,144.33) and (358,155.8) .. (367.6,162.2) ;
%Curve Lines [id:da49882192339850495] 
\draw [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (546.34,79.14) .. controls (555.53,96.93) and (568.73,98.18) .. (589.39,113.16) ;
\draw [shift={(546.34,79.14)}, rotate = 62.7] [color=wilsonred  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.2]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
%Curve Lines [id:da24592308350815484] 
\draw [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (640.47,77.89) .. controls (641.04,101.93) and (541.18,129.4) .. (591.68,164.99) ;
\draw [shift={(640.47,77.89)}, rotate = 88.63] [color=wilsonred  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.2]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
%Curve Lines [id:da45361185910808755] 
\draw [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (601.2,123) .. controls (618,134.6) and (628.99,165.61) .. (567,179.35) .. controls (505.02,193.08) and (486.65,27.63) .. (550.93,50.73) ;
%Curve Lines [id:da05717796496052785] 
\draw [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (546.34,79.14) .. controls (554.95,30.75) and (608.9,25.13) .. (626.69,48.85) ;
%Curve Lines [id:da7090982759213871] 
\draw [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (546.34,79.14) .. controls (564.17,79.83) and (575.83,82.5) .. (591.11,76.33) ;
%Curve Lines [id:da22798614217493518] 
\draw [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (564.13,56.97) .. controls (574.47,62.9) and (604.88,78.82) .. (640.47,77.89) ;
%Curve Lines [id:da5090835885715371] 
\draw [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (604.88,68.52) .. controls (711.64,-20.45) and (685.81,222.43) .. (601.44,173.73) ;
%Curve Lines [id:da6594575264067339] 
\draw [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (631.86,56.97) .. controls (637.03,63.84) and (639.32,74.45) .. (640.47,77.89) ;
% Text Node
% Text Node
\draw (446,111.4) node [anchor=north west][inner sep=0.75pt]    {$\cong $};
\end{tikzpicture}

==> (inline-44) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8,baseline={([yshift=0.1ex]current bounding box.center)}]
    \path[use as bounding box] (255,40) rectangle (410,190);
%Curve Lines [id:da17703069170382302] 
\draw [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (282.43,51) .. controls (252.71,101.86) and (313.94,111.18) .. (329.86,122.83) ;
%Curve Lines [id:da08426944469976727] 
\draw [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (384.43,82.71) .. controls (383.86,115.29) and (283.29,129) .. (331.63,163.13) ;
%Curve Lines [id:da9571912054837771] 
\draw [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (338.67,130.48) .. controls (351.61,139.5) and (353.33,168.93) .. (312.33,174.3) .. controls (271.33,179.67) and (252.71,90.71) .. (271.57,83.57) ;
%Curve Lines [id:da04868220671679768] 
\draw [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (284,48.67) .. controls (296,53.33) and (297,109) .. (331.18,94.19) ;
\draw [shift={(284,48.67)}, rotate = 21.25] [color=wilsonred  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.2]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
%Curve Lines [id:da43316691051851586] 
\draw [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (303,76.14) .. controls (319.29,78.71) and (364.71,117.29) .. (366.43,79.86) ;
%Curve Lines [id:da43429566069307046] 
\draw [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (341.8,88.12) .. controls (427.33,21.33) and (404.14,207.8) .. (339.14,169.93) ;
%Curve Lines [id:da3547920412850125] 
\draw [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (372.71,47.86) .. controls (368.43,55.29) and (368.14,63.57) .. (367.49,68.83) ;
\draw [shift={(372.71,47.86)}, rotate = 119.98] [color=wilsonred  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.2]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
%Curve Lines [id:da4809754251043872] 
\draw [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (282.43,51) .. controls (293.6,26.8) and (381.6,24) .. (386.43,73) ;
%Curve Lines [id:da13497952226186138] 
\draw [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (279.57,80.14) .. controls (283.29,78.14) and (286.71,77) .. (293,76.14) ;
% Text Node
\draw (325.8,36.8) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$3$};
% Text Node
\draw (253.8,135.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
% Text Node
\draw (396.6,135.8) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2$};
\end{tikzpicture}} = \int_0^\infty \d P \rho_0(P)
   \sqrt{\mathsf{C}_{11P}\mathsf{C}_{22P}}\, \widehat{\mathbb{S}}^*_{P_1P_2}[P]\,\, &\hbox{\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8,baseline={([yshift=-1ex]current bounding box.center)}]
    \path[use as bounding box] (270,40) rectangle (420,190);
    %Curve Lines [id:da4077035536118233] 
\draw [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (302.43,71) .. controls (272.71,121.86) and (322.67,123.67) .. (329.33,153.67) ;
%Curve Lines [id:da8611232878715905] 
\draw [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (405.33,104.33) .. controls (404.76,136.9) and (362.33,138.67) .. (381.33,175) ;
%Curve Lines [id:da14437920640104762] 
\draw [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (329.33,153.67) .. controls (341.67,227) and (248.76,147.43) .. (289.33,105.67) ;
%Curve Lines [id:da45008701632469506] 
\draw [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (304,68.67) .. controls (316,73.33) and (317,129) .. (351.18,114.19) ;
\draw [shift={(304,68.67)}, rotate = 21.25] [color=wilsonred  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.2]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
%Curve Lines [id:da5941263212997421] 
\draw [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (323,96.14) .. controls (339.29,98.71) and (384.62,138.43) .. (386.33,101) ;
%Curve Lines [id:da5641182043077022] 
\draw [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (361.8,108.12) .. controls (461.67,49.67) and (408.67,220.67) .. (381.33,175) ;
%Curve Lines [id:da24306335593387796] 
\draw [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (392.71,67.86) .. controls (388.43,75.29) and (387.98,87.07) .. (387.33,92.33) ;
\draw [shift={(392.71,67.86)}, rotate = 119.98] [color=wilsonred  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.2]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
%Curve Lines [id:da9868172793416299] 
\draw [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (302.43,71) .. controls (313.6,46.8) and (401.6,44) .. (406.43,93) ;
%Curve Lines [id:da6817485597532267] 
\draw [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (299.57,100.14) .. controls (303.29,98.14) and (306.71,97) .. (313,96.14) ;
%Straight Lines [id:da39403757081033] 
\draw [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (330.67,166) -- (378,166) ;
\draw [shift={(378,166)}, rotate = 0] [color=wilsonred  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.2]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(330.67,166)}, rotate = 0] [color=wilsonred  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.2]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
% Text Node
\draw (346.13,56.8) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$3$};
% Text Node
\draw (269.8,155.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
% Text Node
\draw (416.6,155.8) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2$};
% Text Node
\draw (348.33,169.23) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$P$};
\end{tikzpicture}
    } \\
    = \int_0^\infty \d P \rho_0(P)
   \sqrt{\mathsf{C}_{11P}\mathsf{C}_{22P}}\, \widehat{\mathbb{S}}^*_{P_1P_2}[P] \,\mathbb{B}^P_{11}\mathbb{B}^P_{22} \,\,&\hbox{\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.85,xscale=0.85,baseline={([yshift=-0.1ex]current bounding box.center)}]
    % \path[use as bounding box] (300,40) rectangle (420,190);
    %Curve Lines [id:da4077035536118233] 
%Curve Lines [id:da5670626776199351] 
\draw [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (322.43,91) .. controls (300,122.67) and (311,154.33) .. (331.33,170.33) .. controls (351.67,186.33) and (432,197) .. (426.67,112.33) ;
%Curve Lines [id:da5378819849807245] 
\draw [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (324,88.67) .. controls (336,93.33) and (335.67,151.33) .. (371.18,134.19) ;
\draw [shift={(324,88.67)}, rotate = 21.25] [color=wilsonred  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.2]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
%Curve Lines [id:da4741199008396134] 
\draw [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (343,116.14) .. controls (359.29,118.71) and (404.62,158.43) .. (406.33,121) ;
%Curve Lines [id:da2769426955065254] 
\draw [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (381.8,128.12) .. controls (412.33,102) and (415,128.33) .. (426.33,130.33) ;
\draw [shift={(426.33,130.33)}, rotate = 10.01] [color=wilsonred  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.2]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
%Curve Lines [id:da2082281163679005] 
\draw [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (412.71,87.86) .. controls (408.43,95.29) and (407.98,107.07) .. (407.33,112.33) ;
\draw [shift={(412.71,87.86)}, rotate = 119.98] [color=wilsonred  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.2]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
%Curve Lines [id:da810431329918315] 
\draw [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (322.43,91) .. controls (333.6,66.8) and (421.84,63.33) .. (426.67,112.33) ;
%Curve Lines [id:da8247773838574807] 
\draw [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (310.67,131) .. controls (316.67,128.67) and (326.71,117) .. (333,116.14) ;
\draw [shift={(310.67,131)}, rotate = 338.75] [color=wilsonred  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.2]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
% Text Node
\draw (366.13,76.8) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$3$};
% Text Node
\draw (298.13,101.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
% Text Node
\draw (430.6,101.47) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2$};
% Text Node
\draw (365.33,163.23) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$P$};
% Text Node
\draw (347.27,138.8) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2$};
% Text Node
\draw (388.6,138.8) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.9,xscale=0.9,baseline={([yshift=-0.1ex]current bounding box.center)}]
    % \path[use as bounding box] (300,40) rectangle (440,190);
    %Curve Lines [id:da4077035536118233] 
%Curve Lines [id:da5670626776199351] 
\draw [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (322.43,91) .. controls (300,122.67) and (311,154.33) .. (331.33,170.33) .. controls (351.67,186.33) and (432,197) .. (426.67,112.33) ;
%Curve Lines [id:da5378819849807245] 
\draw [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (324,88.67) .. controls (336,93.33) and (335.67,151.33) .. (371.18,134.19) ;
\draw [shift={(324,88.67)}, rotate = 21.25] [color=wilsonred  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.2]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
%Curve Lines [id:da4741199008396134] 
\draw [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (343,116.14) .. controls (374.67,114.33) and (393,162.33) .. (406.33,121) ;
%Curve Lines [id:da2769426955065254] 
\draw [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (381.8,128.12) .. controls (412.33,102) and (415,128.33) .. (426.33,130.33) ;
\draw [shift={(426.33,130.33)}, rotate = 10.01] [color=wilsonred  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.2]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
%Curve Lines [id:da2082281163679005] 
\draw [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (412.71,87.86) .. controls (408.43,95.29) and (407.98,107.07) .. (407.33,112.33) ;
\draw [shift={(412.71,87.86)}, rotate = 119.98] [color=wilsonred  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.2]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
%Curve Lines [id:da810431329918315] 
\draw [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (322.43,91) .. controls (333.6,66.8) and (421.84,63.33) .. (426.67,112.33) ;
%Curve Lines [id:da8247773838574807] 
\draw [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (310.67,131) .. controls (316.67,128.67) and (326.71,117) .. (333,116.14) ;
\draw [shift={(310.67,131)}, rotate = 338.75] [color=wilsonred  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.2]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
%Straight Lines [id:da9521848526135237] 
\draw [line width=1.2]  [dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}]  (354.33,117.83) -- (354.33,136) ;
% Text Node
\draw (366.13,76.8) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$3$};
% Text Node
\draw (298.47,101.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
% Text Node
\draw (430.6,101.47) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2$};
% Text Node
\draw (362.33,165.23) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$P$};
% Text Node
\draw (347.27,138.8) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2$};
% Text Node
\draw (390.93,139.47) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
\end{tikzpicture}
    } = \int_0^\infty \d P' \rho_0(P') \mathsf{C}_{12P'} \left(\mathbb{B}_{P'}^{12}\right)^3\,\,\hbox{\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.85,xscale=0.85,baseline={([yshift=-0.5ex]current bounding box.center)}]
    % \path[use as bounding box] (300,40) rectangle (440,190);
    %Shape: Ellipse [id:dp18725288088616288] 
\draw  [color=wilsonred  ,draw opacity=1 ][line width=1.2]  (138.46,146.33) .. controls (138.46,116.14) and (164.25,91.67) .. (196.06,91.67) .. controls (227.88,91.67) and (253.67,116.14) .. (253.67,146.33) .. controls (253.67,176.52) and (227.88,201) .. (196.06,201) .. controls (164.25,201) and (138.46,176.52) .. (138.46,146.33) -- cycle ;
%Straight Lines [id:da07988580053586636] 
\draw [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (174.33,146.33) -- (215.5,146.3) ;
\draw [shift={(174.33,146.33)}, rotate = 359.95] [color=wilsonred  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.2]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
%Straight Lines [id:da5982354053104395] 
\draw [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (145.67,119.67) -- (174.33,146.33) ;
\draw [shift={(145.67,119.67)}, rotate = 42.93] [color=wilsonred  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.2]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
%Straight Lines [id:da41874304381992156] 
\draw [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (174.33,146.33) -- (144.33,169.67) ;
\draw [shift={(144.33,169.67)}, rotate = 142.13] [color=wilsonred  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.2]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
%Straight Lines [id:da10788395862097644] 
\draw [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (215.5,146.3) -- (247.57,170.14) ;
\draw [shift={(247.57,170.14)}, rotate = 36.63] [color=wilsonred  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.2]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
\draw [shift={(215.5,146.3)}, rotate = 36.63] [color=wilsonred  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.2]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
%Straight Lines [id:da6704731465009376] 
\draw [color=wilsonred  ,draw opacity=1 ][line width=1.2]    (215.5,146.3) -- (246.14,119.86) ;
\draw [shift={(246.14,119.86)}, rotate = 319.21] [color=wilsonred  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.2]      (0, 0) circle [x radius= 1.74, y radius= 1.74]   ;
% Text Node
\draw (190.93,184.03) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$P$};
% Text Node
\draw (188.13,150.43) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$P'$};
% Text Node
\draw (126.07,139.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
% Text Node
\draw (259.4,140.27) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2$};
% Text Node
\draw (223.8,159.47) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2$};
% Text Node
\draw (222.87,118.53) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
% Text Node
\draw (163.4,120.47) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2$};
% Text Node
\draw (162.27,159.93) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
% Text Node
\draw (193.33,96) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$3$};
\end{tikzpicture}
\begin{Bmatrix}
    P & P' & P_3 \\
    P_2 & P_1 & P_1
   \end{Bmatrix} \begin{Bmatrix}
    P & P' & P_3 \\
    P_1 & P_2 & P_2
   \end{Bmatrix}

==> (inline-45) <==
\begin{tikzpicture}
\begin{scope}[xscale=1, yscale=1]
   \draw[very thick, wilsonred,->] (0,0) to node[above, black, shift={(-.2,0)}] {$x_1$} (2,0);
   \draw[very thick, wilsonred,->] (0,0) to node[right, black] {$x_2$} (-1,1.73);
   \draw[very thick, wilsonred,->] (0,0) to node[left, black, shift={(0,-.1)}] {$x_3$} (-1,-1.73);
   \fill[white] (1,0) circle (.1);
   \fill[white] (.2,0) circle (.1);
   \fill[white] (-.485,-.84) circle (.1);
    \fill[white] (-.85,-1.472) circle (.1);
   \fill[blue] (0,-2) circle (.05);
   \draw[blue, thick,->] (0,-2) to[out=30, in=-90] (1.5,-.1);
   \draw[blue, thick] (1.5,.1) to[out=90, in=70] (0,-2);
   \draw[blue, thick,->] (0,-2) to[out=80, in=30] (-.6634,1.349);
   \draw[blue, thick, looseness=.5] (-.8366,1.249) to[out=210, in=110] (0,-2);
   \draw[blue, thick, looseness=1.5] (0,-2) to[out=160, in=150] (-.8366,-1.249);
   \draw[blue, thick,->] (0,-2) to[out=120, in=-30] (-.6634,-1.349);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}
\begin{scope}[xscale=1, yscale=1]
   \draw[very thick, wilsonred,<-] (-1.5,0) to (1.5,0) node[below, black] {$x_2$};
   \draw[very thick, wilsonred,->] (0,-1.5) to node[right, black, shift={(0,-.7)}] {$x_1$} (0,-.1);
   \draw[very thick, wilsonred,->] (0,.1) to node[right, black, shift={(0,.35)}] {$x_3$} (0,1.5);
   \fill[white] (-.4,0) circle (.1);
   \fill[white] (0,-.37) circle (.1);
   \fill[white] (0,-.8) circle (.1);
   \fill[white] (0,-1.2) circle (.1);
   \fill[white] (0,.4) circle (.1);
   \fill[white] (.37,0) circle (.1);
   \fill[white] (.8,0) circle (.1);
   \fill[white] (1.2,0) circle (.1);
   \draw[thick, blue,->] (1,-1) to (.1,-1);
   \draw[thick, blue, looseness=1.5] (-.1,-1) to[out=180, in=-120] (1,-1);
   
   \draw[thick, blue] (1,-1) to[out=170, in=90] (-1,.1) node[above,black, shift={(-.15,0)}] {$x_2^{-1}$};
   \draw[thick, blue, looseness=.7,<-] (-1,-.1) to[out=-90, in=170] (1,-1);
   
   \draw[thick, blue, looseness=.7,->] (1,-1) to[out=100, in=0] (.1,1);
   \draw[thick, blue] (-.1,1) to[out=180, in=100] (1,-1);
   
   \draw[thick, blue] (1,-1) to (1,-.1);
   \draw[thick, blue, looseness=1.5,<-] (1,.1) to[out=90, in=30] (1,-1);
\end{scope}
\end{tikzpicture}

==> (inline-46) <==
\begin{tikzpicture}
    \draw[double, wilsonred]
    (-1.8,0.2) to[out=0, in ={30-180}]
    (-0.37,0.4) to[out = 30, in =-60 ]
    (-0.3,1.3);
    \draw[double, wilsonred]
    (-0.46,1.53) to[out = 135, in=90]
    (-1.8,0.2);
    \draw[thick,wilsonred]
    (-1.8,0.2) to[out=270, in=205]
    (0.1,-1.1);
    \draw[thick, green!75!black]
    (0.3,-1) to[out=25, in =270]
    (0.63,-0.5) to[out = 90, in =-45]
    (-0.24,0.3);
    \draw[thick, blue]
    (-0.5,0.45) to[out=130, in = 180, looseness =1.3]
    (0.27,1.6) to[out=0, in = 90]
    (1.67,0.2);
    \draw[double, blue]
    (1.67,0.2) to[out = 270, in = 0]
    (0.69, -1.2) to[out = 180, in =-135, looseness=1.3]
    (0.14, -0.05);
    \draw[double, blue]
    (0.38,0.1) to[out = 35, in =180] (1.67,0.2);
\end{tikzpicture}
}}  \qquad 
\vcenter{\hbox{
\begin{tikzpicture}
    \draw[double, wilsonred]
    (-0.67, -0.2) to[out = -80, in =180]
    (0.76,-1.2) to[out=0, in=-90]
    (1.7, -0.1);
    \draw[thick, wilsonred]
    (1.7, -0.1) to[out = 90, in = 10]
    (-0.6,0.81);
    \draw[thick,  blue]
    (-0.8,0.75) to[out = {180+10}, in = 90]
    (-1.70, -0.1);
    \draw[double, blue]
    (-1.70, -0.1) to[out= 270, in = 135]
    (-1.37, -1) to[out=-45, in = 215]
    (-0.1, -1.1);
    \draw[double, green!75!black]
    (0.1,-0.9) to[out=35, in = -85]
    (0.62,0.62);
    \draw[double, green!75!black]
    (0.6,0.93) to[out = 100, in=0]
    (0, 1.7) to[out = 180, in = 95]
    (-0.71, 0);
    \draw[double,  blue]
    (-1.7, -0.1) -- (0.47, -0.1);
    \draw[double, wilsonred]
    (0.7, -0.1) --
    (1.7, -0.1);
\end{tikzpicture}
}}
\qquad 
\vcenter{\hbox{  
\begin{tikzpicture}
\begin{scope}[xscale=0.9,yscale=0.9]
\draw[double,green!75!black] 
(-0.3,-1.62) to[out = 190, in = 270]
(-1.78,-0.5);
\draw[thick,green!75!black] (-1.78,-0.5) to[out=90, in = 170]
(0.25,1.07);
\draw[thick, wilsonred]
(0.5,1.03) to[out = -12, in = 90]
(1.78,-0.5);
\draw[double, wilsonred] 
(1.78,-0.5) to[out = 270, in = -25]
(0,-1.58) to[out = {-25+180}, in = 270]
(-0.71,-0.6);
\draw[double, blue]
(-0.65,-0.4) to[out = 70, in = -135]
(0,0.45) to[out =45, in =270]
(0.4,1.2) to[out = 90, in = 100, looseness =2]
(-0.4,1.2);
\draw[double, blue]
(-0.35,0.95) to[out = 280, in = 135] 
(-0.1,0.45);
\draw[double, blue]
(0.,0.35) to[out = -45, in = 90] 
(0.71,-0.7) to[out = 270, in = 20]
(0.1,-1.5);
\draw[double, green!75!black]
(-1.78,-0.5) -- (0.6,-0.5);
\draw[double, wilsonred]
(0.75,-0.5) -- (1.78,-0.5);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}
    \draw[very thick, wilsonred] (-2,0) circle (0.5);
    \draw[very thick, wilsonred] (-1.5,0) -- (-1,0);
    \draw[very thick, wilsonred] (-0.5,0) circle (0.5);
    \draw[very thick, wilsonred] (0,0) -- (0.15,0);
    \draw[very thick, wilsonred, dotted] (0.15,0)--(0.8,0);
    \draw[very thick, wilsonred] (0.8,0)--(1,0);
    \draw[very thick, wilsonred] (1.5,0) circle (0.5);
\end{tikzpicture}

==> (inline-47) <==
\begin{tikzpicture}[
  scale=.6,
  every node/.style={circle,fill,inner sep=1.5pt},
  line cap=round
]
  \tikzset{arrowedge/.style={->, very thick, shorten >=2pt, shorten <=2pt}}
  \node[red] (b0) at (0,0) {};
  \foreach \i [evaluate=\i as \j using \i-1] in {1,2,3} {
    \node[blue] (a\i) at (3*\i-1.5,0) {};
    \node[red] (b\i) at (3*\i,0) {};
    \draw[arrowedge] (b\j) -- (a\i);
    \draw[arrowedge] (b\i) -- (a\i);
    }
  \end{tikzpicture}
\begin{tikzpicture}[
  scale=.6,
  line cap=round
]
  \tikzset{arrowedge/.style={->, very thick, shorten >=2pt, shorten <=2pt}}
  \tikzset{circlenode/.style={circle,fill,inner sep=1.5pt}}
  \node[circlenode, wilsonred, label=below:{$\ZZ_2$}] (b0) at (0,0) {};
  \node[circlenode, blue, label=below:{$\ZZ_2$}] (a0) at (1.5,0) {};
  \draw[arrowedge] (b0) to node[above] {$1$} (a0);
  \end{tikzpicture}
\begin{tikzpicture}[
  scale=.6,
  line cap=round
]
  \tikzset{arrowedge/.style={->, very thick, shorten >=2pt, shorten <=2pt}}
  \tikzset{circlenode/.style={circle,fill,inner sep=1.5pt}}
  \node[circlenode, wilsonred, label=below:{$G_1$}] (b0) at (0,0) {};
  \node[circlenode, blue, label=below:{$G_2$}] (a0) at (1.5,0) {};
  \draw[arrowedge] (b0) to node[above] {$H$} (a0);
  \end{tikzpicture}
\begin{tikzpicture}[
  scale=.6,
  every node/.style={circle,fill,inner sep=1.5pt},
  line cap=round
]
  \tikzset{arrowedge/.style={->, very thick, shorten >=2pt, shorten <=2pt}}
  \node[blue] (c0) at (0,0) {};
  \foreach \i/\ang in {1/90, 2/-30, 3/210} {
    \node[red] (b\i) at (\ang:1.3) {};
    \node[blue] (C\i) at (\ang:2.6) {};
    \node[red] (d\i a) at (\ang+30:3.6) {};
    \node[red] (d\i b) at (\ang-30:3.6) {};
    \draw[arrowedge] (b\i) -- (c0);   
    \draw[arrowedge] (b\i) -- (C\i);  
    \draw[arrowedge] (d\i a) -- (C\i);
    \draw[arrowedge] (d\i b) -- (C\i);
  }
\end{tikzpicture}
\begin{tikzpicture}[
  scale=.6,
  line cap=round
]
  \tikzset{arrowedge/.style={->, very thick, shorten >=2pt, shorten <=2pt}}
  \tikzset{circlenode/.style={circle,fill,inner sep=1.5pt}}
  \node[circlenode, wilsonred, label=below:{$\ZZ_2$}] (b0) at (0,0) {};
  \node[circlenode, blue, label=below:{$\ZZ_3$}] (a0) at (1.5,0) {};
  \draw[arrowedge] (b0) to node[above] {$1$} (a0);
  \end{tikzpicture}
\begin{tikzpicture}[
  scale=.6,
  line cap=round
]
  \tikzset{arrowedge/.style={->, very thick, shorten >=2pt, shorten <=2pt}}
  \tikzset{circlenode/.style={circle,fill,inner sep=1.5pt}}
  \node[circlenode, wilsonred, label=below:{$\ZZ_4$}] (b0) at (0,0) {};
  \node[circlenode, blue, label=below:{$\ZZ_6$}] (a0) at (1.5,0) {};
  \draw[arrowedge] (b0) to node[above] {$\ZZ_2$} (a0);
  \end{tikzpicture}

==> (inline-48) <==
\begin{tikzpicture}
      \draw[very thick, wilsonred] (0,0) to (0,1);
      \draw[very thick, wilsonred] (0,0) to[out=0, in=45] (-.5,-1);
      \draw[draw=white,fill=white] (0,-.44) circle (.1);
      \draw[very thick, wilsonred] (0,0) to[out=180, in =135] (.5,-1);
      \node[above] at (0,1) {$1$};
      \node at (-.7,-1.2) {$3$};
      \node at (.7,-1.2) {$2$};
   \end{tikzpicture}
   }} = \mathbb{B}^1_{23} 
   \vcenter{\hbox{
   \begin{tikzpicture}
      \draw[very thick, wilsonred] (0,0) to (0,1);
      \draw[very thick, wilsonred] (0,0) to (-.7,-.7);
      \draw[very thick, wilsonred] (0,0) to (.7,-.7);
      \node[above] at (0,1) {$1$};
      \node at (-.9,-.9) {$3$};
      \node at (.9,-.9) {$2$};
   \end{tikzpicture}
   }}
   = \e^{\pi i (h_2+h_3-h_1)} 
   \vcenter{\hbox{
   \begin{tikzpicture}
      \draw[very thick, wilsonred] (0,0) to (0,1);
      \draw[very thick, wilsonred] (0,0) to (-.7,-.7);
      \draw[very thick, wilsonred] (0,0) to (.7,-.7);
      \node[above] at (0,1) {$1$};
      \node at (-.9,-.9) {$3$};
      \node at (.9,-.9) {$2$};
   \end{tikzpicture}
\begin{tikzpicture}
         \draw[very thick,wilsonred] (-3/4,1/2) to (3/4, 1/2);
         \draw[very thick,wilsonred] (-3/4,-1/2) to (3/4,-1/2);
         \draw[thick,wilsonred, densely dashed] (0,1/2) to (0,-1/2);
         \node[left] at (-3/4,1/2) {$1$};
         \node[left] at (-3/4,-1/2) {$2$};
         \node[left] at (0,0) {$\id$};
      \end{tikzpicture}
   }}
   = 
   \int_0^\infty \d P\, \rho_0(P) C_0(P_1,P_2,P)
   \vcenter{\hbox{
      \begin{tikzpicture}
         \draw[very thick,wilsonred] (-3/4,1/2) to (-1/4,0);
         \draw[very thick,wilsonred] (-3/4,-1/2) to (-1/4,0);
         \draw[very thick,wilsonred] (-1/4,0) to (1/4,0);
         \draw[very thick,wilsonred] (1/4,0) to (3/4,1/2);
         \draw[very thick,wilsonred] (1/4,0) to (3/4,-1/2);
         \node[left] at (-3/4,1/2) {$1$};
         \node[left] at (-3/4,-1/2) {$2$};
         \node[right] at (3/4,1/2) {$1$};
         \node[right] at (3/4,-1/2) {$2$};
         \node[above] at (0,0) {$P$};
      \end{tikzpicture}
\begin{tikzpicture}
      \draw[very thick,wilsonred] (-3/2,0) to (-1/2,0);
      \draw[very thick,wilsonred] (0,0) circle (1/2 and 1/2);
      \draw[very thick,wilsonred] (1/2,0) to (3/2,0);
      \node[left] at (-3/2,0) {$1$};
      \node[above] at (0,1/2) {$2$};
      \node[below] at (0,-1/2) {$3$};
      \node[right] at (3/2,0) {$4$};
   \end{tikzpicture}
   }} 
   = \frac{\delta(P_1-P_4)}{\rho_0(P_1)C_0(P_1,P_2,P_3)}
    \vcenter{\hbox{
    \begin{tikzpicture}
      \draw[very thick,wilsonred] (-3/2,0) to (3/2,0);
      \node[right] at (3/2,0) {$1$};
   \end{tikzpicture}
\begin{tikzpicture}
         \draw[very thick,wilsonred] (-1/2,3/4) to (0,1/4) to (0,-1/4) to (-1/2,-3/4);
         \draw[very thick,wilsonred] (1/2,3/4) to (0,1/4);
         \draw[very thick, wilsonred] (0,-1/4) to (1/2,-3/4);
         \node[left] at (-1/2,3/4) {$1$};
         \node[right] at (1/2,3/4) {$4$};
         \node[left] at (-1/2,-3/4) {$2$};
         \node[right] at (1/2,-3/4) {$3$};
         \node[left] at (0,0) {$t$};
      \end{tikzpicture}
   }}
   = \int_0^\infty \d P_s\, \mathbb{F}_{P_tP_s}\begin{bmatrix} P_1 & P_2 \\ P_4 & P_3 \end{bmatrix}
   \vcenter{\hbox{
      \begin{tikzpicture}
         \draw[very thick,wilsonred] (-3/4,1/2) to (-1/4,0);
         \draw[very thick,wilsonred] (-3/4,-1/2) to (-1/4,0);
         \draw[very thick,wilsonred] (-1/4,0) to (1/4,0);
         \draw[very thick,wilsonred] (1/4,0) to (3/4,1/2);
         \draw[very thick,wilsonred] (1/4,0) to (3/4,-1/2);
         \node[left] at (-3/4,1/2) {$1$};
         \node[left] at (-3/4,-1/2) {$2$};
         \node[right] at (3/4,1/2) {$4$};
         \node[right] at (3/4,-1/2) {$3$};
         \node[above] at (0,0) {$s$};
      \end{tikzpicture}
\begin{Bmatrix}
      P_1 & P_2 & P_s \\ P_3 & P_4 & P_t 
   \end{Bmatrix} = \frac{1}{\rho_0(P_s)}\sqrt{\frac{\mathsf{C}_{14t}\mathsf{C}_{23t}}{\mathsf{C}_{12s}\mathsf{C}_{34s}}}\, \mathbb{F}_{P_t P_s}\begin{bmatrix} P_1 & P_2 \\ P_4 & P_3 \end{bmatrix}
\begin{Bmatrix} i & j & k \\ \ell & m & n\end{Bmatrix} \equiv \begin{Bmatrix} P_i & P_j & P_k \\ P_\ell & P_m & P_n\end{Bmatrix}
\begin{bmatrix} P_1 & P_2 \\ P_4 & P_3\end{bmatrix}}{\rho_0(P_s)C_0(P_1,P_2,P_s)C_0(P_3,P_4,P_s)} = \frac{\mathbb{F}_{P_s P_t}\begin{bmatrix} P_1 & P_4 \\ P_2 & P_3\end{bmatrix}
\begin{tikzpicture}
         \draw[very thick,wilsonred] (-1/2,3/4) to (0,1/4) to (0,-1/4) to (-1/2,-3/4);
         \draw[very thick,wilsonred] (1/2,3/4) to (0,1/4);
         \draw[very thick, wilsonred] (0,-1/4) to (1/2,-3/4);
         \node[left] at (-1/2,3/4) {$1$};
         \node[right] at (1/2,3/4) {$4$};
         \node[left] at (-1/2,-3/4) {$2$};
         \node[right] at (1/2,-3/4) {$3$};
         \node[left] at (0,0) {$t$};
      \end{tikzpicture}
   }}
   = \int_0^\infty \d P_s\, \rho_0(P_s) \begin{Bmatrix}
       1 & 2 & s \\ 3 & 4 & t
   \end{Bmatrix}
   \sqrt{\frac{\mathsf{C}_{12s}\mathsf{C}_{34s}}{\mathsf{C}_{14t}\mathsf{C}_{23t}}}
   \vcenter{\hbox{
      \begin{tikzpicture}
         \draw[very thick,wilsonred] (-3/4,1/2) to (-1/4,0);
         \draw[very thick,wilsonred] (-3/4,-1/2) to (-1/4,0);
         \draw[very thick,wilsonred] (-1/4,0) to (1/4,0);
         \draw[very thick,wilsonred] (1/4,0) to (3/4,1/2);
         \draw[very thick,wilsonred] (1/4,0) to (3/4,-1/2);
         \node[left] at (-3/4,1/2) {$1$};
         \node[left] at (-3/4,-1/2) {$2$};
         \node[right] at (3/4,1/2) {$4$};
         \node[right] at (3/4,-1/2) {$3$};
         \node[above] at (0,0) {$s$};
      \end{tikzpicture}
\begin{tikzpicture}[scale=.75, baseline={([yshift=-.5ex]current bounding box.center)}]
        \draw[very thick, wilsonred] (0.1,0) to (2.9,0);
        \draw[very thick, wilsonred] (1,0) to (1,1);
        \draw[very thick, wilsonred] (2,0) to (2,1);
        \node[above] at (.3,0) {$1$};
        \node[above] at (2.7,0) {$4$};
        \node[above] at (1,1) {$2$};
        \node[above] at (2,1) {$3$};
        \node[below] at (3/2,0) {$s$};
    \end{tikzpicture}
    &= \int_0^\infty \!\!\d P_u \, \mathrm{e}^{\pi i(P_s^2 + P_u^2 - P_1^2 - P_4^2)}\, \mathbb{F}_{P_s P_u}\begin{bmatrix}
            P_1 & P_3 \\ P_2 & P_4
        \end{bmatrix} \!\!
    \begin{tikzpicture}[scale=.75, baseline={([yshift=-.5ex]current bounding box.center)}]
        \draw[very thick, wilsonred] (0,0) to (3,0);
        \draw[very thick, wilsonred] (2,0) to (1,1);
        \fill[white] (1.5,.5) circle (.1);
        \draw[very thick, wilsonred] (1,0) to (2,1);
        \node[above] at (0.3,0) {$1$};
        \node[above] at (2.7,0) {$4$};
        \node[above] at (1,1) {$2$};
        \node[above] at (2,1) {$3$};
        \node[below] at (3/2,0) {$u$};
    \end{tikzpicture}  \\
    &= \int_0^\infty \!\!\d P_u \,\rho_0(P_u) \mathrm{e}^{\pi i(P_s^2 + P_u^2 - P_1^2 - P_4^2)}\, \begin{Bmatrix}
        1 & 2 & s \\ 4 & 3 & u
    \end{Bmatrix}
    \sqrt{\frac{\mathsf{C}_{13u}\mathsf{C}_{24u}}{\mathsf{C}_{12s}\mathsf{C}_{34s}}} 
    \begin{tikzpicture}[scale=.75, baseline={([yshift=-.5ex]current bounding box.center)}]
        \draw[very thick, wilsonred] (0.1,0) to (2.9,0);
        \draw[very thick, wilsonred] (2,0) to (1,1);
        \fill[white] (1.5,.5) circle (.1);
        \draw[very thick, wilsonred] (1,0) to (2,1);
        \node[above] at (.3,0) {$1$};
        \node[above] at (2.7,0) {$4$};
        \node[above] at (1,1) {$2$};
        \node[above] at (2,1) {$3$};
        \node[below] at (3/2,0) {$u$};
    \end{tikzpicture}
\begin{tikzpicture}
      \draw[very thick, wilsonred] (0,.76) to (-1/2,0) to (1/2,0) to (0,.76);
      \draw[very thick, wilsonred] (0,.76) to (0,1.5);
      \draw[very thick, wilsonred] (-1/2,0) to (-1,-1/2);
      \draw[very thick, wilsonred] (1/2,0) to (1,-1/2);
      \node[above] at (0,1.5) {$s$};
      \node[below] at (0,0) {$t$};
      \node at (-1/2,1/2) {$4$};
      \node at (1/2,1/2) {$3$};
      \node at (-1.15,-.65) {$1$};
      \node at (1.15,-.65) {$2$};
   \end{tikzpicture}
   }}
    = \sqrt{\frac{\mathsf{C}_{12s}}{\mathsf{C}_{34s} \mathsf{C}_{14t}\mathsf{C}_{23t}}}
    \begin{Bmatrix} 1 & 2 & s \\ 3 & 4 & t \end{Bmatrix}\!\!
    \vcenter{\hbox{
   \begin{tikzpicture}
      \draw[very thick, wilsonred] (0,0) to (0,1);
      \draw[very thick, wilsonred] (0,0) to (-.71,-.71);
      \draw[very thick, wilsonred] (0,0) to (.71,-.71);
      \node[above] at (0,1) {$s$};
      \node at (-.9,-.9) {$1$};
      \node at (.9,-.9) {$2$};
   \end{tikzpicture}
\begin{tikzpicture}[scale=0.9]
      \draw[very thick, wilsonred] (-1/2,1/2) to (1/2,1/2) to (1/2,-1/2) to (-1/2,-1/2) to (-1/2,1/2);
      \draw[very thick, wilsonred] (-1/2,1/2) to (-.9,.9);
      \draw[very thick, wilsonred] (1/2,1/2) to (.9,.9);
      \draw[very thick, wilsonred] (1/2,-1/2) to (.9,-.9);
      \draw[very thick, wilsonred] (-1/2,-1/2) to (-.9,-.9);
      \node[above] at (0,1/2) {$a$};
      \node[right] at (1/2,0)  {$b$};
      \node[below] at (0,-1/2) {$c$};
      \node[left] at (-1/2,0) {$d$};
      \node at (-1,1.1) {$1$};
      \node at (1,1.1) {$4$};
      \node at (1,-1.1) {$3$};
      \node at (-1,-1.1) {$2$};
   \end{tikzpicture}
   }}\!\!\!\!\!\!
   &= \int_0^\infty\! \d P_s \, \rho_0(P_s) \mathsf{C}_{acs}
   \!\!\vcenter{\hbox{
   \begin{tikzpicture}
      \draw[very thick, wilsonred] (-1/2,1/2) to (-1/4,0) to (-1/2,-1/2) to (-1/2,1/2);
      \draw[very thick, wilsonred] (-1/4,0) to (1/4,0);
      \draw[very thick, wilsonred] (1/4,0) to (1/2,1/2) to (1/2,-1/2) to (1/4,0);
      \draw[very thick, wilsonred] (-1/2,1/2) to (-.9,.9);
      \draw[very thick, wilsonred] (1/2,1/2) to (.9,.9);
      \draw[very thick, wilsonred] (1/2,-1/2) to (.9,-.9);
      \draw[very thick, wilsonred] (-1/2,-1/2) to (-.9,-.9);
      \node[above] at (-1/4,1/4) {$a$};
      \node[right] at (1/2,0)  {$b$};
      \node[below] at (-1/4,-1/4) {$c$};
      \node[left] at (-1/2,0) {$d$};
      \node[above] at (1/4,1/4) {$a$};
      \node[below] at (1/4,-1/4) {$c$};
      \node at (-1,1.1) {$1$};
      \node at (1,1.1) {$4$};
      \node at (1,-1.1) {$3$};
      \node at (-1,-1.1) {$2$};
      \node[above] at (0,0) {$s$};
   \end{tikzpicture}
   }}\\
   &= \int_0^\infty\! \d P_s\, \rho_0(P_s)\sqrt{\frac{\mathsf{C}_{12s}\mathsf{C}_{34s}}{\mathsf{C}_{1da}\mathsf{C}_{4ab}\mathsf{C}_{3bc}\mathsf{C}_{2cd}}}
   \begin{Bmatrix}
   1 & a & d\\ c & 2 & s
   \end{Bmatrix}
   \begin{Bmatrix}
    4 & a & b \\
    c & 3 & s
   \end{Bmatrix}\!\!\!\!
   \vcenter{\hbox{
      \begin{tikzpicture}
         \draw[very thick,wilsonred] (-3/4,1/2) to (-1/4,0);
         \draw[very thick,wilsonred] (-3/4,-1/2) to (-1/4,0);
         \draw[very thick,wilsonred] (-1/4,0) to (1/4,0);
         \draw[very thick,wilsonred] (1/4,0) to (3/4,1/2);
         \draw[very thick,wilsonred] (1/4,0) to (3/4,-1/2);
         \node[left] at (-.67,1/2) {$1$};
         \node[left] at (-.67,-1/2) {$2$};
         \node[right] at (.67,1/2) {$4$};
         \node[right] at (.67,-1/2) {$3$};
         \node[above] at (0,0) {$s$};
      \end{tikzpicture}
   }}\!\!\!\!\\
   &= \int_0^\infty\! \d P_t \, \rho_0(P_t) \sqrt{\frac{\mathsf{C}_{14t}\mathsf{C}_{23t}}{\mathsf{C}_{1da}\mathsf{C}_{4ab}\mathsf{C}_{3bc}\mathsf{C}_{2cd}}}
   \begin{Bmatrix}
      1 & d & a \\
      b & 4 & t
   \end{Bmatrix}
   \begin{Bmatrix}
      3 & b & c \\
      d & 2 & t
   \end{Bmatrix}\!\!\!\!
   \vcenter{\hbox{
      \begin{tikzpicture}
         \draw[very thick,wilsonred] (-1/2,3/4) to (0,1/4) to (0,-1/4) to (-1/2,-3/4);
         \draw[very thick,wilsonred] (1/2,3/4) to (0,1/4);
         \draw[very thick, wilsonred] (0,-1/4) to (1/2,-3/4);
         \node[left] at (-.45,3/4) {$1$};
         \node[right] at (.45,3/4) {$4$};
         \node[left] at (-.45,-3/4) {$2$};
         \node[right] at (.45,-3/4) {$3$};
         \node[left] at (0,0) {$t$};
      \end{tikzpicture}

==> (inline-49) <==
\begin{Bmatrix}
                1 & 4 & a \\
                3 & 2 & b 
            \end{Bmatrix}
            \begin{Bmatrix}
                1 & 2 & b \\
                3 & 4 & c 
            \end{Bmatrix}
            &= \frac{\delta(P_a-P_c)}{\rho_0(P_a)}\ ,\\[1em]
            \int_0^\infty \d P_b \, \rho_0(P_b)\, \widehat{\mathbb{S}}_{P_aP_b}[P_0]\widehat{\mathbb{S}}^*_{P_bP_c}[P_0] &= \frac{\delta(P_a-P_c)}{\rho_0(P_a)}\ .
    \end{align}
    \end{subequations}
    \item Pentagon identity:
        \begin{equation}
                \int_0^\infty \d P\, \rho_0(P) 
                \begin{Bmatrix}
                    1 & 2 & c\\
                    5 & 4 & P
                \end{Bmatrix}
                \begin{Bmatrix}
                    1 & 3 & b\\
                    6 & 4 & P
                \end{Bmatrix}
                \begin{Bmatrix}
                    2 & 3 & a\\
                    6 & 5 & P
                \end{Bmatrix}
                = 
                \begin{Bmatrix}
                    a & b & c \\
                    1 & 2 & 3
                \end{Bmatrix}
                \begin{Bmatrix}
                    a & b & c \\
                    4 & 5 & 6
                \end{Bmatrix}\ .
        \end{equation}
    \item Hexagon identity:
        \begin{equation}
           \int_0^\infty \d P_t\, \rho_0(P_t) \e^{\pi i(h_1+h_2+h_3+h_4-h_s-h_t-h_u)} \begin{Bmatrix} 1 & 4 & t \\ 3 & 2 & s \end{Bmatrix}\begin{Bmatrix} 1 & 3 & u \\ 2 & 4 & t \end{Bmatrix} = \begin{Bmatrix} 1 & 3 & u \\ 4 & 2 & s \end{Bmatrix}\ .
        \end{equation}
    \item $(ST)^3 = 1$ relation:
    \begin{equation}
        \int_0^\infty \d P_2 \, \rho_0(P_2) \, \widehat{\mathbb{S}}_{P_1P_2}[P_0]\e^{-2\pi i \sum_{j=1}^3(h_j-\frac{c}{24})}\widehat{\mathbb{S}}_{P_2P_3}[P_0] = \widehat{\mathbb{S}}_{P_1P_3}[P_0]\ .
    \end{equation}
    \item Relation at $g=1,n=2$:
    \begin{multline}
       \widehat{\mathbb{S}}_{P_1P_2}[P_3]\int_0^\infty \d P_4 \, \rho_0(P_4)
        \begin{Bmatrix}
            2 & 0' & 4 \\ 0 & 2 & 3
        \end{Bmatrix}
        \e^{2\pi i (h_4-h_2)}
        \begin{Bmatrix}
            0 & 0' & 5 \\ 2 & 2 & 4
        \end{Bmatrix}\\
        =\int_0^\infty\d P_6 \, \rho_0(P_6)
        \begin{Bmatrix}
            1 & 0 & 6 \\ 0' & 1 & 3
        \end{Bmatrix}
        \begin{Bmatrix}
            0 & 0' & 5 \\ 6 & 6 & 1
        \end{Bmatrix}
\begin{tikzpicture}
      \draw[very thick, wilsonred] (-1,0) to (.1,0);
      \draw[very thick, wilsonred] (.3,0) to (1,0);
      \draw[very thick, wilsonred] (0,0) [partial ellipse=170:-170:.2 and .5];
      \node[left] at (-1,0) {$2$};
      \node[below] at (0,-1/2) {$1$};
      \draw[very thick, wilsonred] (0,1/2) to (0,1);
      \node[above] at (0,1) {$3$};
   \end{tikzpicture}
   }}
   = \frac{\mathbb{S}_{P_1 P_2}[P_3]}{\sker{\mathds{1}}{P_2}{\mathds{1}}}
   \vcenter{\hbox{
   \begin{tikzpicture}
      \draw[very thick, wilsonred] (-1,0) to (1,0);
      \draw[very thick, wilsonred] (0,0) to (0,1);
      \node[left] at (-1,0) {$2$};
      \node[above] at (0,1) {$3$};
   \end{tikzpicture}

==> (inline-50) <==
\begin{tikzpicture}
      \draw[very thick, wilsonred] (-1,0) to (.1,0);
      \draw[very thick, wilsonred] (.3,0) to (1,0);
      \draw[very thick, wilsonred] (0,0) [partial ellipse=170:-170:.2 and .5];
      \node[left] at (-1,0) {$2$};
      \node[above] at (0,1/2) {$1$};
      \node[below,white] at (0,-1/2) {$1$};
   \end{tikzpicture}
   }}
   = \frac{\mathbb{S}_{P_1P_2}[\id]}{\sker{\id}{P_2}{\id}}
   \vcenter{\hbox{
   \begin{tikzpicture}
      \draw[very thick, wilsonred] (-1,0) to (1,0);
      \node[left] at (-1,0) {$2$};
   \end{tikzpicture}
\begin{tikzpicture}
      \draw[very thick,wilsonred] (-1/2,0) [partial ellipse=52:-90 :1 and 1];
      \draw[very thick,wilsonred] (-1/2,0) [partial ellipse=90:67:1 and 1];
      \draw[very thick,wilsonred] (1/2,0) [partial ellipse=233:90:1 and 1];
      \draw[very thick,wilsonred] (1/2,0) [partial ellipse=-112:-90:1 and 1];
      \node[left] at (-1/2,0) {$2$};
      \node[right] at (1/2,0) {$1$};
   \end{tikzpicture}
   }}
   &=\int_0^\infty \d P\,\rho_0(P) \mathsf{C}_{12P}\,  \e^{2\pi i(h_P-h_1-h_2)}\, 
   \vcenter{\hbox{
   \begin{tikzpicture}
      \draw[very thick, wilsonred] (-1/2,3/4) to (0,1/4) to (0, -1/4) to (-1/2,-3/4);
      \draw[very thick, wilsonred] (0,1/4) to (1/2,3/4);
      \draw[very thick, wilsonred] (0,-1/4) to (1/2,-3/4);
      \node[left] at (0,0) {$P$};
      \node at (-.7,1.2-.25) {$1$};
      \node at (-.7,-1.2+.25) {$1$};
      \node at (.7,1.2-.25) {$2$};
      \node at (.7,-1.2+.25) {$2$};
   \end{tikzpicture}
   }}\\
   &=\int_0^\infty \d P'\, \rho_0(P')
   \sqrt{\mathsf{C}_{11P'}\mathsf{C}_{22P'}}\, \widehat{\mathbb{S}}^*_{P_1P_2}[P']
    \vcenter{\hbox{
   \begin{tikzpicture}
      \draw[very thick, wilsonred] (-3/4,1/2) to (-1/4,0) to (1/4,0) to (3/4,1/2);
      \draw[very thick, wilsonred] (-1/4,0) to (-3/4,-1/2);
      \draw[very thick, wilsonred] (1/4,0) to (3/4,-1/2);
      \node at (-.95,.7) {$1$};
      \node at (-.95,-.7) {$1$};
      \node at (.95,.7) {$2$};
      \node at (.95,-.7) {$2$};
      \node [above] at (0,0) {$P'$};
   \end{tikzpicture}

==> (inline-51) <==
\begin{tikzpicture}
        \draw[very thick, black] (-1,0) to (1,0);
        \node[above] at (0,0) {$\Omega$};
        \node[below,white] at (0,0) {$\Omega$};
    \end{tikzpicture}
    }}
    \equiv 
    \int_0^\infty \d P\, \rho_0(P) \,
    \vcenter{\hbox{
        \begin{tikzpicture}
        \draw[very thick, wilsonred] (-1,0) to (1,0);
        \node[above] at (0,0) {$P$};
        \node[below,white] at (0,0) {$P$};
    \end{tikzpicture}
\begin{tikzpicture}
      \draw[very thick, wilsonred] (-1,0) to (.1,0);
      \draw[very thick, wilsonred] (.3,0) to (1,0);
      \draw[very thick, black] (0,0) [partial ellipse=170:-170:.2 and .5];
      \node[left] at (-1,0) {$P$};
      \node[above] at (0,1/2) {$\Omega$};
      \node[below,white] at (0,-1/2) {$\Omega$};
   \end{tikzpicture}
   }}
   = \frac{\delta(P-\id)}{\rho_0(P)}
   \vcenter{\hbox{
   \begin{tikzpicture}
      \draw[very thick, wilsonred] (-1,0) to (1,0);
      \node[left] at (-1,0) {$P$};
   \end{tikzpicture}
\begin{tikzpicture}
            \draw[very thick, black] (0,0) [partial ellipse=150:-150:.2 and .5];
            \draw[very thick, black] (0,0) ellipse (.2 and .5);
            \draw[draw=none,fill=white] (-.15,.25) circle (.1);
            \draw[draw=none,fill=white] (-.15,-.25) circle (.1);
            \draw[very thick, wilsonred] (-1,.25) to (.1,.25);
            \draw[very thick, wilsonred] (-1,-.25) to (.1,-.25);
            \draw[very thick, wilsonred] (.3,.25) to (1,.25);
            \draw[very thick, wilsonred] (.3,-.25) to (1,-.25);
            \node[left] at (-1,.25) {$1$};
            \node[left] at (-1,-.25) {$2$};
            \node[above] at (0,.5) {$\Omega$};
            \node[below,white] at (0,-.5) {$u$};
        \end{tikzpicture}
        }}
        =\frac{\delta(P_1-P_2)}{\rho_0(P_1)} \vcenter{\hbox{
        \begin{tikzpicture}
            \draw[very thick, wilsonred] (-1,.25) to (-.25,.25);
            \draw[very thick, wilsonred] (-1,-.25) to (-.25,-.25);
            \draw[very thick, wilsonred] (.5,.25) to (1.25,.25);
            \draw[very thick, wilsonred] (.5,-.25) to (1.25,-.25);
            \draw[very thick, wilsonred] (-.25,-.25) arc (-90:90:.25);
            \draw[very thick, wilsonred] (.5,.25) arc (90:270:.25);
            \node[left] at (-1,.25) {$1$};
            \node[left] at (-1,-.25) {$2$};
        \end{tikzpicture}

==> (inline-52) <==
\begin{tikzpicture}[scale=0.9]
        \draw[very thick, wilsonred] (-1,0) -- (0.5,0);
        \draw[very thick,wilsonred] 
        ({0.75*cos(120)+0.75+0.5},{0.65*sin(120)}) 
        arc (120:410:0.75 and 0.65);
        \draw[very thick, wilsonred] (1,1.2) -- (1,-0.5);  
        \draw[very thick, wilsonred] (1.3,1.2) -- (1.3,-0.55);
        \draw[very thick, wilsonred] (1.6,1.2) -- (1.6,-0.45);
        \draw[very thick, wilsonred] (1,-0.7) -- (1,-1.2);
        \draw[very thick, wilsonred] (1.3,-0.75) -- (1.3,-1.2); 
        \draw[very thick, wilsonred] (1.6,-0.65) -- (1.6,-1.2); 
        \node at (-0.3,0.3) {$0$};
        \node at (2.3,0) {$2$};
    \end{tikzpicture}
    }
    } &= \int_0^\infty \d P_2\, \rho_0(P_2)     
    \vcenter{
    \hbox{
    \begin{tikzpicture}[scale=0.9]
        \draw[very thick, wilsonred] (-1,0) -- (0,0); 
        \draw[very thick, wilsonred] (0.4,0) [partial ellipse=-45:290:0.4 and 0.4];
        \draw[very thick, wilsonred] (1.25,0) [partial ellipse=155:415:0.75 and 0.65];
        \draw[very thick, wilsonred] (1.25,0) [partial ellipse=120:145:0.75 and 0.65];
        \draw[very thick, wilsonred] (1,1.2) -- (1,-0.5);  
        \draw[very thick, wilsonred] (1.3,1.2) -- (1.3,-0.55);
        \draw[very thick, wilsonred] (1.6,1.2) -- (1.6,-0.45);
        \draw[very thick, wilsonred] (1,-0.7) -- (1,-1.2);
        \draw[very thick, wilsonred] (1.3,-0.75) -- (1.3,-1.2); 
        \draw[very thick, wilsonred] (1.6,-0.65) -- (1.6,-1.2); 
        \node at (-0.5,0.3) {$0$};
        \node at (0.2,0.6) {$1$};
        \node at (2.3,0) {$2$};
    \end{tikzpicture}
    }
    }\\
    &=
    \vcenter{
    \hbox{
    \begin{tikzpicture}
        \draw[very thick, wilsonred] (-1,0) -- (0,0); 
        \draw[very thick, wilsonred] (0.4,0) [partial ellipse=-45:290:0.4 and 0.4];
        \draw[very thick, black] (1.25,0) [partial ellipse=155:415:0.75 and 0.65];
        \draw[very thick, black] (1.25,0) [partial ellipse=120:145:0.75 and 0.65];
        \draw[very thick, wilsonred] (1,1.2) -- (1,-0.5);  
        \draw[very thick, wilsonred] (1.3,1.2) -- (1.3,-0.55);
        \draw[very thick, wilsonred] (1.6,1.2) -- (1.6,-0.45);
        \draw[very thick, wilsonred] (1,-0.7) -- (1,-1.2);
        \draw[very thick, wilsonred] (1.3,-0.75) -- (1.3,-1.2); 
        \draw[very thick, wilsonred] (1.6,-0.65) -- (1.6,-1.2); 
        \node at (-0.5,0.3) {$0$};
        \node at (0.2,0.6) {$1$};
        \node at (2.3,0) {$\Omega$};
    \end{tikzpicture}
\begin{tikzpicture}
        \draw[very thick, wilsonred] (-1,0) -- (0,0);
        \draw[very thick, wilsonred] (1,1.2) -- (1,-0.75);  
        \draw[very thick, wilsonred] (1.3,1.2) -- (1.3,-0.7);
        \draw[very thick, wilsonred] (1.6,1.2) -- (1.6,-0.5);
        \draw[very thick, wilsonred] (1,-0.95) -- (1,-1.2);
        \draw[very thick, wilsonred] (1.3,-0.88) -- (1.3,-1.2); 
        \draw[very thick, wilsonred] (1.6,-0.75) -- (1.6,-1.2); 
       \draw[very thick, wilsonred] (0.6,-0.3) -- (0.6,0.3);
        \draw[very thick, wilsonred] (0.85,0.84) 
        to[out = 180, in =190, looseness =1.3] (0.6,0.3);
        \draw[draw=none,fill=white] (0.55,0.66) circle (0.1);
        \draw[very thick, wilsonred] (0.6,0.3) to [out=10,in=0] (0.5,0.7);
        \draw[very thick, wilsonred] (0.5,0.7)
        to[out = 180, in  = 90] (0,0);
        \draw[very thick, wilsonred] (0,0) to[out=270,in=180] (0.55,-0.7) to[out=0,in=-10] (0.6,-0.3);
        \draw[draw=none, fill=white] (0.52,-0.68) circle (0.08);
        \draw[very thick, wilsonred] (1,0) [partial ellipse=245:405:1 and 0.85];
        \draw[very thick, wilsonred] ({cos(245)+1},{0.85*sin(245)}) to [out=155,in=190] (0.6,-0.3);
        \node at (-0.5,0.3) {$0$};
        \node at (2.3,0) {$2$};
        \node at (0.2,0.81) {$1$};
        \node at (0.2,-0.8) {$1$};
        \node at (0.75,0) {\small{$P$}};
    \end{tikzpicture}
    }
    }=
    \e^{2\pi i (h_1+h_2-h_P)}
    \frac{C_0(P_2,P_2,P_0)
    \fker{P_0}{P}{P_1}{P_2}{P_2}{P_1}
    }{\rho_0(P)C_0(P,P_1,P_2)^2}
\vcenter{
    \hbox{
    \begin{tikzpicture}
        \draw[very thick, wilsonred] (-.2,0) -- (0.5,0);
        \draw[very thick,wilsonred] 
        ({0.75*cos(120)+0.75+0.5},{0.65*sin(120)}) 
        arc (120:410:0.75 and 0.65);
        \draw[very thick, wilsonred] (1,1.2) -- (1,-0.5);  
        \draw[very thick, wilsonred] (1.3,1.2) -- (1.3,-0.55);
        \draw[very thick, wilsonred] (1.6,1.2) -- (1.6,-0.45);
        \draw[very thick, wilsonred] (1,-0.7) -- (1,-1.2);
        \draw[very thick, wilsonred] (1.3,-0.75) -- (1.3,-1.2); 
        \draw[very thick, wilsonred] (1.6,-0.65) -- (1.6,-1.2); 
        \node at (.1,0.3) {$0$};
        \node at (2.3,0) {$2$};
    \end{tikzpicture}

==> (inline-53) <==
\begin{tikzpicture}[scale=0.9]
        \draw[very thick, wilsonred] (0,0) circle (1);
        \node  at (1.2,0.3) {0};
    \end{tikzpicture}
    }
    },\quad
    \vcenter{
    \hbox{
    \begin{tikzpicture}[scale=0.9]
    \begin{scope}[shift={(-0.667,-0.667)}, rotate=20]
        \draw[very thick, wilsonred] ({cos(10)},{sin(10)}) arc (10:80:1);
        \draw[very thick, wilsonred] ({cos(100)},{sin(100)}) arc (100:350:1);
    \end{scope}
    \begin{scope}[shift={(0.667,-0.667)}, rotate=135]
        \draw[very thick, wilsonred] ({cos(10)},{sin(10)}) arc (10:80:1);
        \draw[very thick, wilsonred] ({cos(100)},{sin(100)}) arc (100:350:1);
    \end{scope}
    \begin{scope}[shift={(0,0.6)}, rotate=250]
         \draw[very thick, wilsonred] ({cos(10)},{sin(10)}) arc (10:80:1);
         \draw[very thick, wilsonred] ({cos(100)},{sin(100)}) arc (100:350:1);
    \end{scope}
    \node  at (0,1.25) {0};
    \node  at (1.3,-0.75) {0};
    \node  at (-1.3,-0.75) {0};
    \end{tikzpicture}
    }
    },
    \quad 
    \vcenter{
    \hbox{
    \begin{tikzpicture}[scale=0.9]
        \draw[very thick, wilsonred] ({cos(50)},{sin(50)}) arc (50:{50+340}:1);
        \begin{scope}[shift={(1.5,0)}, rotate=250]
         \draw[very thick, wilsonred] ({cos(10)},{sin(-20)}) arc (-20:60:1);
         \draw[very thick, wilsonred] ({cos(80)},{sin(80)}) arc (80:320:1);
    \end{scope}
    \draw[very thick, wilsonred] ({cos(150)+3},{sin(150)}) arc (150:{150+340}:1);
    \node at (-0.6,0) {$-1$};
    \node at (1.5,1.3) {$3$};
    \node at (3.6,0) {$2$};
    \end{tikzpicture}
\begin{tikzpicture}
    \draw[very thick, wilsonred] (0,0) circle (1); 
    \node at (-1.5,0) {$-1$};
\end{tikzpicture}
}
} = 
\vcenter{
\hbox{
\begin{tikzpicture}
    \draw[very thick, wilsonred] ({cos(30)},{sin(30)}) arc (30:330:1); 
    \draw[very thick, wilsonred] ({0.75*cos(30)},{0.75*sin(30)}) arc (30:320:0.75); 
    \draw[very thick, wilsonred] (0.866, 0.5) to[out=-65, in = 130, looseness=1.6] (0.8,-0.2);
    \draw[very thick, wilsonred] (0.65, 0.375) to[out=-60, in = 130] (0.8,0.22);
    \draw[very thick, wilsonred] (0.86, 0.14) to[out=-40,  in = 50, looseness=1.4] (0.575, -0.482);
    \draw[very thick, wilsonred] (0.866025, -0.5) to[out = 60, in = -60] (0.85,-0.3);
\end{tikzpicture}
}
} = 
\vcenter{
\hbox{
\begin{tikzpicture}
    \draw[very thick, wilsonred] ({cos(50)},{sin(50)}) arc (50:330:1); 
    \draw[very thick, wilsonred] (0.866025, -0.5)  to[out = 60, in =170] (1.3,0.15);
    \draw[very thick, wilsonred] (1.28,0.1535) arc (80:-150:0.12 and 0.1);
    \draw[very thick, wilsonred] (0.642788, 0.766044) to[out = -40,in = 120] (1.1,0.15);
\end{tikzpicture}
\begin{array}{c}
\text{R1:}\quad 
    \vcenter{\hbox{
\begin{tikzpicture}[scale=0.8]
    \draw[very thick, wilsonred] (0,0.75) arc (90:270:0.5 and 0.75);
    \draw[very thick,wilsonred] (0,0.75) to[out=0, in =-70, looseness=6] (-0.2,0.6);
    \draw[very thick, wilsonred] (-0.25,0.74) to[out = 110, in = 282] (-0.4,1.3);
    \draw[very thick,wilsonred] (0,-0.75) to[out=0, in =70, looseness=6] (-0.2,-0.6);
    \draw[very thick, wilsonred] (-0.25,-0.74) to[out = -110, in = -280] (-0.4,-1.3);
\end{tikzpicture}
    }}
    \quad \longleftrightarrow\quad 
    \vcenter{\hbox{
\begin{tikzpicture}[scale=0.8]
    \draw[very thick, wilsonred] (0,1.3) -- (0,-1.3); 
\end{tikzpicture}
    }}
    \quad \longleftrightarrow\quad 
 \vcenter{\hbox{
\begin{tikzpicture}[scale=0.8]
    \draw[very thick,wilsonred] (0,0.75) to[out=0, in =-70, looseness=6] (-0.2,0.6) to[out = 110, in = 285] (-0.4,1.3);
    \draw[very thick,wilsonred] (0,-0.75) to[out=0, in =70, looseness=6] (-0.2,-0.6) to[out = -110, in = -285] (-0.4,-1.3);
    \draw[very thick, wilsonred] (0,0.75) arc (90:110:0.5 and 0.75);
    \draw[very thick, wilsonred] ({0.5*cos(125)},{0.75*sin(125)}) arc (125:235:0.5 and 0.75);
    \draw[very thick, wilsonred] ({0.5*cos(250)},{0.75*sin(250)}) arc (250:270:0.5 and 0.75);
\end{tikzpicture}
    }},\\[60pt]
\text{R2:}\quad 
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.8]
    \draw[very thick, wilsonred] ({1.3*cos(120)},{1.5*sin(120)}) arc (120:240:1.3 and 1.5);
    \draw[very thick, wilsonred] ({1.3*cos(60)-2},{1.5*sin(60)}) arc (60:45:1.3 and 1.5);
    \draw[very thick, wilsonred] ({1.3*cos(35)-2},{1.5*sin(35)}) arc (35:-35:1.3 and 1.5);
    \draw[very thick, wilsonred] ({1.3*cos(-45)-2},{1.5*sin(-45)}) arc (-45:-60:1.3 and 1.5);
\end{tikzpicture}
    }}
\quad \longleftrightarrow\quad 
    \vcenter{\hbox{
\begin{tikzpicture}[scale=0.8]
    \draw[very thick, wilsonred] (-0.5,1.3) -- (-0.5,-1.3);
    \draw[very thick, wilsonred] (0.5,1.3) -- (0.5,-1.3);
\end{tikzpicture}
    }},
\qquad 
\text{R3:}
\quad 
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.8]
    \draw[very thick, wilsonred] (-0.6,-1.3) -- (-0.6,-0.65);
    \draw[very thick, wilsonred] (-0.6,-0.45) -- (-0.6,0.45);
    \draw[very thick, wilsonred] (-0.6,0.65) -- (-0.6,1.3);
    \draw[very thick, wilsonred] (-1,1) -- (0.75,-1);
    \draw[very thick, wilsonred] (-1,-1) -- (-0.165,-0.05);
    \draw[very thick, wilsonred] (-0.08,0.05) -- (0.75,1);
\end{tikzpicture}
    }}
\quad \longleftrightarrow\quad 
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.8]
    \draw[very thick, wilsonred] (0.38,-1.3) -- (0.38,-0.65);
    \draw[very thick, wilsonred] (0.38,-0.45) -- (0.38,0.45);
    \draw[very thick, wilsonred] (0.38,0.65) -- (0.38,1.3);
    \draw[very thick, wilsonred] (-1,1) -- (0.75,-1);
    \draw[very thick, wilsonred] (-1,-1) -- (-0.165,-0.05);
    \draw[very thick, wilsonred] (-0.08,0.05) -- (0.75,1);
\end{tikzpicture}
    }}.
\end{array}
\begin{tikzpicture}
    \draw[very thick, wilsonred] (0,0) circle (1); 
    \node at (1.5,0.2) {$\pm1$};
\end{tikzpicture}
\begin{tikzpicture}
\draw[very thick, wilsonred] (-1.5,1.5) -- (-1.5,-1.3);
\begin{scope}[xscale = -0.7, yscale={0.7*0.9}]
    \draw[very thick, wilsonred]
    (1.7, -0.1) to[out = 90, in = 10]
    (-0.6,0.81);
    \draw[very thick,  wilsonred]
    (-0.8,0.75) to[out = {180+10}, in = 90]
    (-1.70, -0.1);
    \draw[very thick, wilsonred]
    (-1.70, -0.1) to[out= 270, in = 135]
    (-1.37, -1) to[out=-45, in = 215]
    (-0.1, -1.1) to[out=35, in = -90]
    (0.62,0.62);
    \draw[very thick, wilsonred]
    (0.6,0.93) to[out = 90, in=0]
    (0, 2) to[out = 180, in = 95]
    (-0.71,0.62) to[out = -85, in =135]
    (-0.1, -0.9);
    \draw[very thick, wilsonred]
    (0.2, -1.1) to[out = -45, in = 225]
    (1.37, -1) to[out=45, in=-90]
    (1.7, -0.1);
\end{scope}
\end{tikzpicture}
}} \quad\longleftrightarrow \quad
\vcenter{\hbox{
\begin{tikzpicture}
\begin{scope}[xscale = -0.7, yscale={0.7*0.9}]
    \draw[line width=7,  wilsonred]
    (-0.95,0.75) to[out = {180+10}, in = 90]
    (-1.70, -0.1) to[out= 270, in = 135]
    (-1.37, -1) to[out=-45, in = 215]
    (-0.1, -1.1) to[out=35, in = -90]
    (0.62,0.58);
    \draw[line width=7, wilsonred]
    (0.6,1.1) to[out = 90, in=0]
    (0, 2) to[out = 180, in = 95]
    (-0.71,0.62) to[out = -85, in =135]
    (-0.2, -0.8);
    \draw[line width=7, wilsonred]
    (0.23, -1.2) to[out = -45, in = 225]
    (1.37, -1) to[out=45, in=-90]
    (1.7, -0.1) to[out = 90, in = 10]
    (-0.5,0.81);
    \draw[line width=4.6,  white]
    (-0.93,0.75) to[out = {180+10}, in = 90]
    (-1.70, -0.1) to[out= 270, in = 135]
    (-1.37, -1) to[out=-45, in = 215]
    (-0.1, -1.1) to[out=35, in = -90]
    (0.62,0.6);
    \draw[line width=4.6, white]
    (0.6,1.06) to[out = 90, in=0]
    (0, 2) to[out = 180, in = 95]
    (-0.71,0.62) to[out = -85, in =135]
    (-0.18, -0.82);
    \draw[line width=4.6, white]
    (0.21, -1.185) to[out = -45, in = 225]
    (1.37, -1) to[out=45, in=-90]
    (1.7, -0.1) to[out = 90, in = 10]
    (-0.52,0.81);
\end{scope}
\draw[line width=2, white] (-1.21,-0.483) to[out = 115, in =250] (-1.235,0.2);
\draw[very thick, wilsonred] (-1.3,-1.3) 
-- (-1.3,-0.5);
\draw[very thick, wilsonred]
 (-1.3,-0.5) arc (180:20:0.0486);
\draw[very thick, wilsonred] (-1.3,1.3) 
-- (-1.3,0.215);
\draw[very thick, wilsonred]
 (-1.3, 0.215) arc (180:340:0.03582);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.9]
    \begin{scope}[yscale = 0.75]
    \draw[very thick, wilsonred] ({cos(50)},{sin(50)}) arc (50:330:1); 
    \draw[ultra thick, white] ({cos(60)},{sin(60)}) arc (60:120:1); 
    \draw[very thick, wilsonred] (0.866025, -0.5)  to[out = 60, in =170] (1.3,0.15);
    \draw[very thick, wilsonred] (1.28,0.1535) arc (80:-150:0.12 and 0.1);
    \draw[very thick, wilsonred] (0.642788, 0.766044) to[out = -40,in = 120] (1.08,0.155);
    \end{scope}
    \draw[very thick, wilsonred] (-0.3,1.3) -- (-0.3,-0.65);
    \draw[very thick, wilsonred] (-0.3,-0.8) -- (-0.3,-1.3);
    \draw[very thick, wilsonred] (-0,1.3) -- (-0,-0.65);
    \draw[very thick, wilsonred] (-0,-0.8) -- (-0,-1.3);
    \draw[very thick, wilsonred] (0.3,1.3) -- (0.3,-0.65);
    \draw[very thick, wilsonred] (0.3,-0.8) -- (0.3,-1.3);
    \end{tikzpicture}
    }
    }    
    \quad
    \overset{\text{\normalsize FR$_+$}}{\longleftrightarrow}
    \quad
    \vcenter{\hbox{
    \begin{tikzpicture}[scale=0.9]
    \draw[very thick, wilsonred] (-0.3,1.3) -- (-0.3,0.2);
    \draw[very thick, wilsonred] (0,1.3) -- (0,0.2);
    \draw[very thick, wilsonred] (0.3,1.3) -- (0.3,0.2);
    \draw[very thick, wilsonred] (-0.3,0.2) arc (180:450:0.7);
    \draw[very thick, wilsonred] (0,0.2) arc (180:450:0.4);
    \draw[very thick, wilsonred] (0.3,0.2) arc (180:450:0.1);
    \draw[very thick, wilsonred] (-0.3,-0.1)--(-0.3,-1.3);
    \draw[very thick, wilsonred] (-0,-0.5)--(0,-1.3);
    \draw[very thick, wilsonred] (0.3,-0.6)--(0.3,-1.3);
    \end{tikzpicture}
    }},
\qquad\!\!
    \vcenter{
    \hbox{
    \begin{tikzpicture}
    \begin{scope}[yscale = -0.75]
    \draw[very thick, wilsonred] ({cos(50)},{sin(50)}) arc (50:330:1); 
    \draw[ultra thick, white] ({cos(240)},{sin(240)}) arc (240:300:1); 
    \draw[very thick, wilsonred] (0.866025, -0.5)  to[out = 60, in =170] (1.3,0.15);
    \draw[very thick, wilsonred] (1.28,0.1535) arc (80:-150:0.12 and 0.1);
    \draw[very thick, wilsonred] (0.642788, 0.766044) to[out = -40,in = 120] (1.08,0.155);
    \end{scope}
    \draw[very thick, wilsonred] (-0.3,1.3) -- (-0.3,-0.65);
    \draw[very thick, wilsonred] (-0.3,-0.8) -- (-0.3,-1.3);
    \draw[very thick, wilsonred] (-0,1.3) -- (-0,-0.65);
    \draw[very thick, wilsonred] (-0,-0.8) -- (-0,-1.3);
    \draw[very thick, wilsonred] (0.3,1.3) -- (0.3,-0.65);
    \draw[very thick, wilsonred] (0.3,-0.8) -- (0.3,-1.3);
    \end{tikzpicture}
    }
    }
    \quad
    \overset{\text{\normalsize FR$_-$}}{\longleftrightarrow}
    \quad 
    \vcenter{\hbox{
    \begin{tikzpicture}
    \begin{scope}[yscale = -1]
    \draw[very thick, wilsonred] (-0.3,1.3) -- (-0.3,0.2);
    \draw[very thick, wilsonred] (0,1.3) -- (0,0.2);
    \draw[very thick, wilsonred] (0.3,1.3) -- (0.3,0.2);
    \draw[very thick, wilsonred] (-0.3,0.2) arc (180:450:0.7);
    \draw[very thick, wilsonred] (0,0.2) arc (180:450:0.4);
    \draw[very thick, wilsonred] (0.3,0.2) arc (180:450:0.1);
    \draw[very thick, wilsonred] (-0.3,-0.1)--(-0.3,-1.3);
    \draw[very thick, wilsonred] (-0,-0.5)--(0,-1.3);
    \draw[very thick, wilsonred] (0.3,-0.6)--(0.3,-1.3);
    \end{scope}
    \end{tikzpicture}

==> (inline-54) <==
\begin{tikzpicture}
    \begin{scope}[yscale = 0.75]
    \draw[very thick, wilsonred] ({cos(50)},{sin(50)}) arc (50:330:1); 
    \draw[ultra thick, white] ({cos(80)},{sin(80)}) arc (80:100:1); 
    \draw[very thick, wilsonred] (0.866025, -0.5)  to[out = 60, in =170] (1.3,0.15);
    \draw[very thick, wilsonred] (1.28,0.1535) arc (80:-150:0.12 and 0.1);
    \draw[very thick, wilsonred] (0.642788, 0.766044) to[out = -40,in = 120] (1.08,0.155);
    \end{scope}
    \draw[very thick, wilsonred] (-0,1.3) -- (-0,-0.65);
    \draw[very thick, wilsonred] (0,-0.8) -- (-0,-1.3);
    \node at (0.3,0) {$P'$};
    \node at (1,-0.75) {$P$};
    \end{tikzpicture}
    }
    }  
    =
    \int \text{d}P \, \sker{\id}{P}{\id} \e^{2\pi i h} \sker{P}{P'}{\id}\;
    \vcenter{\hbox{
    \begin{tikzpicture}
    \draw[very thick, wilsonred] (0,1.3)--(0,-1.3);
    \node at (0.3,-1) {$P'$};
    \end{tikzpicture}
    }}
    =\quad
    \vcenter{\hbox{
    \begin{tikzpicture}
    \draw[very thick, wilsonred] (0,1.3) -- (0,0.2);
    \draw[very thick, wilsonred] (0,0.2) arc (180:450:0.1);
    \draw[very thick, wilsonred] (0,0)--(0,-1.3);
    \node at (0.3,-1) {$P'$};
    \end{tikzpicture}
\begin{tikzpicture}
    \begin{scope}[yscale = 0.75]
    \draw[very thick, wilsonred] ({cos(50)},{sin(50)}) arc (50:330:1); 
    \draw[ultra thick, white] ({cos(70)},{sin(70)}) arc (70:110:1); 
    \draw[very thick, wilsonred] (0.866025, -0.5)  to[out = 60, in =170] (1.3,0.15);
    \draw[very thick, wilsonred] (1.28,0.1535) arc (80:-150:0.12 and 0.1);
    \draw[very thick, wilsonred] (0.642788, 0.766044) to[out = -40,in = 120] (1.08,0.155);
    \end{scope}
    \draw[very thick, wilsonred] (-0.1,1.3) -- (-0.1,-0.65);
    \draw[very thick, wilsonred] (-0.1,-0.8) -- (-0.1,-1.3);
    \draw[very thick, wilsonred] (0.1,1.3) -- (0.1,-0.65);
    \draw[very thick, wilsonred] (0.1,-0.8) -- (0.1,-1.3);
    \node at (1,-0.75) {$P$};
    \end{tikzpicture}
    }
    }  
    &=
\int \text{d}P' \; \mathbb{F}_{\id, P'}\; \int \text{d} P \rho_0(P)\;
    \vcenter{
    \hbox{
    \begin{tikzpicture}
    \begin{scope}[yscale = 0.75]
    \draw[very thick, wilsonred] ({cos(50)},{sin(50)}) arc (50:330:1); 
    \draw[ultra thick, white] ({cos(80)},{sin(80)}) arc (80:100:1); 
    \draw[very thick, wilsonred] (0.866025, -0.5)  to[out = 60, in =170] (1.3,0.15);
    \draw[very thick, wilsonred] (1.28,0.1535) arc (80:-150:0.12 and 0.1);
    \draw[very thick, wilsonred] (0.642788, 0.766044) to[out = -40,in = 120] (1.08,0.155);
    \end{scope}
    \draw[very thick, wilsonred] (-0,1) -- (-0,-0.65);
    \draw[very thick, wilsonred] (0,-0.8) -- (-0,-1);
    \draw[very thick, wilsonred] (-1,1.3) -- (0,1) -- (1,1.3);
    \draw[very thick, wilsonred] (-1,-1.3) -- (0,-1) -- (1,-1.3);
    \node at (0.3,0) {$P'$};
    \node at (1,-0.65) {$P$};
    \end{tikzpicture}
    }
    }  \\
    & \nonumber\\ \nonumber
   &= \int \text{d}P' \; \mathbb{F}_{\id, P'}
    \vcenter{\hbox{
    \begin{tikzpicture}
    \draw[very thick, wilsonred] (0,1) -- (0,0.2);
    \draw[very thick, wilsonred] (0,0.2) arc (180:450:0.1);
    \draw[very thick, wilsonred] (0,0)--(0,-1);
    \draw[very thick, wilsonred] (-1,1.3) -- (0,1) -- (1,1.3);
    \draw[very thick, wilsonred] (-1,-1.3) -- (0,-1) -- (1,-1.3);
    \node at (0.4,-0.3) {$P'$};
    \end{tikzpicture}
    }} = \quad
    \vcenter{\hbox{
    \begin{tikzpicture}
    \draw[very thick, wilsonred] (0,1.3) -- (0,0.2);
    \draw[very thick, wilsonred] (0.3,1.3) -- (0.3,0.2);
    \draw[very thick, wilsonred] (0,0.2) arc (180:450:0.4);
    \draw[very thick, wilsonred] (0.3,0.2) arc (180:450:0.1);
    \draw[very thick, wilsonred] (-0,-0.1)--(0,-1.3);
    \draw[very thick, wilsonred] (0.3,-0.3)--(0.3,-1.3);
    \end{tikzpicture}
